Random Multi-Type Spanning Forests for Synchronization on Sparse Graphs

Random diffusions are a popular tool in Monte-Carlo estimations, with well established algorithms such as Walk-on-Spheres (WoS) going back several decades. In this work, we introduce diffusion estimators for the problems of angular synchronization and smoothing on graphs, in the presence of a rotation associated to each edge. Unlike classical WoS algorithms that are point-wise estimators, our diffusion estimators allow for global estimations by propagating along the branches of random spanning subgraphs called multi-type spanning forests. Building upon efficient samplers based on variants of Wilson's algorithm, we show that our estimators outperform standard numerical-linear-algebra solvers in challenging instances, depending on the topology and density of the graph.

==> as_caida_sm_rec.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time in s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0006436494332993045}, xmax={0.4529198568985317}, xticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$}}, xtick={{0.001,0.01,0.1}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Reconstruction error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={5.991924962871175e-6}, ymax={3.805410797196153e-5}, yticklabels={{$10^{-5.00}$,$10^{-4.75}$,$10^{-4.50}$}}, ytick={{1.0e-5,1.778279410038923e-5,3.1622776601683795e-5}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={6022068b-0f91-4422-b8fc-5669a9df3ab6}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.004203589204399999  1.5954757916209495e-5  \\
            0.006616798989599999  1.226037902448055e-5  \\
            0.0093964448744  1.0836233810845338e-5  \\
            0.018933994913199997  9.53563851493414e-6  \\
            0.031089204912399995  8.439801113431489e-6  \\
            0.0531018398106  7.6255700998452935e-6  \\
            0.07883723285800001  7.21422473626598e-6  \\
            0.13423450764400002  6.961961374835717e-6  \\
            0.2294380340380001  6.7690067164657675e-6  \\
            0.3722465075194  6.618327530894972e-6  \\
        }
        ;
    \addlegendentry {MTSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={019bf06c-312d-4a2f-a1b6-a649db9e3fdd}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.007717091006599999  1.0724680011677435e-5  \\
            0.008408732203600002  8.998537671719745e-6  \\
            0.016178346834599996  8.119443056139827e-6  \\
            0.0216878288002  7.675397534168341e-6  \\
            0.029592573302199995  7.176255348355279e-6  \\
            0.0493041575274  7.022050258774342e-6  \\
            0.08782824869660001  6.820015292852992e-6  \\
            0.13732254946519998  6.594338255972018e-6  \\
            0.22319866054179996  6.569154995222209e-6  \\
            0.37621435466  6.520628235046238e-6  \\
        }
        ;
    \addlegendentry {MTSF+GS}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={ecf271d8-823f-477e-a0b8-1b738fec5d74}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0007748816747999998  2.7505812480431975e-5  \\
            0.0008901926748000001  2.574916138824968e-5  \\
            0.0020024384916000008  2.4695727830668818e-5  \\
            0.0026855569585999997  2.320938505421189e-5  \\
            0.0037169597222  2.114258707266317e-5  \\
            0.0061637063457999994  1.791174473555285e-5  \\
            0.0097823743888  1.156642297664856e-5  \\
            0.017846310528400005  7.788650576162001e-6  \\
            0.0324261167112  6.38725930962035e-6  \\
            0.05344942935540001  6.41541807537013e-6  \\
        }
        ;
    \addlegendentry {CG}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={e4da7af6-f540-4efa-9846-ac1c45b129b1}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0019047500677999997  3.611434942079985e-5  \\
            0.0019027722445999998  2.0414343340576078e-5  \\
            0.0037701460837999998  1.2079388637078168e-5  \\
            0.0044477963648  7.408432617729378e-6  \\
            0.0073962482116  6.313760683881132e-6  \\
            0.011443700883799996  6.454324410388445e-6  \\
            0.017690212085199997  6.457419664766225e-6  \\
            0.0234057576792  6.457396699801601e-6  \\
            0.027562111721599992  6.457396701676616e-6  \\
            0.027844016269199995  6.457396701676616e-6  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^{-1}$+CG}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={6b1de642-e29e-4aee-ab4d-ee8280aa392c}, draw opacity={1.0}, line width={2}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.05405087259039999  9.434767144491305e-7  \\
            0.05405087259039999  0.00024167778176711457  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={d10c644f-ce3b-4bdf-8ddb-65118641d385}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            9.146973502628493e-7  6.457396700199147e-6  \\
            318.70826906732566  6.457396700199147e-6  \\
        }
        ;
    \addlegendentry {$\Vert f_* - f_\top \Vert_2 / n$}
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={ac579dfb-dc3e-4008-9590-34d446a0cb99}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            9.146973502628493e-7  1.888403144070378e-5  \\
            318.70826906732566  1.888403144070378e-5  \\
        }
        ;
    \addlegendentry {$\Vert g - f_\top \Vert_2 / n$}
\end{axis}
\end{tikzpicture}


==> as_caida_var.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\alpha$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.05989699999999987}, xmax={2.059997}, xticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$}}, xtick={{0.0,0.5,1.0,1.5,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Mean Squared Error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={4.054038051067775}, ymax={10.214106591813728}, yticklabels={{$5$,$6$,$7$,$8$,$9$,$10$}}, ytick={{5.0,6.0,7.0,8.0,9.0,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5697b692-2547-444a-bf33-f2f21d9cbe70}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  9.998909974174769  \\
            0.0203010101010101  9.971279637265003  \\
            0.0405020202020202  9.993695537879086  \\
            0.0607030303030303  9.954127257255157  \\
            0.08090404040404041  9.995536209296372  \\
            0.1011050505050505  9.957598736469894  \\
            0.12130606060606061  9.995491006240108  \\
            0.14150707070707072  10.001917789977485  \\
            0.1617080808080808  9.93124522932387  \\
            0.1819090909090909  9.968708815490007  \\
            0.20211010101010102  9.962944420078887  \\
            0.2223111111111111  9.976641504367738  \\
            0.2425121212121212  9.985829863582747  \\
            0.2627131313131313  10.007510460451496  \\
            0.2829141414141414  9.962151441322556  \\
            0.3031151515151515  9.944007704255842  \\
            0.3233161616161616  9.961338376979093  \\
            0.3435171717171717  9.958307310447159  \\
            0.36371818181818183  9.956572532149286  \\
            0.38391919191919194  9.945143536198142  \\
            0.40412020202020205  9.971035039886125  \\
            0.4243212121212121  10.002121837038422  \\
            0.4445222222222222  9.975647481819752  \\
            0.4647232323232323  9.938048702461248  \\
            0.4849242424242424  9.926698535951221  \\
            0.5051252525252525  10.017303338829686  \\
            0.5253262626262626  9.972419749677545  \\
            0.5455272727272727  10.008533055249572  \\
            0.5657282828282828  9.984372394564208  \\
            0.585929292929293  9.979575871978827  \\
            0.606130303030303  9.950413045634729  \\
            0.6263313131313132  10.015883750572119  \\
            0.6465323232323232  9.943904864589964  \\
            0.6667333333333333  9.970261620103738  \\
            0.6869343434343435  10.00101700385338  \\
            0.7071353535353535  9.936106632418008  \\
            0.7273363636363637  9.954997298321869  \\
            0.7475373737373737  9.979085752713  \\
            0.7677383838383839  9.96473281063682  \\
            0.7879393939393939  9.97107699513035  \\
            0.808140404040404  9.970833155822381  \\
            0.8283414141414142  9.970079464789901  \\
            0.8485424242424242  9.972346621300506  \\
            0.8687434343434344  10.020986539227883  \\
            0.8889444444444444  9.96709477539632  \\
            0.9091454545454546  9.914727735823764  \\
            0.9293464646464646  9.950238843176129  \\
            0.9495474747474747  10.020088160964137  \\
            0.9697484848484849  9.96851808851858  \\
            0.9899494949494949  9.976728827020413  \\
            1.010150505050505  10.023843917091654  \\
            1.0303515151515152  9.930123512303183  \\
            1.0505525252525252  9.944971577277139  \\
            1.0707535353535353  9.990253894815812  \\
            1.0909545454545455  9.958773534307545  \\
            1.1111555555555555  9.969498714317556  \\
            1.1313565656565656  9.97833131574669  \\
            1.1515575757575758  10.019282154170927  \\
            1.171758585858586  9.964048452162656  \\
            1.1919595959595959  10.026517338389697  \\
            1.212160606060606  9.970419464027284  \\
            1.2323616161616162  9.976446584767258  \\
            1.2525626262626262  9.986168919449332  \\
            1.2727636363636363  9.919113024731887  \\
            1.2929646464646465  10.004748946096939  \\
            1.3131656565656566  9.955789254828662  \\
            1.3333666666666666  9.963448245302825  \\
            1.3535676767676768  9.940233616438189  \\
            1.373768686868687  9.982606573357918  \\
            1.3939696969696969  9.964802560740365  \\
            1.414170707070707  10.004092348728525  \\
            1.4343717171717172  9.95456688745997  \\
            1.4545727272727274  9.978973671062658  \\
            1.4747737373737373  9.962230835695413  \\
            1.4949747474747475  9.997342596472844  \\
            1.5151757575757576  9.96956269005228  \\
            1.5353767676767678  9.95322949077418  \\
            1.5555777777777777  9.97409916454757  \\
            1.575778787878788  9.971492437903352  \\
            1.595979797979798  10.001437498793168  \\
            1.616180808080808  9.990525643573445  \\
            1.6363818181818182  9.999059133226204  \\
            1.6565828282828283  9.968916205072412  \\
            1.6767838383838385  9.944693598496514  \\
            1.6969848484848484  9.965408136321432  \\
            1.7171858585858586  9.969422278507526  \\
            1.7373868686868688  9.930182011182263  \\
            1.7575878787878787  9.993336507190222  \\
            1.7777888888888889  9.979597980930626  \\
            1.797989898989899  9.928993599990564  \\
            1.8181909090909092  9.964359360273642  \\
            1.8383919191919191  9.944453837512096  \\
            1.8585929292929293  9.984131405059543  \\
            1.8787939393939395  10.039765029339787  \\
            1.8989949494949494  9.956002111875629  \\
            1.9191959595959596  9.979490126938273  \\
            1.9393969696969697  9.908981714523302  \\
            1.95959797979798  9.939325048584198  \\
            1.9797989898989898  9.96765090673512  \\
            2.0  10.002577953986902  \\
        }
        ;
    \addlegendentry {$\overline{f}$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={99835d94-fef7-4aeb-9a54-57b3ebfcf199}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  9.99814689303691  \\
            0.0203010101010101  9.815665182781895  \\
            0.0405020202020202  9.6848481370165  \\
            0.0607030303030303  9.494400368729817  \\
            0.08090404040404041  9.383847667840715  \\
            0.1011050505050505  9.190241941262697  \\
            0.12130606060606061  9.078418355081144  \\
            0.14150707070707072  8.938393522000306  \\
            0.1617080808080808  8.720772622128182  \\
            0.1819090909090909  8.61161699939407  \\
            0.20211010101010102  8.453549570777517  \\
            0.2223111111111111  8.320171119024462  \\
            0.2425121212121212  8.187946883613835  \\
            0.2627131313131313  8.046971967350801  \\
            0.2829141414141414  7.861145418613236  \\
            0.3031151515151515  7.709252576322934  \\
            0.3233161616161616  7.593024069561229  \\
            0.3435171717171717  7.4557120485497395  \\
            0.36371818181818183  7.297998702468185  \\
            0.38391919191919194  7.146080729237681  \\
            0.40412020202020205  7.0364095864701515  \\
            0.4243212121212121  6.937701474863076  \\
            0.4445222222222222  6.7638701544135245  \\
            0.4647232323232323  6.616366404490324  \\
            0.4849242424242424  6.464323211159183  \\
            0.5051252525252525  6.403170069905021  \\
            0.5253262626262626  6.25749126860366  \\
            0.5455272727272727  6.150410228763698  \\
            0.5657282828282828  6.010394921342597  \\
            0.585929292929293  5.900221500028365  \\
            0.606130303030303  5.763875021478054  \\
            0.6263313131313132  5.712604382915741  \\
            0.6465323232323232  5.528679946618536  \\
            0.6667333333333333  5.461606973899131  \\
            0.6869343434343435  5.371239941513875  \\
            0.7071353535353535  5.233533029670733  \\
            0.7273363636363637  5.125010431596775  \\
            0.7475373737373737  5.0297251454859175  \\
            0.7677383838383839  4.951710079160343  \\
            0.7879393939393939  4.906545591930142  \\
            0.808140404040404  4.761401809486347  \\
            0.8283414141414142  4.70841273701525  \\
            0.8485424242424242  4.657656841002383  \\
            0.8687434343434344  4.624939164598261  \\
            0.8889444444444444  4.487569309608344  \\
            0.9091454545454546  4.422191452094722  \\
            0.9293464646464646  4.416808659464705  \\
            0.9495474747474747  4.428036952167259  \\
            0.9697484848484849  4.329682458544674  \\
            0.9899494949494949  4.3582959752112815  \\
            1.010150505050505  4.273692468324976  \\
            1.0303515151515152  4.237788313596599  \\
            1.0505525252525252  4.228379613541717  \\
            1.0707535353535353  4.299348523057607  \\
            1.0909545454545455  4.260155380968789  \\
            1.1111555555555555  4.297457296910994  \\
            1.1313565656565656  4.26044576870315  \\
            1.1515575757575758  4.3400614782489555  \\
            1.171758585858586  4.363207475715259  \\
            1.1919595959595959  4.436196830336291  \\
            1.212160606060606  4.43305583557756  \\
            1.2323616161616162  4.489546519249711  \\
            1.2525626262626262  4.592775285646918  \\
            1.2727636363636363  4.5768956325849635  \\
            1.2929646464646465  4.691168100469914  \\
            1.3131656565656566  4.739590069820384  \\
            1.3333666666666666  4.828626063710878  \\
            1.3535676767676768  4.856556606268501  \\
            1.373768686868687  4.985019296722795  \\
            1.3939696969696969  5.066368448184038  \\
            1.414170707070707  5.186257750971781  \\
            1.4343717171717172  5.255167494002408  \\
            1.4545727272727274  5.341881644684561  \\
            1.4747737373737373  5.47021792264865  \\
            1.4949747474747475  5.598672812842844  \\
            1.5151757575757576  5.685952534757965  \\
            1.5353767676767678  5.765755832668311  \\
            1.5555777777777777  5.916954817945603  \\
            1.575778787878788  6.054845540771807  \\
            1.595979797979798  6.168030742487451  \\
            1.616180808080808  6.281000018158216  \\
            1.6363818181818182  6.437538149789293  \\
            1.6565828282828283  6.550331303876817  \\
            1.6767838383838385  6.641190700431247  \\
            1.6969848484848484  6.786818197204937  \\
            1.7171858585858586  6.925409875108424  \\
            1.7373868686868688  7.034713640682679  \\
            1.7575878787878787  7.2383475259346  \\
            1.7777888888888889  7.347475515774043  \\
            1.797989898989899  7.451247708168276  \\
            1.8181909090909092  7.616879723586076  \\
            1.8383919191919191  7.745324774245202  \\
            1.8585929292929293  7.908862302728044  \\
            1.8787939393939395  8.111354076889498  \\
            1.8989949494949494  8.188780087854644  \\
            1.9191959595959596  8.352676185379087  \\
            1.9393969696969697  8.425998067658536  \\
            1.95959797979798  8.620212778670638  \\
            1.9797989898989898  8.798401705638573  \\
            2.0  8.965730903634077  \\
        }
        ;
    \addlegendentry {$\hat{f}$}
\end{axis}
\end{tikzpicture}


==> connection.tikz <==
\begin{tikzpicture}[every node/.style={circle,inner sep=1pt,thick,draw,scale=1.2},
	                        every edge/.style={very thick,draw},every edge quotes/.append style = {auto, font=\footnotesize, inner sep=2pt}
]

            \node (2) at (0,0){};
            \node (1) at (4,0){};
            \node (3) at (2,-2){};

            \begin{scope}[very thick,decoration={
                            markings,
                            mark=at position 0.5 with {\arrow{>}}}] 
                \draw[postaction={decorate}] (1) -- (2);
                \draw[postaction={decorate}] (2) -- (3);
                \draw[postaction={decorate}] (3) -- (1);
            \end{scope}

            \node[very thick,label={\large $z_2 = \psi_{(v_1,v_2)}(z_1) =  e^{\iota \frac{\pi}{4}} \cdot z_1$},scale=0.001,color=white] (4) at (2,3){};

            \node[very thick,label={\large $z_3 = \psi_{(v_2,v_3)}({z_2}) = e^{\iota \frac{\pi}{4}} \cdot {z_2}$},scale=0.001,color=white] (4) at (-4,-4){};

            \node[very thick,label={\large $\textcolor{blue}{z_1'} = \psi_{(v_3,v_1)}(z_3) = e^{\iota \frac{\pi}{4}} \cdot z_3$},scale=0.001,color=white] (4) at (8,-4){};
            
            \draw[dashed] (4,0) -- (6,6);
            \draw[dashed] (4,0) -- (10,2);
            \draw[very thick,dotted] (6,6) rectangle (10,2);
            \filldraw (6,2) circle (0pt) node[scale=0.001,label={below: \Large $\mathbf{C}_{v_1}$}]{};
            \node[very thick,fill] (c1) at (8,4){};
            \draw[very thick] (c1) -> (9,5) node[midway,label={above:$z_1 \ $},scale=0.001]{};
            \path (c1) edge[->] (9,5);
            \draw[very thick,dashed] (c1) -> (9,3) node[midway,label={above: $\large \ \textcolor{blue}{z_1'}$},scale=0.001]{};
            \path (c1) edge[color=blue,dashed,->] (9,3);

            \draw[dashed] (0,0) -- (-6,2);
            \draw[dashed] (0,0) -- (-2,6);
            \draw[very thick,dotted] (-6,6) rectangle (-2,2);
            \filldraw (-2,2) circle (0pt) node[scale=0.001,label={below: \Large $\mathbf{C}_{v_2}$}]{};
            \node[very thick,fill] (c2) at (-4,4){};
            \draw[very thick,dashed] (c2) -> (-5,5) node[midway,label={above: $
            \ {z_2}$},scale=0.001]{};
            \path (c2) edge[dashed,->] (-5,5);

            \draw[dashed] (3) -- (4,-4);
            \draw[dashed] (3) -- (0,-4);
            \draw[very thick,dotted] (4,-4) rectangle (0,-8);
            \draw[ultra thin,dotted] (0,-4) -- (4,-4) node[scale=0.001,midway,label={above:\Large $\mathbf{C}_{v_3}$}]{};
            \node[very thick,fill] (c3) at (2,-6){};
            \draw[very thick,dashed] (c3) -> (1,-7) node[midway,label={above:$z_3 \ $},scale=0.001]{};
            \path (c3) edge[dashed,->] (1,-7);

            \node[label={above: \large $ \ \ v_2$},fill=white] (2) at (0,0){};
            \node[label={above: \large $v_1 \ \ $},fill=white] (1) at (4,0){};
            \node[label={below: $v_3$},fill=white] (3) at (2,-2){};

            \draw[very thick] (-7,4) edge[->,bend right=60]  (-1,-6);
            \node[label=\Large $\psi_{v_2,v_3}\ \ \ $,scale=0.0001,color=white] (4) at (-8.5,-1){};

            \draw[very thick] (5,-6) edge[->,bend right=60]  (11,4);
            \node[label=\Large $\ \ \ \psi_{v_3,v_1} $,scale=0.0001,color=white] (4) at (12.5,-1){};

            \draw[very thick] (-1,6) edge[bend left=15,<-] (5,6);
            \node[label={\vspace{0.1cm} \Large $\psi_{v_1,v_2}$},scale=0.0001,color=white] (4) at (2,6.2){};

            
            
    \end{tikzpicture}

==> cycle_j12_vp2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\mathfrak{Re}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.14990663761155543}, xmax={0.14990663761155543}, xticklabels={{$-0.10$,$-0.05$,$0.00$,$0.05$,$0.10$}}, xtick={{-0.10000000000000002,-0.05000000000000001,0.0,0.05000000000000001,0.10000000000000002}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathfrak{Im}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.1059894434517757}, ymax={0.10598614085893888}, yticklabels={{$-0.10$,$-0.05$,$0.00$,$0.05$,$0.10$}}, ytick={{-0.10000000000000002,-0.05000000000000001,0.0,0.05000000000000001,0.10000000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={973e7482-116e-40f2-b2a9-ece8bedfacff}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.008879920430681098  0.0  \\
            0.01772479587227196  0.0  \\
            0.02649971964224454  0.0  \\
            0.03517006112535947  0.0  \\
            0.0437016024448851  0.0  \\
            0.05206067350492421  0.0  \\
            0.060214284870898194  0.0  \\
            0.06813025796377693  0.0  \\
            0.07577735205422645  0.0  \\
            0.08312538755549678  0.0  \\
            0.0901453651284623  0.0  \\
            0.09680958012876557  0.0  \\
            0.10309173194439084  0.0  \\
            0.10896702779216397  0.0  \\
            0.11441228056354145  0.0  \\
            0.1194060003335338  0.0  \\
            0.12392847917162297  0.0  \\
            0.1279618689199584  0.0  \\
            0.1314902516318841  0.0  \\
            0.13449970239280082  0.0  \\
            0.13697834427544112  0.0  \\
            0.13891639521267926  0.0  \\
            0.14030620660287624  0.0  \\
            0.14114229349541998  0.0  \\
            0.14142135623731647  0.0  \\
            0.14114229349541593  0.0  \\
            0.14030620660286958  0.0  \\
            0.13891639521266977  0.0  \\
            0.13697834427542993  0.0  \\
            0.13449970239278763  0.0  \\
            0.13149025163187006  0.0  \\
            0.12796186891994368  0.0  \\
            0.12392847917160738  0.0  \\
            0.11940600033351782  0.0  \\
            0.1144122805635251  0.0  \\
            0.10896702779214748  0.0  \\
            0.10309173194437395  0.0  \\
            0.0968095801287482  0.0  \\
            0.09014536512844407  0.0  \\
            0.08312538755547806  0.0  \\
            0.07577735205420806  0.0  \\
            0.06813025796375968  0.0  \\
            0.06021428487088262  0.0  \\
            0.052060673504910004  0.0  \\
            0.043701602444873124  0.0  \\
            0.035170061125349185  0.0  \\
            0.026499719642237293  0.0  \\
            0.017724795872267846  0.0  \\
            0.008879920430680166  0.0  \\
            1.1299439215926365e-15  0.0  \\
            -0.008879920430677998  0.0  \\
            -0.01772479587226578  0.0  \\
            -0.026499719642235332  0.0  \\
            -0.035170061125347346  0.0  \\
            -0.04370160244487141  0.0  \\
            -0.0520606735049084  0.0  \\
            -0.06021428487088116  0.0  \\
            -0.06813025796375836  0.0  \\
            -0.0757773520542069  0.0  \\
            -0.08312538755547703  0.0  \\
            -0.09014536512844319  0.0  \\
            -0.0968095801287475  0.0  \\
            -0.10309173194437339  0.0  \\
            -0.10896702779214705  0.0  \\
            -0.11441228056352476  0.0  \\
            -0.11940600033351752  0.0  \\
            -0.12392847917160711  0.0  \\
            -0.1279618689199435  0.0  \\
            -0.1314902516318699  0.0  \\
            -0.13449970239278752  0.0  \\
            -0.1369783442754299  0.0  \\
            -0.1389163952126698  0.0  \\
            -0.14030620660286955  0.0  \\
            -0.14114229349541593  0.0  \\
            -0.14142135623731644  0.0  \\
            -0.14114229349541996  0.0  \\
            -0.14030620660287624  0.0  \\
            -0.13891639521267923  0.0  \\
            -0.13697834427544112  0.0  \\
            -0.1344997023928008  0.0  \\
            -0.13149025163188408  0.0  \\
            -0.1279618689199584  0.0  \\
            -0.12392847917162299  0.0  \\
            -0.11940600033353377  0.0  \\
            -0.11441228056354143  0.0  \\
            -0.10896702779216394  0.0  \\
            -0.1030917319443908  0.0  \\
            -0.09680958012876555  0.0  \\
            -0.09014536512846227  0.0  \\
            -0.08312538755549677  0.0  \\
            -0.07577735205422642  0.0  \\
            -0.06813025796377692  0.0  \\
            -0.06021428487089818  0.0  \\
            -0.052060673504924194  0.0  \\
            -0.043701602444885086  0.0  \\
            -0.035170061125359454  0.0  \\
            -0.026499719642244523  0.0  \\
            -0.017724795872271958  0.0  \\
            -0.008879920430681098  0.0  \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {$v_L$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={b454d388-de0d-4516-b0ab-342844658fce}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.09420862563730374  0.03353706688907749  \\
            0.0742803412394385  0.0669509589576201  \\
            0.06953336269425191  -0.07186870996770645  \\
            -0.03670919450355142  0.09301846611772083  \\
            -0.026431528392439452  -0.0964436327957075  \\
            0.09999975235663901  0.00022255023025706362  \\
            -0.09942607390906194  0.010698403012806867  \\
            -0.05604377497563997  0.0828196551941333  \\
            -0.09795910720750964  0.02010008246509272  \\
            0.016969305910822626  -0.09854969638157855  \\
            0.06429240934398207  -0.07659298989295711  \\
            -0.07110205488319866  0.07031712303119174  \\
            -0.05110726011951352  0.08595375479334239  \\
            0.07798785762710839  0.06259308318602015  \\
            -0.014343215444357859  0.09896601523106557  \\
            -0.026923759153727977  0.09630737870501618  \\
            0.09699026164229697  0.024349315114775734  \\
            0.09883503264483447  0.015219603217393695  \\
            -0.05610281811599796  -0.08277967020618107  \\
            0.05001723622397695  0.08659258675265544  \\
            0.09496068641506646  0.0313443461501607  \\
            -0.09922606468572663  0.01241724957411975  \\
            0.09809177652745078  -0.01944230895986706  \\
            -0.09935947243746081  0.011300231721164856  \\
            0.043606837527464026  -0.08999135358942024  \\
            -0.07621332131554939  0.0647420238643768  \\
            -0.06533101270700405  0.07570904027049785  \\
            0.09892960742859143  0.014592216213696588  \\
            0.09764877456352754  -0.021557291718670667  \\
            0.07680584151727335  0.06403797864413056  \\
            0.09993082596853592  0.003718873653259618  \\
            0.011651116876593407  -0.09931893815144603  \\
            -0.08823806192760365  0.04705363351818056  \\
            -0.07921187911994733  -0.061036695571514546  \\
            -0.05102627199253208  0.08600185792497231  \\
            -0.014380410425074366  -0.0989606173990913  \\
            -0.025698667590276426  0.09664149462879393  \\
            -0.09776485319366494  -0.02102459226771918  \\
            0.09455737260190518  0.032540794191709736  \\
            0.09999270188173477  -0.00120812681171172  \\
            -0.03199162810356647  -0.09474458154050619  \\
            -0.05611291868643072  0.08277282377986445  \\
            0.05330476025775494  -0.08460852518432017  \\
            -0.0802933323811711  0.059606885299679765  \\
            -0.08912685063989577  -0.04534759635323573  \\
            -0.020068202867783342  -0.09796564312890353  \\
            -0.09858275411838167  0.016776191177880283  \\
            0.0692647461419955  -0.07212762953187205  \\
            -0.09611132681041623  -0.027615446017462415  \\
            -0.011840311935574055  0.09929656093375185  \\
            -0.03415925723974711  0.09398481337338913  \\
            -0.045661204403890696  0.0889665915520437  \\
            0.06605323344463723  -0.07507975993242343  \\
            0.073167166064795  0.0681657231315629  \\
            -0.013935896450978355  0.09902419295359025  \\
            0.08758952662196284  0.048250127731880955  \\
            -0.09299957020837642  0.03675703934023629  \\
            -0.0048281569256218085  -0.09988337649831414  \\
            0.08619255621970309  0.05070348363096729  \\
            0.08678974287448946  0.04967434480476393  \\
            -0.06712144963689279  -0.07412631785435396  \\
            0.09969036432611048  -0.007863285606537013  \\
            -0.0014046388517505587  -0.09999013446184982  \\
            -0.007113895214312634  -0.09974664152182088  \\
            -0.04445983427211476  -0.08957300450749102  \\
            -0.029492316828553994  -0.0955520970365749  \\
            0.07447015237125167  -0.06673976630020043  \\
            -0.09985535481807443  -0.005376626652392039  \\
            0.06724718587573061  -0.07401226919773253  \\
            -0.09938616027532472  0.011063053183007932  \\
            0.02125009570584813  -0.09771608584309316  \\
            -0.08560035707356733  -0.05169699090740387  \\
            -0.04300868732899084  0.0902787506240513  \\
            -0.09728393631138985  0.02314812596656804  \\
            0.06805131084417229  -0.07327359068854547  \\
            0.02896021436522199  -0.09571471142892779  \\
            -0.03181545115652411  0.09480388740821288  \\
            0.08983055112255116  0.04393713787925569  \\
            0.09321500825115103  0.03620721249612467  \\
            -0.01540750708751347  -0.09880591442494475  \\
            0.09921226703382037  -0.01252701361102438  \\
            -0.0697509090105926  0.07165759340220983  \\
            -0.07362741275730587  -0.06766833890871837  \\
            0.08497788386409122  0.052713937947950505  \\
            -0.02972629719646916  -0.09547956459361323  \\
            0.056918378830499335  -0.08222103229287493  \\
            0.04089236241821262  -0.09125686108920947  \\
            0.06733665819524765  0.0739308762500056  \\
            0.04383916489951936  0.08987840464154698  \\
            0.006325094233179257  0.09979976544530508  \\
            0.04531784445381906  0.08914198210750904  \\
            -0.0029676410728615987  -0.09995595583284704  \\
            0.09657440355535268  0.025949654678292897  \\
            0.07447340446759937  -0.06673613733952197  \\
            -0.06549509470687762  -0.0755671394809331  \\
            -0.09882065935606338  -0.015312651123371702  \\
            0.09519437284300303  -0.030627297938604803  \\
            0.06446708364045353  0.07644602754157435  \\
            -0.0818373768643878  0.05746863273080601  \\
            -0.0999999999999598  -0.0  \\
        }
        ;
    \addlegendentry {$v_{L_\theta}$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={18694139-7f7a-417b-b64f-ea2d3dafc894}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.05772158462403243  -0.08165916157102497  \\
            -0.05229097278159276  -0.0852388066877234  \\
            -0.046639141865488135  -0.08845784558784801  \\
            -0.040790002174824806  -0.0913026599972363  \\
            -0.03476829873145375  -0.09376121481355705  \\
            -0.028599506595156057  -0.09582310902129894  \\
            -0.022309723090372824  -0.09747961969368554  \\
            -0.015925557400419434  -0.09872373889537028  \\
            -0.009474017996259894  -0.09955020332978953  \\
            -0.0029823983760793697  -0.09995551660575196  \\
            0.003521838400963574  -0.09993796402906296  \\
            0.010011175898318292  -0.09949761985660804  \\
            0.016458160711439452  -0.09863634698220569  \\
            0.022835518610523117  -0.09735778905555847  \\
            0.029116269925240138  -0.09566735506764742  \\
            0.03527384368331999  -0.09357219646777595  \\
            0.041282190020123684  -0.0910811769090753  \\
            0.04711589038364924  -0.0882048347504622  \\
            0.0527502650687431  -0.08495533847368389  \\
            0.05816147762558958  -0.08134643520406604  \\
            0.06332663570077546  -0.07739339255274286  \\
            0.06822388788431599  -0.07311293402641056  \\
            0.07283251615292913  -0.06852316827785761  \\
            0.07713302351846893  -0.06364351249657639  \\
            0.08110721651072203  -0.05849461026355819  \\
            0.0847382821456195  -0.05309824421779025  \\
            0.08801085905324545  -0.04747724390392048  \\
            0.0909111024647331  -0.0416553891909472  \\
            0.09342674278311891  -0.035657309670520956  \\
            0.09554713749036778  -0.029508380460462218  \\
            0.09726331617097526  -0.023234614854299267  \\
            0.09856801846167473  -0.01686255427098017  \\
            0.09945572476669645  -0.010419155970326215  \\
            0.09992267960864079  -0.0039316790092549445  \\
            0.09996690751617761  0.0025724310787618096  \\
            0.09958822138135551  0.009065658393136375  \\
            0.0987882232511725  0.015520533073294625  \\
            0.09757029755005114  0.021909747511032144  \\
            0.09593959676189143  0.028206271876453477  \\
            0.09390301963228065  0.03438346846875945  \\
            0.09146918198307322  0.040415204408118084  \\
            0.08864838026280689  0.04627596219186878  \\
            0.08545254798716047  0.051940947647347656  \\
            0.08189520525373353  0.057386194824637526  \\
            0.07799140154472833  0.06258866738548788  \\
            0.07375765205950613  0.06752635605947518  \\
            0.06921186784636903  0.07217837175510983  \\
            0.0643732800291466  0.07652503393198291  \\
            0.05926235844914808  0.08054795386008697  \\
            0.05390072506667289  0.08423011241408224  \\
            0.04831106248843334  0.08755593207339346  \\
            0.04251701800787008  0.0905113428235407  \\
            0.03654310356432111  0.09308384167990369  \\
            0.030414592044272423  0.09526254558210513  \\
            0.02415741036339006  0.09703823743523497  \\
            0.017798029781655934  0.09840340510314495  \\
            0.011363353915631976  0.09935227318884306  \\
            0.004880604921623692  0.09988082746754466  \\
            -0.0016227916687527044  0.099986831869013  \\
            -0.008119322973390138  0.09966983793734367  \\
            -0.014581505154050461  0.09893118672817511  \\
            -0.02098199968785226  0.09777400313529963  \\
            -0.02729372902399787  0.09620318267067482  \\
            -0.0334899911364456  0.09422537075376067  \\
            -0.03954457248790989  0.09184893459780226  \\
            -0.04543185892729035  0.08908392781199997  \\
            -0.05112694405137387  0.0859420478693084  \\
            -0.056605734572379  0.08243658661980208  \\
            -0.06184505224558402  0.07858237405896867  \\
            -0.06682273192582815  0.07439571558881267  \\
            -0.07151771533805364  0.0698943230371937  \\
            -0.07591014016519036  0.06509723972722331  \\
            -0.07998142407648987  0.060024759913715815  \\
            -0.083714343340826  0.0546983429275235  \\
            -0.0870931056923863  0.04914052239097064  \\
            -0.09010341714049158  0.04337481088845344  \\
            -0.09273254244090028  0.03742560049550178  \\
            -0.09496935897277467  0.03131805958711789  \\
            -0.09680440379337674  0.025078026361947794  \\
            -0.09822991367143041  0.018731899532738606  \\
            -0.09923985792978575  0.012306526645516586  \\
            -0.09982996395844121  0.005829090499959701  \\
            -0.09999773528999391  -0.0006730058485361137  \\
            -0.09974246216104583  -0.007172255018590132  \\
            -0.09906522451488523  -0.01364116167392472  \\
            -0.09796888743274498  -0.020052358843496702  \\
            -0.09645808901295917  -0.026378723698575045  \\
            -0.09453922074930068  -0.03259349229696395  \\
            -0.09222040049150955  -0.03867037280894109  \\
            -0.08951143810239941  -0.04458365674590665  \\
            -0.08642379395683852  -0.05030832772118274  \\
            -0.08297053045817027  -0.05582016728284897  \\
            -0.07916625677718796  -0.06109585737088159  \\
            -0.0750270670474473  -0.06611307896514905  \\
            -0.07057047227838315  -0.07085060650692851  \\
            -0.06581532627427718  -0.07528839769448978  \\
            -0.060781745872476076  -0.07940767827286274  \\
            -0.05549102583829961  -0.08319102145908258  \\
            -0.04996554877667391  -0.08662242166689825  \\
            -0.044228690441617445  -0.08968736221905256  \\
        }
        ;
    \addlegendentry {$D_x v_{L_\theta}$}
\end{axis}
\end{tikzpicture}


==> cycle_j75_vp2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\mathfrak{Re}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.14990663761155543}, xmax={0.14990663761155543}, xticklabels={{$-0.10$,$-0.05$,$0.00$,$0.05$,$0.10$}}, xtick={{-0.10000000000000002,-0.05000000000000001,0.0,0.05000000000000001,0.10000000000000002}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathfrak{Im}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.10599460921402709}, ymax={0.10594444822401317}, yticklabels={{$-0.10$,$-0.05$,$0.00$,$0.05$,$0.10$}}, ytick={{-0.10000000000000002,-0.05000000000000001,0.0,0.05000000000000001,0.10000000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c9a2185b-73d3-4589-acba-592c542fe5a1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.008879920430681098  0.0  \\
            0.01772479587227196  0.0  \\
            0.02649971964224454  0.0  \\
            0.03517006112535947  0.0  \\
            0.0437016024448851  0.0  \\
            0.05206067350492421  0.0  \\
            0.060214284870898194  0.0  \\
            0.06813025796377693  0.0  \\
            0.07577735205422645  0.0  \\
            0.08312538755549678  0.0  \\
            0.0901453651284623  0.0  \\
            0.09680958012876557  0.0  \\
            0.10309173194439084  0.0  \\
            0.10896702779216397  0.0  \\
            0.11441228056354145  0.0  \\
            0.1194060003335338  0.0  \\
            0.12392847917162297  0.0  \\
            0.1279618689199584  0.0  \\
            0.1314902516318841  0.0  \\
            0.13449970239280082  0.0  \\
            0.13697834427544112  0.0  \\
            0.13891639521267926  0.0  \\
            0.14030620660287624  0.0  \\
            0.14114229349541998  0.0  \\
            0.14142135623731647  0.0  \\
            0.14114229349541593  0.0  \\
            0.14030620660286958  0.0  \\
            0.13891639521266977  0.0  \\
            0.13697834427542993  0.0  \\
            0.13449970239278763  0.0  \\
            0.13149025163187006  0.0  \\
            0.12796186891994368  0.0  \\
            0.12392847917160738  0.0  \\
            0.11940600033351782  0.0  \\
            0.1144122805635251  0.0  \\
            0.10896702779214748  0.0  \\
            0.10309173194437395  0.0  \\
            0.0968095801287482  0.0  \\
            0.09014536512844407  0.0  \\
            0.08312538755547806  0.0  \\
            0.07577735205420806  0.0  \\
            0.06813025796375968  0.0  \\
            0.06021428487088262  0.0  \\
            0.052060673504910004  0.0  \\
            0.043701602444873124  0.0  \\
            0.035170061125349185  0.0  \\
            0.026499719642237293  0.0  \\
            0.017724795872267846  0.0  \\
            0.008879920430680166  0.0  \\
            1.1299439215926365e-15  0.0  \\
            -0.008879920430677998  0.0  \\
            -0.01772479587226578  0.0  \\
            -0.026499719642235332  0.0  \\
            -0.035170061125347346  0.0  \\
            -0.04370160244487141  0.0  \\
            -0.0520606735049084  0.0  \\
            -0.06021428487088116  0.0  \\
            -0.06813025796375836  0.0  \\
            -0.0757773520542069  0.0  \\
            -0.08312538755547703  0.0  \\
            -0.09014536512844319  0.0  \\
            -0.0968095801287475  0.0  \\
            -0.10309173194437339  0.0  \\
            -0.10896702779214705  0.0  \\
            -0.11441228056352476  0.0  \\
            -0.11940600033351752  0.0  \\
            -0.12392847917160711  0.0  \\
            -0.1279618689199435  0.0  \\
            -0.1314902516318699  0.0  \\
            -0.13449970239278752  0.0  \\
            -0.1369783442754299  0.0  \\
            -0.1389163952126698  0.0  \\
            -0.14030620660286955  0.0  \\
            -0.14114229349541593  0.0  \\
            -0.14142135623731644  0.0  \\
            -0.14114229349541996  0.0  \\
            -0.14030620660287624  0.0  \\
            -0.13891639521267923  0.0  \\
            -0.13697834427544112  0.0  \\
            -0.1344997023928008  0.0  \\
            -0.13149025163188408  0.0  \\
            -0.1279618689199584  0.0  \\
            -0.12392847917162299  0.0  \\
            -0.11940600033353377  0.0  \\
            -0.11441228056354143  0.0  \\
            -0.10896702779216394  0.0  \\
            -0.1030917319443908  0.0  \\
            -0.09680958012876555  0.0  \\
            -0.09014536512846227  0.0  \\
            -0.08312538755549677  0.0  \\
            -0.07577735205422642  0.0  \\
            -0.06813025796377692  0.0  \\
            -0.06021428487089818  0.0  \\
            -0.052060673504924194  0.0  \\
            -0.043701602444885086  0.0  \\
            -0.035170061125359454  0.0  \\
            -0.026499719642244523  0.0  \\
            -0.017724795872271958  0.0  \\
            -0.008879920430681098  0.0  \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {$v_L$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={0c1c8b9d-49f9-434e-bcfd-5945b3b21a23}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.05622600256392108  -0.08269604969808578  \\
            -0.07365014242434666  -0.06764359926009317  \\
            -0.0988545480148073  0.015092327082832277  \\
            0.09953435958067432  0.009639048856220776  \\
            -0.09955653753785534  -0.00940722240949911  \\
            0.08441494891880626  -0.0536107862190456  \\
            -0.09994156310763164  0.0034181813282680392  \\
            -0.09659164630313438  0.025885398672623874  \\
            -0.04060097812669667  -0.09138687310082806  \\
            0.08276661640248541  0.056122074171184866  \\
            -0.019268838316575988  0.09812599996903211  \\
            0.08001741712873166  -0.059976770136779586  \\
            0.09672378401371695  -0.025387193741376553  \\
            0.050056981261162044  -0.08656961722807202  \\
            0.08063116250438407  0.0591490966388142  \\
            0.01673795068577292  0.0985892540129893  \\
            0.09020765467288742  0.04315760695885566  \\
            0.05452499740441254  0.0838273502983817  \\
            0.07750142753883214  -0.06319437260898081  \\
            -0.09995848277814202  -0.0028812706731895918  \\
            -0.09982999322516832  0.005828589251601199  \\
            0.09902973261253908  0.013896476484731564  \\
            -0.07588268903142699  -0.06512923694748794  \\
            0.01376011712938957  0.09904877170661104  \\
            -0.04823367464197707  -0.08759858806245234  \\
            -0.05253292817831232  0.08508990220358632  \\
            -0.08621482505682165  0.050665609050177585  \\
            0.044014425708069946  0.08979270755241088  \\
            0.01774916780965734  0.09841223014477873  \\
            -0.09808696800252481  0.019466553574691375  \\
            -0.09774716911644205  0.021106656052692664  \\
            -0.048639488272552316  0.08737391018255693  \\
            0.08565085142193042  0.05161328947765283  \\
            -0.06881973986119555  0.07255234941366974  \\
            0.02876598233346439  0.09577326485192512  \\
            -0.032454564678983985  -0.09458700350208782  \\
            -0.0655407279054436  0.07552756440949861  \\
            -0.026008008937567443  -0.09655870479200693  \\
            -0.04772804205513945  0.0878751045609029  \\
            -0.07139185058589269  0.07002287961751125  \\
            0.043337257929790554  0.09012148509170152  \\
            0.0897560392549328  -0.04408915305689235  \\
            -0.0988635699222751  -0.015033114854571929  \\
            0.039755038778602314  0.0917580344804711  \\
            -0.09738169903369027  0.022733338807121056  \\
            -0.02580547928985339  -0.09661302830689371  \\
            -0.09157069591205118  -0.04018466934280275  \\
            0.09141078300375602  0.040547117661407464  \\
            0.05423045042406234  -0.0840182018779926  \\
            -0.04948672886906369  -0.08689685647851465  \\
            0.03459893380056024  -0.09382384441000176  \\
            0.09000617977398633  -0.04357622749275784  \\
            -0.0905811559803944  -0.04236807974481607  \\
            0.08943823658052316  -0.04473032346601033  \\
            0.041951706503915207  0.09077474495374109  \\
            0.08409138332098859  0.05411690356228642  \\
            -0.09450760395935909  -0.03268505459484471  \\
            0.0964120406950622  -0.02654653290018255  \\
            -0.0814809633620405  0.05797286097477357  \\
            -0.09999422022297329  -0.0010751381334516488  \\
            0.05678496499009635  0.08231322950218795  \\
            -0.07685103683970382  -0.06398373337551144  \\
            -0.09854496706348015  0.016996748702721484  \\
            -0.09158819792518666  -0.040144763056003105  \\
            -0.07871536878349004  -0.06167568984036402  \\
            -0.010359764097124639  -0.09946192883640038  \\
            0.099439484811135  0.010573025134795647  \\
            -0.0039311124892842456  -0.0999227018980233  \\
            0.02814649582554593  0.09595715071190293  \\
            0.08810704783940673  -0.047298500198510195  \\
            -0.04558805356685652  0.08900409750112054  \\
            0.01268727004185214  0.09919190077263551  \\
            0.09150711960816685  0.040329233330422626  \\
            -0.036903329280573126  0.09294161763178224  \\
            0.041712607155030064  -0.09088486345004143  \\
            0.05783259121432423  -0.08158058220826189  \\
            -0.0960192910837665  0.027933774177014377  \\
            -0.046979455138053766  0.0882775780984759  \\
            -0.0865273129449718  0.0501300719580892  \\
            0.039790920330972965  0.09174248012351598  \\
            -0.09661581519985087  -0.025795043191805367  \\
            0.09739698124704083  0.02266777545242745  \\
            -0.07453397438320353  0.06666848327839221  \\
            0.09619555744318402  -0.027320591651565  \\
            -0.04730362915214126  -0.08810429427123453  \\
            0.08702204064363618  -0.04926626068834559  \\
            0.09982987303566775  -0.005830647449154312  \\
            -0.08379277508829275  0.054578116887594195  \\
            -0.09398281479139917  -0.03416475558054005  \\
            -0.018941460073147814  -0.0981897198808978  \\
            0.004343169171371425  -0.09990563988854653  \\
            -0.09023271358046331  0.04310518994154116  \\
            0.04684797352281339  -0.08834742427934861  \\
            0.013504023335149579  -0.09908401159497165  \\
            -0.07016809842187863  -0.07124912605671482  \\
            -0.07444131753041397  -0.0667719270676203  \\
            0.06159698178982956  0.0787769752806644  \\
            -0.09163666534824816  0.0400340050936673  \\
            0.031222072092863234  -0.0950009590173403  \\
            0.09999999999993081  0.0  \\
        }
        ;
    \addlegendentry {$v_{L_\theta}$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={c489c35c-a01f-4694-ac8b-ede5914df839}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.09480332867565461  0.03181711602270287  \\
            0.05149048707722651  0.08572473237366561  \\
            -0.016445277151904338  0.09863849582888057  \\
            -0.07651685500532114  0.06438300163927001  \\
            -0.09999781762694372  -0.0006606586385450985  \\
            -0.07565949038684311  -0.0653883897522494  \\
            -0.015140542534635962  -0.0988471748293623  \\
            0.05261866324829014  -0.08503691126771676  \\
            0.09521544879327686  -0.030561713156926053  \\
            0.09227988920103336  0.03852819810265137  \\
            0.04521577885806502  0.08919379654578785  \\
            -0.02347066772032244  0.09720662403743763  \\
            -0.08093336272492141  0.05873491974992952  \\
            -0.09969345377805078  -0.007824019031091763  \\
            -0.07077980277698626  -0.07064148581992807  \\
            -0.008019014051617621  -0.09967795851459366  \\
            0.058576493935032475  -0.08104809904172387  \\
            0.09716052718117935  -0.02366076832805938  \\
            0.08928207231855495  0.04504122070397158  \\
            0.03870863273551738  0.09220434779199477  \\
            -0.030375404107121334  0.09527504828301117  \\
            -0.08493382140990137  0.05278490296204648  \\
            -0.09887660207732779  -0.01494715898236363  \\
            -0.06553626189787631  -0.07553143965565491  \\
            -0.0008562627286592683  -0.0999963340035165  \\
            0.06423320413286819  -0.07664264796331668  \\
            0.09860613857329548  -0.01663819207930508  \\
            0.0858252887164151  0.05132270274204183  \\
            0.03200249958533981  0.09474090996129705  \\
            -0.03712399156931963  0.09285369809526027  \\
            -0.08849766615451835  0.04656353815173853  \\
            -0.09755146166278342  -0.02199346101594242  \\
            -0.05995582288948166  -0.08003311378205083  \\
            0.006310890330132789  -0.0998006646433123  \\
            0.06955971474833487  -0.07184320485708072  \\
            0.0995448516062832  -0.009530084925612445  \\
            0.08192730846412992  0.057340353398192975  \\
            0.025131853203401496  0.0967904435084849  \\
            -0.043681738068849785  0.08995502075643792  \\
            -0.09160657652680318  0.04010280709683363  \\
            -0.09572484460020667  -0.028926702651240088  \\
            -0.05406717276276612  -0.08412336672678003  \\
            0.013445601392932521  -0.0990919562991351  \\
            0.07452864412416667  -0.06667444191758047  \\
            0.09997184069724735  -0.002372987065239026  \\
            0.07760816966300474  0.06306323811513304  \\
            0.018132013088339886  0.09834241252568501  \\
            -0.05001493261177113  0.08659391731436904  \\
            -0.09424457074723364  0.033435922070095166  \\
            -0.09340614086475837  -0.035711242610146056  \\
            -0.047900582930139234  -0.08778117198443311  \\
            0.020511193500442657  -0.09787385218328301  \\
            0.07911444879842439  -0.06116292987855569  \\
            0.09988491085028985  0.004796309460115798  \\
            0.07289007543754045  0.06846193762023574  \\
            0.011038962876878479  0.0993888389036221  \\
            -0.05609101854421771  0.08278766598158974  \\
            -0.09639808784524832  0.026597155107014627  \\
            -0.09060727007052549  -0.04231220403587437  \\
            -0.04148775359113064  -0.09098772610615187  \\
            0.027471345008821757  -0.09615261412677566  \\
            0.08329355481416634  -0.055337001422425466  \\
            0.09928450894019217  0.011940949899851078  \\
            0.06779727979723253  0.07350869915936184  \\
            0.0038891653650005645  0.09992434334419867  \\
            -0.061878760914353854  0.07855583331433433  \\
            -0.09805605737129214  0.01962166182571782  \\
            -0.08734262019612989  -0.048695653782234415  \\
            -0.03486165077318083  -0.09372654536134951  \\
            0.034290276306065834  -0.09393709038956675  \\
            0.08704447890460315  -0.04922660553226932  \\
            0.09817372141520128  0.019024206251344572  \\
            0.062355962955517215  0.07817757916367832  \\
            -0.003280624934037149  0.09994617301350259  \\
            -0.06734840703991177  0.0739201736279678  \\
            -0.09920995630596269  0.012545300704689621  \\
            -0.08362897362133317  -0.054828776851612096  \\
            -0.02805633686524709  -0.09598355047457191  \\
            0.040932933742012914  -0.09123867017483467  \\
            0.0903479389307712  -0.04286315353495587  \\
            0.09655825843070462  0.026009666065293823  \\
            0.05659409674678814  0.08244457661613214  \\
            -0.010433550731319047  0.0994542156931233  \\
            -0.07247183945591996  0.06890451716594378  \\
            -0.0998538528737508  0.00540444874736775  \\
            -0.07948542085492503  -0.06068004508493828  \\
            -0.021106795515456075  -0.09774713900192986  \\
            0.0473651698263982  -0.08807122508123505  \\
            0.09318695300399185  -0.036279357626952204  \\
            0.09444642449541193  0.03286141962886391  \\
            0.05054130083338129  0.08628775643195703  \\
            -0.017532841432196022  0.0984510003570494  \\
            -0.07722272045640763  0.06353464759720465  \\
            -0.09998443703619019  -0.0017641855188332521  \\
            -0.07493326239736907  -0.06621937923655824  \\
            -0.014048751792838016  -0.09900824497510677  \\
            0.05355391876877337  -0.08445103779406518  \\
            0.09554692678365584  -0.029509062712755087  \\
            0.09184907578089746  0.03954424456455424  \\
            0.04422869044160462  0.08968736221902657  \\
        }
        ;
    \addlegendentry {$D_x v_{L_\theta}$}
\end{axis}
\end{tikzpicture}


==> cycle_vp2_error.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\eta$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Normalized Error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={7.406994190480107e-5}, ymax={0.014540747495210001}, yticklabels={{$0.0025$,$0.0050$,$0.0075$,$0.0100$,$0.0125$}}, ytick={{0.0025,0.005,0.0075,0.01,0.0125}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f23972ae-089a-423c-b947-5f93904592c2}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0004835042122813634  \\
            0.010101010101010102  0.007668620032700199  \\
            0.020202020202020204  0.0076838064573238  \\
            0.030303030303030304  0.0076992252385940305  \\
            0.04040404040404041  0.01401299193030918  \\
            0.050505050505050504  0.013980529358214129  \\
            0.06060606060606061  0.013947997746498526  \\
            0.0707070707070707  0.01406910886157381  \\
            0.08080808080808081  0.014059017605967911  \\
            0.09090909090909091  0.014049012489529283  \\
            0.10101010101010101  0.007813435416708068  \\
            0.1111111111111111  0.00783061543308085  \\
            0.12121212121212122  0.007848003310036983  \\
            0.13131313131313133  0.01409140369170842  \\
            0.1414141414141414  0.014087647944028068  \\
            0.15151515151515152  0.014083914584766948  \\
            0.16161616161616163  0.013981410197081108  \\
            0.1717171717171717  0.013972103254337277  \\
            0.18181818181818182  0.013962884611487649  \\
            0.1919191919191919  0.01395375447360923  \\
            0.20202020202020202  0.014100707953761222  \\
            0.21212121212121213  0.014098736685001018  \\
            0.2222222222222222  0.014096776215001595  \\
            0.23232323232323232  0.01405488584705223  \\
            0.24242424242424243  0.014051365908397282  \\
            0.25252525252525254  0.014047870948853756  \\
            0.26262626262626265  0.014108557970917512  \\
            0.2727272727272727  0.014107342009344137  \\
            0.2828282828282828  0.014106132688644628  \\
            0.29292929292929293  0.014083368849387778  \\
            0.30303030303030304  0.014081500532999384  \\
            0.31313131313131315  0.014079644432310013  \\
            0.32323232323232326  0.014113877376213262  \\
            0.3333333333333333  0.014113057003715282  \\
            0.3434343434343434  0.01411224131858294  \\
            0.35353535353535354  0.01409786218485212  \\
            0.36363636363636365  0.01409670973282007  \\
            0.37373737373737376  0.014095564842790665  \\
            0.3838383838383838  0.014094427612273941  \\
            0.3939393939393939  0.014117159916288235  \\
            0.40404040404040403  0.014116576893563257  \\
            0.41414141414141414  0.014115997518769088  \\
            0.42424242424242425  0.014105893242624507  \\
            0.43434343434343436  0.014105122964842298  \\
            0.4444444444444444  0.014104358078345447  \\
            0.45454545454545453  0.014120262557073791  \\
            0.46464646464646464  0.014119828714538887  \\
            0.47474747474747475  0.014119397820749315  \\
            0.48484848484848486  0.014112048394762487  \\
            0.494949494949495  0.014111500056697732  \\
            0.5050505050505051  0.014110955822705823  \\
            0.5151515151515151  0.014122698688424746  \\
            0.5252525252525253  0.01412236631877848  \\
            0.5353535353535354  0.014122036421317643  \\
            0.5454545454545454  0.014116467391967176  \\
            0.5555555555555556  0.014116061475434457  \\
            0.5656565656565656  0.01411565884887539  \\
            0.5757575757575758  0.014115259548308879  \\
            0.5858585858585859  0.014124407025618634  \\
            0.5959595959595959  0.014124148979559074  \\
            0.6060606060606061  0.014123893084499677  \\
            0.6161616161616161  0.01411948981195363  \\
            0.6262626262626263  0.014119183491102591  \\
            0.6363636363636364  0.01411887993173334  \\
            0.6464646464646465  0.014126087523996234  \\
            0.6565656565656566  0.014125882435847266  \\
            0.6666666666666666  0.014125679232498497  \\
            0.6767676767676768  0.014122163988704434  \\
            0.6868686868686869  0.014121926126156904  \\
            0.696969696969697  0.014121690616898847  \\
            0.7070707070707071  0.014127498317671253  \\
            0.7171717171717171  0.014127333396020327  \\
            0.7272727272727273  0.01412717015023694  \\
            0.7373737373737373  0.014124311124231152  \\
            0.7474747474747475  0.014124123653086578  \\
            0.7575757575757576  0.014123938226905058  \\
            0.7676767676767676  0.014123754862370835  \\
            0.7777777777777778  0.014128568090306484  \\
            0.7878787878787878  0.014128435870306592  \\
            0.797979797979798  0.01412830516956444  \\
            0.8080808080808081  0.014125926273967573  \\
            0.8181818181818182  0.01412577876267647  \\
            0.8282828282828283  0.014125633068553724  \\
            0.8383838383838383  0.014129633496431199  \\
            0.8484848484848485  0.014129525850638267  \\
            0.8585858585858586  0.014129419582362947  \\
            0.8686868686868687  0.014127433786387075  \\
            0.8787878787878788  0.01412731565583385  \\
            0.8888888888888888  0.014127199146016867  \\
            0.898989898989899  0.014130563891475257  \\
            0.9090909090909091  0.01413047604263848  \\
            0.9191919191919192  0.014130389451967328  \\
            0.9292929292929293  0.014130304127323991  \\
            0.9393939393939394  0.014128620157911609  \\
            0.9494949494949495  0.014128526705208908  \\
            0.9595959595959596  0.014128434720096159  \\
            0.9696969696969697  0.01413131322483344  \\
            0.9797979797979798  0.014131242715452273  \\
            0.98989898989899  0.014131173368462481  \\
            1.0  0.014129742935482702  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={93234ea1-5555-4f01-9f88-990166a7cac4}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.015707963267948967  -0.0143926076114004  \\
            0.015707963267948967  0.029007425048515202  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={83a561f1-3a90-481c-ba97-cdac65792cb3}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.1111111111111111  -0.0143926076114004  \\
            0.1111111111111111  0.029007425048515202  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={cb93f345-f52e-428f-9dde-0d0efe82711e}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.7474747474747475  -0.0143926076114004  \\
            0.7474747474747475  0.029007425048515202  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> cycle_vp3_error.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\eta$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Normalized Error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={7.400614569296696e-5}, ymax={0.014542937831817905}, yticklabels={{$0.0025$,$0.0050$,$0.0075$,$0.0100$,$0.0125$}}, ytick={{0.0025,0.005,0.0075,0.01,0.0125}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5f29a786-d215-4fe3-b1ce-7811d32d9899}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0004835042122814093  \\
            0.010101010101010102  0.007668667567668216  \\
            0.020202020202020204  0.0076839962102207525  \\
            0.030303030303030304  0.007699651287611981  \\
            0.04040404040404041  0.014057059741261818  \\
            0.050505050505050504  0.014036007963204762  \\
            0.06060606060606061  0.014015046094907233  \\
            0.0707070707070707  0.014133439765229463  \\
            0.08080808080808081  0.014131695140982803  \\
            0.09090909090909091  0.014129780910755467  \\
            0.10101010101010101  0.014022746255947929  \\
            0.1111111111111111  0.01401097194638522  \\
            0.12121212121212122  0.013999232078583645  \\
            0.13131313131313133  0.007490094570669388  \\
            0.1414141414141414  0.007480028763461463  \\
            0.15151515151515152  0.007470335627476853  \\
            0.16161616161616163  0.014006579613571008  \\
            0.1717171717171717  0.013998274195052363  \\
            0.18181818181818182  0.013989993389237336  \\
            0.1919191919191919  0.013981738016705478  \\
            0.20202020202020202  0.013731858455355421  \\
            0.21212121212121213  0.013712423977201935  \\
            0.2222222222222222  0.013693103003634511  \\
            0.23232323232323232  0.013990505151980559  \\
            0.24242424242424243  0.013984110846416478  \\
            0.25252525252525254  0.013977738503509638  \\
            0.26262626262626265  0.013839109710684945  \\
            0.2727272727272727  0.013828018528653598  \\
            0.2828282828282828  0.01381697920797347  \\
            0.29292929292929293  0.013985394381110518  \\
            0.30303030303030304  0.013980212359051326  \\
            0.31313131313131315  0.013975050726260034  \\
            0.32323232323232326  0.013877100968086748  \\
            0.3333333333333333  0.013869286241247203  \\
            0.3434343434343434  0.013861508902115854  \\
            0.35353535353535354  0.013981939835878716  \\
            0.36363636363636365  0.01397761417174478  \\
            0.37373737373737376  0.013973308049017188  \\
            0.3838383838383838  0.013969021903731102  \\
            0.3939393939393939  0.013891185531052572  \\
            0.40404040404040403  0.013885217975631959  \\
            0.41414141414141414  0.013879282301868  \\
            0.42424242424242425  0.013975937113863437  \\
            0.43434343434343436  0.013972274439855183  \\
            0.4444444444444444  0.013968631156170825  \\
            0.45454545454545453  0.013905216409060686  \\
            0.46464646464646464  0.013900421839009523  \\
            0.47474747474747475  0.013895655704786616  \\
            0.48484848484848486  0.013974953782780852  \\
            0.494949494949495  0.013971797191372766  \\
            0.5050505050505051  0.013968659576244822  \\
            0.5151515151515151  0.013915314347713837  \\
            0.5252525252525253  0.01391135241324186  \\
            0.5353535353535354  0.013907416719165058  \\
            0.5454545454545454  0.013974519309096338  \\
            0.5555555555555556  0.013971774428318895  \\
            0.5656565656565656  0.013969048200604873  \\
            0.5757575757575758  0.013966340902455783  \\
            0.5858585858585859  0.013919864045914965  \\
            0.5959595959595959  0.01391655470113134  \\
            0.6060606060606061  0.01391327038399865  \\
            0.6161616161616161  0.013972135855037393  \\
            0.6262626262626263  0.013969753261189193  \\
            0.6363636363636364  0.013967389286631753  \\
            0.6464646464646465  0.013926899831967298  \\
            0.6565656565656566  0.013924083846043314  \\
            0.6666666666666666  0.013921291664260456  \\
            0.6767676767676768  0.013972831386213257  \\
            0.6868686868686869  0.013970741981725286  \\
            0.696969696969697  0.013968670915271644  \\
            0.7070707070707071  0.013932990644757458  \\
            0.7171717171717171  0.013930576215580654  \\
            0.7272727272727273  0.013928184606046603  \\
            0.7373737373737373  0.0139738242650075  \\
            0.7474747474747475  0.013971989390154548  \\
            0.7575757575757576  0.013970172585818364  \\
            0.7676767676767676  0.013968374035683852  \\
            0.7777777777777778  0.01393637905875612  \\
            0.7878787878787878  0.013934321950992888  \\
            0.797979797979798  0.013932287040533453  \\
            0.8080808080808081  0.013973476068751316  \\
            0.8181818181818182  0.013971883175384938  \\
            0.8282828282828283  0.013970308250065185  \\
            0.8383838383838383  0.013941715206065342  \\
            0.8484848484848485  0.013939943225282659  \\
            0.8585858585858586  0.01393819268808099  \\
            0.8686868686868687  0.01397518659051859  \\
            0.8787878787878788  0.01397379327102731  \\
            0.8888888888888888  0.01397241763410952  \\
            0.898989898989899  0.013946733973629333  \\
            0.9090909090909091  0.013945209146387826  \\
            0.9191919191919192  0.013943705084748237  \\
            0.9292929292929293  0.013942221939023563  \\
            0.9393939393939394  0.01397589481148805  \\
            0.9494949494949495  0.0139746985873898  \\
            0.9595959595959596  0.013973519876709539  \\
            0.9696969696969697  0.013950231318128711  \\
            0.9797979797979798  0.013948943866065672  \\
            0.98989898989899  0.013947676683027566  \\
            1.0  0.013978180785550411  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={40acc677-f075-4af9-ac80-a9679c69994f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.015707963267948967  -0.014394925540431973  \\
            0.015707963267948967  0.029011869517942844  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={24ca4e09-db3a-4e9d-b308-fb42261a0b28}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.1111111111111111  -0.014394925540431973  \\
            0.1111111111111111  0.029011869517942844  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={88d95798-ab63-4a6a-99ab-0057b60a6253}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.7474747474747475  -0.014394925540431973  \\
            0.7474747474747475  0.029011869517942844  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> dc-sbm-1_sm_rec.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time in s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.00045315390508036106}, xmax={1.5327119748742344}, xticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, xtick={{0.001,0.01,0.1,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Reconstruction error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.747312360427883e-5}, ymax={7.968969908840074e-5}, yticklabels={{$10^{-4.5}$,$10^{-4.2}$}}, ytick={{3.162277660168373e-5,6.309573444801917e-5}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b36fe5a7-f6b9-427f-91a1-442065d72a89}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0015308698232000002  3.58683847044972e-5  \\
            0.0024008618785999994  3.064220908553685e-5  \\
            0.0033631265204  2.416880809224033e-5  \\
            0.005431243193599998  2.3228929799882224e-5  \\
            0.012462797532799998  2.1639479813323863e-5  \\
            0.0168686023766  2.1037033945762114e-5  \\
            0.0319691218302  1.994763611480616e-5  \\
            0.04808730418979999  1.99348635284733e-5  \\
            0.07780924720319998  1.98373931909197e-5  \\
            0.1353063975734  1.9229280453678935e-5  \\
        }
        ;
    \addlegendentry {MTSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={b7aa09ba-b325-4cb1-9626-3426b18a85d4}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0032501763943999997  1.9754309854612547e-5  \\
            0.003622600276000001  1.9408258272925898e-5  \\
            0.004974376870400002  1.91048482906192e-5  \\
            0.0071287508732000016  1.950773105041196e-5  \\
            0.015786409657799996  1.895868487034726e-5  \\
            0.016996112962399997  1.888388827908881e-5  \\
            0.034595695165400016  1.9238859772626545e-5  \\
            0.052620975981799996  1.902530208278843e-5  \\
            0.085794776625  1.903927603236167e-5  \\
            0.1391596934482  1.9145526042606387e-5  \\
        }
        ;
    \addlegendentry {MTSF+GS}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={38009aa5-3cc8-4e18-88e2-0a24e13170fa}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0005703338724000001  7.633968227869563e-5  \\
            0.0009143089180000002  6.740130060592489e-5  \\
            0.0014550329074  4.345869692458088e-5  \\
            0.0026778562118000013  3.6022966656652674e-5  \\
            0.005474371801999999  2.6020978396068473e-5  \\
            0.006442219036199997  2.005992896748265e-5  \\
            0.0125097720214  1.8239897267007573e-5  \\
            0.021182594912399995  1.8957462656396435e-5  \\
            0.035969484678000006  1.9030753219436857e-5  \\
            0.056163568534  1.9031260384333593e-5  \\
        }
        ;
    \addlegendentry {CG}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={08bc8543-cb69-4b84-8922-63f17df3080b}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0010923790983999998  6.356999907825005e-5  \\
            0.0014361057674000001  5.582493698922853e-5  \\
            0.0020768403252  2.213021217430731e-5  \\
            0.0038239560488000004  1.9067786945840237e-5  \\
            0.0064090582356  1.90311705710683e-5  \\
            0.008190323317200002  1.9031260483443813e-5  \\
            0.010073858436199996  1.9031260423904773e-5  \\
            0.010642968164399998  1.9031260423904773e-5  \\
            0.0112713690074  1.9031260423904773e-5  \\
            0.011425916066200003  1.9031260423904773e-5  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^{-1}$+CG}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={8076148f-ce5f-4b2a-984b-f3503280c2e6}, draw opacity={1.0}, line width={2}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2178032033323996  3.831236056641673e-6  \\
            1.2178032033323996  0.0003634409213041196  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={7defb784-cf8a-4dc8-a5d8-4d2ffea743d0}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            1.3397720188519485e-7  1.903126042498225e-5  \\
            5184.123918133888  1.903126042498225e-5  \\
        }
        ;
    \addlegendentry {$\Vert f_* - f_\top \Vert_2 / n$}
\end{axis}
\end{tikzpicture}


==> dc-sbm-1_teaser.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time in s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0008850285277387312}, xmax={1.5031185137995866}, xticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, xtick={{0.001,0.01,0.1,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{20 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Reconstruction error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.8208601816326163e-5}, ymax={6.592756393953906e-5}, yticklabels={{\(3.16 \times 10^{-5}\),\(5.62 \times 10^{5}\)}}, ytick={{3.1622776601683795e-5,5.623413251903491e-5}}, ytick align={inside}, yticklabel style={font={{\fontsize{20 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={63337f17-7245-4525-8ff5-69c45ef63830}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0015308698232000002  3.58683847044972e-5  \\
            0.0024008618785999994  3.064220908553685e-5  \\
            0.0033631265204  2.416880809224033e-5  \\
            0.005431243193599998  2.3228929799882224e-5  \\
            0.012462797532799998  2.1639479813323863e-5  \\
            0.0168686023766  2.1037033945762114e-5  \\
            0.0319691218302  1.994763611480616e-5  \\
            0.04808730418979999  1.99348635284733e-5  \\
            0.07780924720319998  1.98373931909197e-5  \\
            0.1353063975734  1.9229280453678935e-5  \\
        }
        ;
    \addlegendentry {MTSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={15743a2d-486c-4320-8b0f-5ca1425ea110}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0032501763943999997  1.9754309854612547e-5  \\
            0.003622600276000001  1.9408258272925898e-5  \\
            0.004974376870400002  1.91048482906192e-5  \\
            0.0071287508732000016  1.950773105041196e-5  \\
            0.015786409657799996  1.895868487034726e-5  \\
            0.016996112962399997  1.888388827908881e-5  \\
            0.034595695165400016  1.9238859772626545e-5  \\
            0.052620975981799996  1.902530208278843e-5  \\
            0.085794776625  1.903927603236167e-5  \\
            0.1391596934482  1.9145526042606387e-5  \\
        }
        ;
    \addlegendentry {MTSF+GS}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={d6c1c1c2-6109-422a-ad51-aa30acd30bec}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0010923790983999998  6.356999907825005e-5  \\
            0.0014361057674000001  5.582493698922853e-5  \\
            0.0020768403252  2.213021217430731e-5  \\
            0.0038239560488000004  1.9067786945840237e-5  \\
            0.0064090582356  1.90311705710683e-5  \\
            0.008190323317200002  1.9031260483443813e-5  \\
            0.010073858436199996  1.9031260423904773e-5  \\
            0.010642968164399998  1.9031260423904773e-5  \\
            0.0112713690074  1.9031260423904773e-5  \\
            0.011425916066200003  1.9031260423904773e-5  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^{-1}$+CG}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={ad9f83a4-3a28-411b-8b15-faa83625017f}, draw opacity={1.0}, line width={2}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2178032033323996  5.02905249782288e-6  \\
            1.2178032033323996  0.00023870276975934037  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={c8641ab2-b31a-4aed-bdec-bc52bcebe883}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            5.211002909753405e-7  1.903126042498225e-5  \\
            2552.872812246866  1.903126042498225e-5  \\
        }
        ;
    \addlegendentry {EXACT}
\end{axis}
\end{tikzpicture}


==> dc-sbm-2_sm_rec.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time in s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.002249003586429591}, xmax={7.882259078854072}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$}}, xtick={{0.01,0.1,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Reconstruction error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.3740623880537794e-5}, ymax={9.713746792460557e-5}, yticklabels={{$10^{-4.75}$,$10^{-4.50}$,$10^{-4.25}$}}, ytick={{1.778279410038923e-5,3.1622776601683795e-5,5.623413251903491e-5}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={6d6f85b0-2b43-4f8b-a451-a7f5cdcd9167}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0028334185301999997  2.1040209817350433e-5  \\
            0.0037379942884000006  1.955374993018194e-5  \\
            0.0084193877026  1.9095491235337058e-5  \\
            0.010181012451600002  1.836096878096219e-5  \\
            0.0189446295446  1.8373916093626262e-5  \\
            0.031308930622200006  1.616412356286385e-5  \\
            0.038426807412599996  1.489290726566159e-5  \\
            0.08536121517520003  1.5134227100681767e-5  \\
            0.1287781440518  1.4652880673868332e-5  \\
            0.20646168981120003  1.4529083151318067e-5  \\
        }
        ;
    \addlegendentry {MTSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={fcbf4e37-62d6-4d19-9587-edf63c614530}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0132382501892  1.4533952116559921e-5  \\
            0.011192393792799998  1.4666388467189694e-5  \\
            0.018433897098799997  1.4742905088188501e-5  \\
            0.021356811400000005  1.4620339303767194e-5  \\
            0.0292819788492  1.4690461868593096e-5  \\
            0.031296631864399994  1.465452016557325e-5  \\
            0.05138992778119999  1.4651529602723103e-5  \\
            0.0704137448438  1.4617802932388759e-5  \\
            0.142327679929  1.4655915604597402e-5  \\
            0.22315145818339996  1.4644127842001571e-5  \\
        }
        ;
    \addlegendentry {MTSF+GS}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={98c03bab-1b02-435f-ab2d-ea643b22a8e6}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.007605919363799998  9.190681429718075e-5  \\
            0.013770885196999998  6.218023387907517e-5  \\
            0.023442879375000003  5.3821598225429655e-5  \\
            0.041699596503399994  4.006410566202006e-5  \\
            0.0542357055444  3.0306346950209035e-5  \\
            0.09653530486560001  1.8764434953247497e-5  \\
            0.19053918895259994  1.4703615681614933e-5  \\
            0.29627084183919994  1.452263819246265e-5  \\
            0.4793237683386001  1.4615146871092484e-5  \\
            0.7939107247726  1.4633457729091718e-5  \\
        }
        ;
    \addlegendentry {CG}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={63696de0-6393-4303-b8a1-a24de0d6839f}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.008095425743399998  6.404726428895852e-5  \\
            0.017744916993200004  6.186110463768229e-5  \\
            0.022478603143000004  3.2360352773168454e-5  \\
            0.0398031081262  1.4671243133032395e-5  \\
            0.07672043277299999  1.4635048312711097e-5  \\
            0.10974329127839998  1.463356340219918e-5  \\
            0.09112879555300002  1.4633563382536939e-5  \\
            0.1027907322758  1.4633563382536939e-5  \\
            0.10555339700040003  1.4633563382536939e-5  \\
            0.09911791991000003  1.4633563382536939e-5  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^{-1}$+CG}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={18d02316-d1b8-4cb0-80e0-7b695f05f35b}, draw opacity={1.0}, line width={2}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            6.256480907625998  1.9436860838595116e-6  \\
            6.256480907625998  0.0006867000914105854  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={37f53a3c-d1f9-4c8f-bf98-e5a704e50af4}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            6.416963818586512e-7  1.4633563382513295e-5  \\
            27625.570968880504  1.4633563382513295e-5  \\
        }
        ;
    \addlegendentry {$\Vert f_* - f_\top \Vert_2 / n$}
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={f8b440d8-12d7-4d92-828e-b7d2383081ad}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            6.416963818586512e-7  5.0379026128082445e-5  \\
            27625.570968880504  5.0379026128082445e-5  \\
        }
        ;
    \addlegendentry {$\Vert g - f_\top \Vert_2 / n$}
\end{axis}
\end{tikzpicture}


==> dc-sbm-2_teaser.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time in s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.002249003586429591}, xmax={7.882259078854072}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$}}, xtick={{0.01,0.1,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{20 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Reconstruction error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.3896656991424517e-5}, ymax={6.696200597330384e-5}, yticklabels={{\(1.78 \times 10^{-5}\),\(3.15 \times 10^{-5}\),\(5.62 \times 10^{-5}\)}}, ytick={{1.778279410038923e-5,3.1622776601683795e-5,5.623413251903491e-5}}, ytick align={inside}, yticklabel style={font={{\fontsize{20 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={24963a4e-2389-43f5-b879-4f74a60ab373}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0028334185301999997  2.1040209817350433e-5  \\
            0.0037379942884000006  1.955374993018194e-5  \\
            0.0084193877026  1.9095491235337058e-5  \\
            0.010181012451600002  1.836096878096219e-5  \\
            0.0189446295446  1.8373916093626262e-5  \\
            0.031308930622200006  1.616412356286385e-5  \\
            0.038426807412599996  1.489290726566159e-5  \\
            0.08536121517520003  1.5134227100681767e-5  \\
            0.1287781440518  1.4652880673868332e-5  \\
            0.20646168981120003  1.4529083151318067e-5  \\
        }
        ;
    \addlegendentry {MTSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={9b517cf8-ae39-4f91-aa22-6a0c9d3c3303}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0132382501892  1.4533952116559921e-5  \\
            0.011192393792799998  1.4666388467189694e-5  \\
            0.018433897098799997  1.4742905088188501e-5  \\
            0.021356811400000005  1.4620339303767194e-5  \\
            0.0292819788492  1.4690461868593096e-5  \\
            0.031296631864399994  1.465452016557325e-5  \\
            0.05138992778119999  1.4651529602723103e-5  \\
            0.0704137448438  1.4617802932388759e-5  \\
            0.142327679929  1.4655915604597402e-5  \\
            0.22315145818339996  1.4644127842001571e-5  \\
        }
        ;
    \addlegendentry {MTSF+GS}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={249ee1ab-9245-49e6-893c-c40a02259f75}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.008095425743399998  6.404726428895852e-5  \\
            0.017744916993200004  6.186110463768229e-5  \\
            0.022478603143000004  3.2360352773168454e-5  \\
            0.0398031081262  1.4671243133032395e-5  \\
            0.07672043277299999  1.4635048312711097e-5  \\
            0.10974329127839998  1.463356340219918e-5  \\
            0.09112879555300002  1.4633563382536939e-5  \\
            0.1027907322758  1.4633563382536939e-5  \\
            0.10555339700040003  1.4633563382536939e-5  \\
            0.09911791991000003  1.4633563382536939e-5  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^{-1}$+CG}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={0ecbcedd-0811-4cea-8b68-d962bffbdf4b}, draw opacity={1.0}, line width={2}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            6.256480907625998  2.8839798439476127e-6  \\
            6.256480907625998  0.00032266107213668396  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={5e182299-7e60-4c4e-b5bf-f2d9cfd61646}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            6.416963818586512e-7  1.4633563382513295e-5  \\
            27625.570968880504  1.4633563382513295e-5  \\
        }
        ;
    \addlegendentry {EXACT}
\end{axis}
\end{tikzpicture}


==> dc-sbm_mixt_var.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\alpha$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.05989699999999987}, xmax={2.059997}, xticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$}}, xtick={{0.0,0.5,1.0,1.5,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Mean Squared Error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.6177639587054173}, ymax={10.545573449008542}, yticklabels={{$2$,$4$,$6$,$8$,$10$}}, ytick={{2.0,4.0,6.0,8.0,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1c5a0da3-2b68-4860-b438-24bc237418dc}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  10.117766447015784  \\
            0.0203010101010101  10.189277732837546  \\
            0.0405020202020202  10.207297525751608  \\
            0.0607030303030303  10.172419489829593  \\
            0.08090404040404041  10.200534135421423  \\
            0.1011050505050505  10.19372295304267  \\
            0.12130606060606061  10.198164743917452  \\
            0.14150707070707072  10.290807090130748  \\
            0.1617080808080808  10.187289329187488  \\
            0.1819090909090909  10.234160045388633  \\
            0.20211010101010102  10.201209648211918  \\
            0.2223111111111111  10.143110983951356  \\
            0.2425121212121212  10.209285224581603  \\
            0.2627131313131313  10.178892103841305  \\
            0.2829141414141414  10.189529939869711  \\
            0.3031151515151515  10.230489695881479  \\
            0.3233161616161616  10.182379740648136  \\
            0.3435171717171717  10.17134965155843  \\
            0.36371818181818183  10.202151319953314  \\
            0.38391919191919194  10.16438594511864  \\
            0.40412020202020205  10.230731026125211  \\
            0.4243212121212121  10.161770245034898  \\
            0.4445222222222222  10.20034166829097  \\
            0.4647232323232323  10.178090569918869  \\
            0.4849242424242424  10.13693282219835  \\
            0.5051252525252525  10.168606947599823  \\
            0.5253262626262626  10.222356714217309  \\
            0.5455272727272727  10.27154073160505  \\
            0.5657282828282828  10.212722301321199  \\
            0.585929292929293  10.200354126816872  \\
            0.606130303030303  10.197091879524091  \\
            0.6263313131313132  10.192452039711167  \\
            0.6465323232323232  10.133778265473875  \\
            0.6667333333333333  10.154650594731894  \\
            0.6869343434343435  10.168953413270701  \\
            0.7071353535353535  10.241979614858492  \\
            0.7273363636363637  10.255068063570983  \\
            0.7475373737373737  10.190530142156351  \\
            0.7677383838383839  10.197721115253193  \\
            0.7879393939393939  10.206766792998517  \\
            0.808140404040404  10.176039238810556  \\
            0.8283414141414142  10.197911348499545  \\
            0.8485424242424242  10.214130965488149  \\
            0.8687434343434344  10.292899595509397  \\
            0.8889444444444444  10.171646756875393  \\
            0.9091454545454546  10.191903903559611  \\
            0.9293464646464646  10.069360897881202  \\
            0.9495474747474747  10.208821942178199  \\
            0.9697484848484849  10.215657675965648  \\
            0.9899494949494949  10.177576791659996  \\
            1.010150505050505  10.2134531513589  \\
            1.0303515151515152  10.223323745859137  \\
            1.0505525252525252  10.232393311699115  \\
            1.0707535353535353  10.155924398376168  \\
            1.0909545454545455  10.16309562227074  \\
            1.1111555555555555  10.203555132983944  \\
            1.1313565656565656  10.18572039372744  \\
            1.1515575757575758  10.201304962887937  \\
            1.171758585858586  10.206048492751444  \\
            1.1919595959595959  10.22646495029693  \\
            1.212160606060606  10.140933821192707  \\
            1.2323616161616162  10.141121621  \\
            1.2525626262626262  10.151143534597376  \\
            1.2727636363636363  10.160097124162542  \\
            1.2929646464646465  10.183017337522855  \\
            1.3131656565656566  10.211845355514834  \\
            1.3333666666666666  10.195899372897344  \\
            1.3535676767676768  10.226711097511197  \\
            1.373768686868687  10.18735794911573  \\
            1.3939696969696969  10.196340084094832  \\
            1.414170707070707  10.16157129568437  \\
            1.4343717171717172  10.173663382396112  \\
            1.4545727272727274  10.15226399401016  \\
            1.4747737373737373  10.164327083702904  \\
            1.4949747474747475  10.184277447864536  \\
            1.5151757575757576  10.121821914442311  \\
            1.5353767676767678  10.171593363194951  \\
            1.5555777777777777  10.212554988124987  \\
            1.575778787878788  10.202426373430722  \\
            1.595979797979798  10.19476197959617  \\
            1.616180808080808  10.257306490123842  \\
            1.6363818181818182  10.14648649433372  \\
            1.6565828282828283  10.197121336445836  \\
            1.6767838383838385  10.111301564852662  \\
            1.6969848484848484  10.132588786676124  \\
            1.7171858585858586  10.189508988043045  \\
            1.7373868686868688  10.195167949687214  \\
            1.7575878787878787  10.231416985962177  \\
            1.7777888888888889  10.183616652293903  \\
            1.797989898989899  10.150825219827993  \\
            1.8181909090909092  10.184186990777505  \\
            1.8383919191919191  10.231898150921678  \\
            1.8585929292929293  10.187337207879207  \\
            1.8787939393939395  10.16550865028251  \\
            1.8989949494949494  10.209163365244601  \\
            1.9191959595959596  10.247450774569048  \\
            1.9393969696969697  10.156838150947726  \\
            1.95959797979798  10.211865847113506  \\
            1.9797989898989898  10.1234256674136  \\
            2.0  10.193170115145044  \\
        }
        ;
    \addlegendentry {$\overline{f}$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={60e328af-abc3-4b73-b673-17889f831a72}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  10.116808837748929  \\
            0.0203010101010101  9.993359103602373  \\
            0.0405020202020202  9.815656390185579  \\
            0.0607030303030303  9.587996432958658  \\
            0.08090404040404041  9.419408518630004  \\
            0.1011050505050505  9.217996976034575  \\
            0.12130606060606061  9.028062061032838  \\
            0.14150707070707072  8.915186814627498  \\
            0.1617080808080808  8.630707041652588  \\
            0.1819090909090909  8.476806226709908  \\
            0.20211010101010102  8.255393918578003  \\
            0.2223111111111111  8.015626909004443  \\
            0.2425121212121212  7.879238688121022  \\
            0.2627131313131313  7.660477109307019  \\
            0.2829141414141414  7.474144645824185  \\
            0.3031151515151515  7.314003489249198  \\
            0.3233161616161616  7.08998336498758  \\
            0.3435171717171717  6.88760312582328  \\
            0.36371818181818183  6.715301704585703  \\
            0.38391919191919194  6.506217474206187  \\
            0.40412020202020205  6.352430472385747  \\
            0.4243212121212121  6.126233657763673  \\
            0.4445222222222222  5.952611886960506  \\
            0.4647232323232323  5.7565460649481155  \\
            0.4849242424242424  5.54894933494978  \\
            0.5051252525252525  5.381571557751193  \\
            0.5253262626262626  5.219506990253337  \\
            0.5455272727272727  5.061646513164128  \\
            0.5657282828282828  4.845946104158072  \\
            0.585929292929293  4.6629143279256295  \\
            0.606130303030303  4.476313807207047  \\
            0.6263313131313132  4.299850976367823  \\
            0.6465323232323232  4.117966394025781  \\
            0.6667333333333333  3.9279140077372716  \\
            0.6869343434343435  3.7522374826472786  \\
            0.7071353535353535  3.62400371391848  \\
            0.7273363636363637  3.438624461863782  \\
            0.7475373737373737  3.268847467455756  \\
            0.7677383838383839  3.117133198500585  \\
            0.7879393939393939  2.9496197882628863  \\
            0.808140404040404  2.795093944009541  \\
            0.8283414141414142  2.648576923119097  \\
            0.8485424242424242  2.5344300785518654  \\
            0.8687434343434344  2.4155676794411693  \\
            0.8889444444444444  2.2971400556321067  \\
            0.9091454545454546  2.169446991831992  \\
            0.9293464646464646  2.07226718003257  \\
            0.9495474747474747  2.0111547804240537  \\
            0.9697484848484849  1.9510500261328072  \\
            0.9899494949494949  1.8904645862545646  \\
            1.010150505050505  1.9167137564690564  \\
            1.0303515151515152  1.8704378122045617  \\
            1.0505525252525252  1.9117051451918292  \\
            1.0707535353535353  1.943396101683803  \\
            1.0909545454545455  2.0153528089470845  \\
            1.1111555555555555  2.109720772743704  \\
            1.1313565656565656  2.1718875681483123  \\
            1.1515575757575758  2.294974517432099  \\
            1.171758585858586  2.4102787535604318  \\
            1.1919595959595959  2.5535711515463713  \\
            1.212160606060606  2.669016533686317  \\
            1.2323616161616162  2.819538771542386  \\
            1.2525626262626262  2.962381207156094  \\
            1.2727636363636363  3.119741786673395  \\
            1.2929646464646465  3.2827798361285145  \\
            1.3131656565656566  3.458197714718635  \\
            1.3333666666666666  3.624160462061014  \\
            1.3535676767676768  3.7984098894394362  \\
            1.373768686868687  3.947555881591055  \\
            1.3939696969696969  4.152185472556165  \\
            1.414170707070707  4.324413944873974  \\
            1.4343717171717172  4.492460163883082  \\
            1.4545727272727274  4.660315980626481  \\
            1.4747737373737373  4.854241810193711  \\
            1.4949747474747475  5.061495623484406  \\
            1.5151757575757576  5.1830059317622315  \\
            1.5353767676767678  5.407808582943768  \\
            1.5555777777777777  5.614409757725982  \\
            1.575778787878788  5.76851895361075  \\
            1.595979797979798  5.990730938958874  \\
            1.616180808080808  6.213436856779128  \\
            1.6363818181818182  6.345911069395368  \\
            1.6565828282828283  6.537277925090841  \\
            1.6767838383838385  6.690965008405371  \\
            1.6969848484848484  6.877838270821584  \\
            1.7171858585858586  7.115753045356223  \\
            1.7373868686868688  7.311632863142149  \\
            1.7575878787878787  7.534118763969433  \\
            1.7777888888888889  7.686528089452983  \\
            1.797989898989899  7.860967821247415  \\
            1.8181909090909092  8.066374761876807  \\
            1.8383919191919191  8.306455184026381  \\
            1.8585929292929293  8.46950437724957  \\
            1.8787939393939395  8.652076220298142  \\
            1.8989949494949494  8.875355532686202  \\
            1.9191959595959596  9.092456491797444  \\
            1.9393969696969697  9.198709403693254  \\
            1.95959797979798  9.4539283294631  \\
            1.9797989898989898  9.570406777535132  \\
            2.0  9.824977658158366  \\
        }
        ;
    \addlegendentry {$\hat{f}$}
\end{axis}
\end{tikzpicture}


==> dc_sbm-1_low_inc_A_vs_MTSF.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time in s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0005261183941079966}, xmax={5.581072368566106}, xticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, xtick={{0.001,0.01,0.1,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Synchronization error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.6602981511449e-7}, ymax={0.01827411315299823}, yticklabels={{$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$}}, ytick={{1.0e-6,1.0e-5,0.0001,0.001,0.01}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b2ea52a5-246f-4195-bacc-7974160e0028}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.000683937676  0.013333456358383606  \\
            0.0009482622279999999  0.008376690793220365  \\
            0.001896216926  0.0015429171571035697  \\
            0.0035007607180000005  0.00036587310052986504  \\
            0.009569365488  2.482480211978611e-5  \\
            0.01615524208  5.182390990916096e-7  \\
            0.024301767808000002  4.622877858679628e-7  \\
            0.052601759102000004  4.622878200557793e-7  \\
            0.097706467964  4.622878232746044e-7  \\
            0.18134292787  4.622878184401514e-7  \\
        }
        ;
    \addlegendentry {PM $\mathsf{A}_\theta$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={dcad3a6e-7f6b-4102-92a5-401f0567ecae}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.012228356232  0.0014601824769562527  \\
            0.019399729868  6.266359185566196e-6  \\
            0.07692768920399999  8.238534296562751e-7  \\
            0.107781970822  8.317879010936095e-7  \\
            0.19080237958399998  8.294846213269638e-7  \\
            0.34189058256  8.431836121656734e-7  \\
            0.64136163272  8.36539161919972e-7  \\
            1.221004951276  8.432002700762088e-7  \\
            2.2756911913780002  8.087705345625025e-7  \\
            4.293234508038  8.357155453763904e-7  \\
        }
        ;
    \addlegendentry {iPM MTSF+GS}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={12b4f842-5f3f-40c2-a876-08014a9c1d8b}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.007120954164000001  0.007733610753607895  \\
            0.008858158226  0.0008110643320500581  \\
            0.021410297765999998  2.0546456658700436e-6  \\
            0.022980126996000005  3.6461520963959334e-7  \\
            0.045399486182  3.646076594232302e-7  \\
            0.10416680424000001  3.646153646549009e-7  \\
            0.20116290549000002  3.646065564916285e-7  \\
            0.38171288291399996  3.6460863773880925e-7  \\
            0.735150622748  3.646099380215362e-7  \\
            1.382698195006  3.646060565846208e-7  \\
        }
        ;
    \addlegendentry {iPM $\mathsf{D}^{-1}$+CG}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={57e6e554-aeaf-4273-9837-4f81d8753e11}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            4.959630449835808e-8  3.687433275713261e-7  \\
            59204.1052584416  3.687433275713261e-7  \\
        }
        ;
    \addlegendentry {Eigenvector $\mathsf{L}_\theta$}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={1839d9c9-71e5-4d8b-be87-162acd2db11c}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            4.959630449835808e-8  4.6460139159756505e-7  \\
            59204.1052584416  4.6460139159756505e-7  \\
        }
        ;
    \addlegendentry {Eigenvector $\mathsf{A}_\theta$}
\end{axis}
\end{tikzpicture}


==> eps_high_inc_A_vs_MTSF.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time in s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0006836902113902431}, xmax={4.6374020645993355}, xticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, xtick={{0.001,0.01,0.1,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Synchronization error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.7890565475211367e-5}, ymax={0.016448554127034443}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$}}, ytick={{0.0001,0.001,0.01}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5c2b59ff-a271-4cd8-aea6-78bcd4d3e331}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.00088255151  0.013731327582234259  \\
            0.0008775980439999999  0.01344589213026655  \\
            0.002621059914  0.013059498346980215  \\
            0.003672605622  0.012601729806830107  \\
            0.007742558200000001  0.011871993532792741  \\
            0.020993942552  0.010713349907524266  \\
            0.032941757015999995  0.008668684555591482  \\
            0.044010551317999996  0.006253576069921389  \\
            0.105442010718  0.004003738722360301  \\
            0.203589082392  0.0016455859091362185  \\
        }
        ;
    \addlegendentry {PM $\mathsf{A}_\theta$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={56f51497-7007-480f-8506-247fd935c56d}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.008396662632000002  0.0031420763408713023  \\
            0.022852525199999998  0.0012217368360024777  \\
            0.05150562704000001  0.0006864241938183461  \\
            0.094497149658  0.000724159506617086  \\
            0.150814577556  0.0007808140896367496  \\
            0.28294814872  0.0007304589008822358  \\
            0.543404180012  0.0006893775304331516  \\
            1.0152214597999998  0.0007336341151662049  \\
            1.89682974055  0.0007654707218518306  \\
            3.612754631262  0.0007728907960008919  \\
        }
        ;
    \addlegendentry {iPM MTSF+GS}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={63a7b902-2401-4bd6-aadc-99c132f17f46}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.008774046724  0.012733745971592447  \\
            0.009139307372  0.010445899689457241  \\
            0.025991020695999997  0.005911547334840479  \\
            0.031679057184  0.003111346385217115  \\
            0.06487023276400002  0.00027829788155590314  \\
            0.119980483958  3.878350733980825e-5  \\
            0.237084166216  3.561667182460904e-5  \\
            0.448295017338  3.610604248551396e-5  \\
            0.842316663012  3.5881218664010114e-5  \\
            1.61161006758  3.58243505448717e-5  \\
        }
        ;
    \addlegendentry {iPM $\mathsf{D}^{-1}$+CG}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={35a64330-1afa-415f-b3ee-fe4f1158bb17}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0079615669279289e-7  3.340969568347928e-5  \\
            31455.032630963135  3.340969568347928e-5  \\
        }
        ;
    \addlegendentry {Eigenvector $\mathsf{L}_\theta$}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={c57a90e4-16fc-4eee-8d68-cd809e809259}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0079615669279289e-7  4.207878221814456e-5  \\
            31455.032630963135  4.207878221814456e-5  \\
        }
        ;
    \addlegendentry {Eigenvector $\mathsf{A}_\theta$}
\end{axis}
\end{tikzpicture}


==> eps_j12_vp2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\mathfrak{Re}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.17454746208677127}, xmax={0.30663168363676996}, xticklabels={{$-0.1$,$0.0$,$0.1$,$0.2$,$0.3$}}, xtick={{-0.1,0.0,0.1,0.2,0.30000000000000004}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathfrak{Im}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.15309773936924254}, ymax={0.26501196716539754}, yticklabels={{$-0.1$,$0.0$,$0.1$,$0.2$}}, ytick={{-0.1,0.0,0.1,0.2}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5a43bd4d-a934-4737-97ee-adfc2c00f9ff}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.06915451106750525  0.0  \\
            -0.04557402820702599  0.0  \\
            -0.048441023163344324  0.0  \\
            -0.0008141800816343253  0.0  \\
            -0.0733803495895636  0.0  \\
            -0.07325777741335059  0.0  \\
            -0.07459171765945552  0.0  \\
            -0.07733335401793888  0.0  \\
            -0.02337737203357757  0.0  \\
            0.16201649949587202  0.0  \\
            0.026039322588727352  0.0  \\
            -0.044432886459991126  0.0  \\
            -0.08165875891529406  0.0  \\
            -0.08259848193742066  0.0  \\
            0.2930134059276131  0.0  \\
            0.12605827785086246  0.0  \\
            -0.040834584599182044  0.0  \\
            -0.06573660253847466  0.0  \\
            -0.07905400234777955  0.0  \\
            -0.0019258044017459346  0.0  \\
            -0.08003122232265812  0.0  \\
            0.25806734827450595  0.0  \\
            -0.08595940833315843  0.0  \\
            -0.07080037425259922  0.0  \\
            -0.057132015310715906  0.0  \\
            -0.08164844350748983  0.0  \\
            -0.07842584948364702  0.0  \\
            0.0057053224832556365  0.0  \\
            0.1485293409783491  0.0  \\
            -0.06686751079035157  0.0  \\
            0.006992993419161942  0.0  \\
            -0.08409219860830254  0.0  \\
            0.14614920412819554  0.0  \\
            -0.06836050363300956  0.0  \\
            -0.06122937909059421  0.0  \\
            -0.07273401329499476  0.0  \\
            -0.014858866891851792  0.0  \\
            -0.0763944905674136  0.0  \\
            -0.021296598144020584  0.0  \\
            0.1672147966629231  0.0  \\
            -0.07546329138046635  0.0  \\
            -0.03115186659542279  0.0  \\
            0.13771664234091954  0.0  \\
            0.16691956426924084  0.0  \\
            -0.09027713521681002  0.0  \\
            0.07162692981397983  0.0  \\
            -0.07798769660471624  0.0  \\
            -0.08553624028954657  0.0  \\
            -0.0606664978257445  0.0  \\
            0.1219520222993721  0.0  \\
            -0.03412703239761901  0.0  \\
            -0.059484579220807604  0.0  \\
            0.25806734827450595  0.0  \\
            -0.03292376391214036  0.0  \\
            -0.07211450336850016  0.0  \\
            0.12848849376406576  0.0  \\
            0.07310206347205321  0.0  \\
            0.012490648557592455  0.0  \\
            -0.09012912207660759  0.0  \\
            0.14824878727018803  0.0  \\
            -0.03536569101963376  0.0  \\
            -0.06960748593405967  0.0  \\
            0.1781563979267034  0.0  \\
            -0.07080037425259922  0.0  \\
            -0.07317698167789739  0.0  \\
            0.1834978339681342  0.0  \\
            -0.08927634862160572  0.0  \\
            0.06389784352954947  0.0  \\
            -0.07201701726462399  0.0  \\
            -0.07670874929985472  0.0  \\
            -0.07353659678619434  0.0  \\
            -0.08003122232265812  0.0  \\
            -0.08003122232265805  0.0  \\
            0.10989617333204292  0.0  \\
            -0.08741367278965409  0.0  \\
            -0.07585916884728919  0.0  \\
            -0.04843884715137081  0.0  \\
            0.13556601657874698  0.0  \\
            0.14370645787922182  0.0  \\
            -0.0845945783569652  0.0  \\
            -0.06254401693314521  0.0  \\
            -0.06424297381577238  0.0  \\
            0.16274247845435316  0.0  \\
            -0.07946211815578869  0.0  \\
            0.03789981337930327  0.0  \\
            0.10989617333204282  0.0  \\
            0.12985130637244285  0.0  \\
            -0.09205678262312925  0.0  \\
            -0.07064701500361203  0.0  \\
            -0.030989705705175383  0.0  \\
            0.1436358477224522  0.0  \\
            -0.04472827221378073  0.0  \\
            0.05108535252861634  0.0  \\
            -0.09000351699363764  0.0  \\
            0.007213936714742065  0.0  \\
            0.1615648140319731  0.0  \\
            -0.020943131110055253  0.0  \\
            0.1563065985498796  0.0  \\
            -0.08180339521917404  0.0  \\
            -0.06717913419878174  0.0  \\
        }
        ;
    \addlegendentry {$u_2$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6880d6cf-e20b-471d-be0d-b47a6f2eb837}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.014957106905438567  0.06700773293378476  \\
            -0.014432530067890626  -0.043529994587046844  \\
            0.005603440468984426  0.04763345629663715  \\
            0.0023514152338403637  0.0023870948525055373  \\
            0.022489367213124174  0.07225009498374112  \\
            0.02141588031820129  0.06910929503170175  \\
            -0.05749364312349681  -0.049641290142055504  \\
            0.010101055597251442  0.07733305732646029  \\
            -0.00461191569027402  -0.023698445090123737  \\
            0.14306169867420687  0.07148678758266239  \\
            -0.009671808265104966  0.02387452381254354  \\
            0.022715098844864817  0.04000790057049358  \\
            0.07533539211695849  0.03368452827162268  \\
            0.061697866446992246  0.059430838288377676  \\
            0.29282222354430526  -0.07396166876965712  \\
            0.0661368761023146  0.10408338883651753  \\
            -0.017329412233268577  0.03679484394584353  \\
            0.048354322185716406  -0.04691158674202794  \\
            -0.07276009242213008  0.03230798350423359  \\
            0.002273812290455841  -0.0020610697262647424  \\
            0.054993084819367224  0.05842360094829351  \\
            0.17018760604424968  0.2031676426327152  \\
            -0.06591194613437375  0.055695916410173324  \\
            -0.06803812299652318  -0.01608142788188311  \\
            0.03627366653845456  -0.04396883281411244  \\
            0.0220383151195179  0.0787669850678147  \\
            -0.0726300711917735  -0.028697564851449964  \\
            0.004223267095057244  0.0037333516104610847  \\
            -0.14335028296322477  0.023571699116048766  \\
            0.059649498705051575  0.028228312800826667  \\
            -0.005263972237842378  0.006078553727630917  \\
            -0.01682763870643915  0.08277332317074998  \\
            0.12070996279052243  0.0768554131784497  \\
            0.064581304495755  -0.019767425263353396  \\
            -0.0366607404727862  -0.048323663622420736  \\
            -0.015024817332082592  -0.07133720517525377  \\
            0.014696899851365389  0.004517725825683678  \\
            -0.07057197760169633  0.028691249786112746  \\
            -0.0037168718910940706  0.021864851564289814  \\
            -0.13917813796201012  0.08732489405669143  \\
            0.06267514506743978  0.04046991428975391  \\
            0.014872365019122518  0.02804331039341581  \\
            -0.07615170839923019  0.11284939269428705  \\
            -0.15752552653156024  0.0431352006358699  \\
            0.04244914690838725  0.0793163245944305  \\
            -0.0361550524099785  -0.0606756658073264  \\
            0.06980753317438336  0.03386997249786028  \\
            -0.08287120210366285  -0.022053881155282874  \\
            -0.027100173898545195  0.053546104847990876  \\
            -0.03753201001681426  -0.11428217243562618  \\
            0.021575262374310754  -0.02593671294262068  \\
            -0.008368949497666301  -0.058183280202436606  \\
            -0.07836754115153886  0.25317867358422846  \\
            -0.020347902724479134  -0.026718802358776748  \\
            -0.07258671733701932  -0.017549406000431613  \\
            -0.11912203164764731  0.04053008450362894  \\
            0.008654406363521954  -0.07057426909097728  \\
            -0.011753685574075759  0.004491067468278971  \\
            -0.023111225669962723  -0.08687824799175721  \\
            -0.09554245619054995  -0.10987837242465441  \\
            -0.028710430184375968  -0.02152771356692222  \\
            0.035089565696880216  -0.06020686411045046  \\
            -0.10434520970155929  -0.14126444578807346  \\
            0.043407504569917196  -0.054797334981263435  \\
            0.07059841644260306  -0.01632006277499671  \\
            0.1801323291904103  0.005294779246188064  \\
            0.020831406478154738  -0.08698567442648436  \\
            -0.027400479916088773  -0.057905279751762004  \\
            -0.030959123949801614  0.06739994196796051  \\
            -0.019344155314762485  -0.07433845242903603  \\
            -0.059196561296473875  -0.043990935509640464  \\
            -0.008100905466139495  0.07978140580760212  \\
            0.0402995458509364  0.0693636061289637  \\
            0.0779174218552433  0.07582837890412936  \\
            0.009251951658234342  -0.08738663065971002  \\
            0.04401478709534201  -0.06088012482053318  \\
            -0.013649870837151036  0.0464046870626319  \\
            0.06205326582110959  0.11729239474467693  \\
            -0.07264982711791053  -0.12026108795828076  \\
            0.08487147186643862  0.005419519034315819  \\
            -0.02149504609769494  -0.06090526976219438  \\
            0.05116029865956858  -0.039091923052799106  \\
            -0.07641420240754628  0.14005275072758352  \\
            -0.031171050383578255  0.0747424022624088  \\
            0.029013981233570275  0.023059296775908986  \\
            -0.0027081791112770677  0.10869267446631327  \\
            0.06561818519350357  -0.10942178281383036  \\
            -0.09149667744032232  -0.00517974647337246  \\
            -0.013305415804148929  -0.07139482065646761  \\
            0.02362749172766957  -0.019629792904661356  \\
            -0.03503257112238469  0.13659151871090003  \\
            -0.04144123840195011  0.023094447662013688  \\
            0.04831712233118191  0.018347208561543222  \\
            0.07379745164168448  -0.05148306092492723  \\
            -0.008049709981903366  -0.000794040010174498  \\
            -0.16092918437761444  -0.0284209003738355  \\
            -0.020300646965350853  0.005772369531243219  \\
            0.08140900350934208  0.1294229492532362  \\
            0.08011430057139035  0.016572285882280352  \\
            -0.06630636017162307  -0.0  \\
        }
        ;
    \addlegendentry {$v_2$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={cc56afe8-e5e7-469c-bb02-af6679add9e5}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.06402610712590595  -0.0247872734726544  \\
            -0.04483150667497165  -0.009658900670411062  \\
            -0.04590529868352952  -0.013894180674981754  \\
            -0.001927717838651811  0.0027406713358844315  \\
            -0.06909347085721415  -0.030853527313901345  \\
            -0.06964512558528062  -0.019603343383025475  \\
            -0.06791705926404504  -0.034015433960247296  \\
            -0.07469836778706702  -0.022418450650846196  \\
            -0.023971410426894903  -0.002873594990453558  \\
            0.15394456267034717  0.04333684403222973  \\
            0.023286902790692794  0.011011672026058784  \\
            -0.04244881497296326  -0.017739952958833058  \\
            -0.07600397814835674  -0.03214753576748536  \\
            -0.07736703949837449  -0.036783045863918715  \\
            0.2827317179447638  0.10619773404657026  \\
            0.11859599418769  0.0337998280306278  \\
            -0.03875373017099786  -0.012341696284669574  \\
            -0.06211210282857775  -0.02609452292928653  \\
            -0.07498004141321232  -0.026755003962991762  \\
            -0.0025364299989207965  0.0017276439474983576  \\
            -0.0757068590833713  -0.026571187655920106  \\
            0.2530351118085502  0.07882984495761663  \\
            -0.0815814363198419  -0.02812274872734138  \\
            -0.0668420646441951  -0.020492361935888846  \\
            -0.054494613848420984  -0.01671449085942652  \\
            -0.07835357919615824  -0.023465760101302392  \\
            -0.07272394162473417  -0.028458843692032203  \\
            0.004803131846465292  0.0029502243421469735  \\
            0.14072355635111813  0.03608059468395476  \\
            -0.06343594954720363  -0.018187375962185948  \\
            0.004934465256097573  0.006348958322184586  \\
            -0.08054653102770291  -0.025433222221479413  \\
            0.13814820536768146  0.037319204244040796  \\
            -0.0647787349897308  -0.019110507189656508  \\
            -0.057738052072829775  -0.018587729843664375  \\
            -0.06956606860561632  -0.021801469602698527  \\
            -0.015310729819058948  -0.001410767268153177  \\
            -0.07084964526981534  -0.02799856428541962  \\
            -0.02212652826359158  -0.001517767302228816  \\
            0.15792095278718835  0.04535596850880086  \\
            -0.07073838725031298  -0.02370798053545277  \\
            -0.03150715058929048  -0.00386185976276387  \\
            0.1280546452873778  0.046217701629512525  \\
            0.15729577162882036  0.043965637384621496  \\
            -0.08619861905165613  -0.025745047951137495  \\
            0.06782901285347605  0.01969642737284182  \\
            -0.07327301767533494  -0.025521199142056382  \\
            -0.08305909070492717  -0.021335352431777532  \\
            -0.05702152409120387  -0.018712310387541134  \\
            0.11519449501396287  0.034630839305256886  \\
            -0.03236670631424429  -0.009518473993015631  \\
            -0.05642359634044104  -0.016483664241324185  \\
            0.2511412700271227  0.08466979835319846  \\
            -0.033224760939616974  -0.004903754202398587  \\
            -0.06492345175435525  -0.03690201345498958  \\
            0.12018855494147523  0.03724858970235491  \\
            0.06792625896808711  0.021015459781575162  \\
            0.01163123293247086  0.004799294953373427  \\
            -0.08593499203735225  -0.02640333065401818  \\
            0.13768008840658608  0.047389987528684285  \\
            -0.03521675183484028  -0.006892868995900603  \\
            -0.06515303092242314  -0.024722998775061546  \\
            0.16834258024358462  0.050043402246512006  \\
            -0.06620173123792991  -0.022456405659345254  \\
            -0.06936451585544592  -0.0209533957468147  \\
            0.1728641655058698  0.05092809628081019  \\
            -0.08457404533007074  -0.02911504607235889  \\
            0.060286627315950546  0.02166403216461536  \\
            -0.06575287812710254  -0.03431877840229784  \\
            -0.07218622849929862  -0.02625928920273267  \\
            -0.06962151281099088  -0.02433680813602242  \\
            -0.0767115023681709  -0.02336755841817307  \\
            -0.07617637519415785  -0.025150012192534384  \\
            0.10338463855229671  0.033655373823612764  \\
            -0.08158805161609911  -0.03264064431091433  \\
            -0.07146874593112644  -0.023149717843725055  \\
            -0.046406953711547676  -0.013642162675542831  \\
            0.12553928935441871  0.04298837624746875  \\
            0.13486278304141092  0.03940503023088493  \\
            -0.08122146877231846  -0.025211325506729883  \\
            -0.05936279482577913  -0.02544695427787284  \\
            -0.06183706462275501  -0.01793689063755035  \\
            0.15273568339387006  0.04610546967716071  \\
            -0.07486394503690218  -0.030877998825749653  \\
            0.034972435446009885  0.012266663515238604  \\
            0.10529759020297104  0.02708965142237684  \\
            0.12156585724900393  0.038737773988199095  \\
            -0.08748001786373928  -0.02730784192693847  \\
            -0.06364139770165265  -0.03498609730836738  \\
            -0.02927072497440299  -0.009317284706063689  \\
            0.1349421018467616  0.040928635114957396  \\
            -0.04131079487515378  -0.023326979656263302  \\
            0.04914761728725681  0.015989874525852224  \\
            -0.08580328874851112  -0.027099171037988506  \\
            0.005744216948032511  0.005694936521546896  \\
            0.1547958858412729  0.052384956706284624  \\
            -0.02086430572435862  -0.003180764665537179  \\
            0.1473689908560572  0.04074440059513889  \\
            -0.07791930018778759  -0.024930392569162477  \\
            -0.06358586913422741  -0.018798155379023396  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^*_x v_2$}
\end{axis}
\end{tikzpicture}


==> eps_j12_vp3.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\mathfrak{Re}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.5144801748560655}, xmax={0.21737321513717195}, xticklabels={{$-0.4$,$-0.2$,$0.0$,$0.2$}}, xtick={{-0.4,-0.2,0.0,0.2}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathfrak{Im}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.3879186985602443}, ymax={0.14144439122928976}, yticklabels={{$-0.3$,$-0.2$,$-0.1$,$0.0$,$0.1$}}, ytick={{-0.30000000000000004,-0.2,-0.1,0.0,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={691bf2da-78b9-4ac1-8f97-8e8432dfbae6}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.010528756673004592  0.0  \\
            -0.051992716399703924  0.0  \\
            -0.027572730913456613  0.0  \\
            -0.013575819899227152  0.0  \\
            0.07915073382377599  0.0  \\
            -0.0238001394867336  0.0  \\
            0.05185839618890657  0.0  \\
            0.0006679516122829813  0.0  \\
            -0.045026527048576195  0.0  \\
            0.07301396055756497  0.0  \\
            -0.004676455287760109  0.0  \\
            0.04151346671632053  0.0  \\
            0.03469650696512883  0.0  \\
            0.10449171818402737  0.0  \\
            -0.49376734306380404  0.0  \\
            0.12120951221983545  0.0  \\
            -0.02279779428457682  0.0  \\
            0.045451283548962544  0.0  \\
            0.010503990759039385  0.0  \\
            -0.02847865900661073  0.0  \\
            -0.07847809718351707  0.0  \\
            -0.3957593514424213  0.0  \\
            -0.003054588573264211  0.0  \\
            -0.023000785485576148  0.0  \\
            -0.03968152379017007  0.0  \\
            -0.06816275607066771  0.0  \\
            -0.002117176832826272  0.0  \\
            -0.009827597617551068  0.0  \\
            0.13322131678480129  0.0  \\
            -0.025495708872888663  0.0  \\
            -0.01857045909309378  0.0  \\
            -0.03092063975611101  0.0  \\
            0.12550074516718848  0.0  \\
            -0.02203452990158877  0.0  \\
            -0.017756875273334076  0.0  \\
            -0.03737397422466864  0.0  \\
            -0.03285762985038437  0.0  \\
            0.006618076872411931  0.0  \\
            -0.04312955064439158  0.0  \\
            0.12766967016381  0.0  \\
            -0.01955871510090739  0.0  \\
            -0.050088189681226136  0.0  \\
            0.03508925484458402  0.0  \\
            0.16298099273657543  0.0  \\
            -0.013759070387609668  0.0  \\
            0.027761326587688658  0.0  \\
            -0.004758625664291402  0.0  \\
            -0.08426183749839955  0.0  \\
            -0.02692572877245403  0.0  \\
            0.06336567959439404  0.0  \\
            -0.02617575094221556  0.0  \\
            -0.02327811684537637  0.0  \\
            -0.3957593514424213  0.0  \\
            -0.05341978328682422  0.0  \\
            0.08835153298478922  0.0  \\
            0.12762998011273227  0.0  \\
            0.08021348658804034  0.0  \\
            -0.030760737707592092  0.0  \\
            -0.012266452916155416  0.0  \\
            0.10260779468925023  0.0  \\
            -0.05565532292250897  0.0  \\
            -0.0620892677213907  0.0  \\
            0.12946265459219725  0.0  \\
            -0.023000785485576068  0.0  \\
            -0.012721006742666187  0.0  \\
            0.19495113087344876  0.0  \\
            -0.003903288046546821  0.0  \\
            -0.045144133650589065  0.0  \\
            0.07531294655422857  0.0  \\
            0.01164490586038085  0.0  \\
            -0.01332918170219321  0.0  \\
            -0.07847809718351696  0.0  \\
            -0.0784780971835172  0.0  \\
            0.05684709604446589  0.0  \\
            -0.0005050652090789693  0.0  \\
            -0.01983070537028564  0.0  \\
            -0.03326566494775582  0.0  \\
            0.12650910133466453  0.0  \\
            0.13619257705310284  0.0  \\
            -0.006538890781701774  0.0  \\
            0.05425058627445117  0.0  \\
            -0.06824425691814803  0.0  \\
            0.13631018986290616  0.0  \\
            0.054890813906188475  0.0  \\
            0.0017342982349260305  0.0  \\
            0.05684709604446623  0.0  \\
            0.08835407159256918  0.0  \\
            -0.014688028379015497  0.0  \\
            0.06762041506600103  0.0  \\
            -0.025956552411765036  0.0  \\
            0.09014029629891249  0.0  \\
            0.08010801975905996  0.0  \\
            -0.05946380321695991  0.0  \\
            -0.007065024690860903  0.0  \\
            -0.028686884782438884  0.0  \\
            -0.14064263343351602  0.0  \\
            -0.03142120558448701  0.0  \\
            0.14952948087517615  0.0  \\
            -0.009483058594292895  0.0  \\
            -0.02423155604906183  0.0  \\
        }
        ;
    \addlegendentry {$u_3$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={582754f2-738f-469c-8337-623a6063e3e0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.006574772708950278  0.011753539167748928  \\
            -0.02450650073502987  -0.04400198582449014  \\
            0.005823453704674676  0.026736366838744086  \\
            0.0024883664630645642  0.013552097821297602  \\
            -0.04942112757005717  -0.05542231536382396  \\
            0.006650922073125048  0.02436804279551313  \\
            0.047217734594417735  0.011213660195826704  \\
            -0.0012864597578711888  0.0018952315150648658  \\
            -0.013912855325218337  -0.04099069400189976  \\
            0.06753398579652507  0.030902021695598542  \\
            -0.007900908983658965  -0.00310110369778245  \\
            -0.027360044175320796  -0.027635021555122197  \\
            -0.03231161444393479  0.006526622203815675  \\
            -0.0925208346724032  -0.03307155022137238  \\
            -0.48338987054150534  0.1044439275276318  \\
            0.06634964741164273  0.10189945938547094  \\
            -0.005646522561267733  0.021710673694260742  \\
            -0.01845168621401367  0.037639950443222846  \\
            0.005071359230051856  -0.0064099675232480195  \\
            0.026902141791739245  -0.0014365205501291412  \\
            0.06299738921244903  0.04332630180276497  \\
            -0.24509338094162691  -0.31055082102798853  \\
            -0.004782471282903348  0.0030884596252985516  \\
            -0.023510719655726663  -0.0062538897655877125  \\
            0.019643927857583905  -0.03376313573293416  \\
            0.031077876059187274  0.05904417478093548  \\
            -0.0027966122887995  -0.00930311642150097  \\
            -0.009319424306823629  0.0015842362583351293  \\
            -0.13259717852807162  0.023017860776894272  \\
            0.023956864788187125  0.010951404341572123  \\
            -0.009967807475697017  -0.015548091501908544  \\
            0.0007443326959158732  0.03151969199226451  \\
            0.10841229498818232  0.0668669127174564  \\
            0.022490552413534377  -0.00614163996455947  \\
            -0.010596692064278462  -0.01581749377393943  \\
            -0.01372659934541427  -0.034732959234992325  \\
            0.030896501931668315  0.005208480889977661  \\
            -0.001297199842457494  -0.009258470437513155  \\
            -0.002131609560617128  0.04142101125781391  \\
            -0.10682153919794136  0.07175622658738769  \\
            0.016870752801486876  0.013637977241447169  \\
            0.028954531508723104  0.038591632809518064  \\
            -0.019851937345323145  0.03230737609638023  \\
            -0.1579002838235417  0.0444997220017575  \\
            0.006962054155226801  0.014824909555632143  \\
            -0.011134999017643426  -0.03218738597247931  \\
            0.004519414287087567  0.010027264737572376  \\
            -0.0820273725426346  -0.00414277889410943  \\
            -0.011272796538743041  0.024974357948417073  \\
            -0.019051420669842032  -0.06547611945508748  \\
            0.014741340069782248  -0.020956795376331473  \\
            -0.0038566860088209125  -0.023627392914400674  \\
            0.1320256697591  -0.37293672432091785  \\
            -0.0374362702377272  -0.03536295642273035  \\
            0.08159592113852941  -0.014894331521622945  \\
            -0.1222026879545287  0.042385476454309144  \\
            0.010922600943855946  -0.08042823779702137  \\
            0.02250122130164473  -0.018096615776907646  \\
            -0.0030751166021958398  -0.01461668530875058  \\
            -0.06982078235526282  -0.07870887853330534  \\
            -0.04788063366712549  -0.02404668928089176  \\
            0.019059061622061495  -0.05746331442481984  \\
            -0.0802231176639754  -0.1033873750778792  \\
            0.015606010231960395  -0.018662328605884904  \\
            0.015570781077099045  0.0001021211801572278  \\
            0.19666038334491048  0.0037901078416656734  \\
            0.002668909693933143  -0.006321794583263415  \\
            0.023369476076633512  0.03579080339288931  \\
            3.8462153703300344e-5  -0.07063898194421712  \\
            0.012526484568984473  0.003507730725906962  \\
            -0.012710903669161831  -0.007273820351969562  \\
            0.008532079119058875  0.07594281739501331  \\
            0.05131316954740897  0.056670768823101646  \\
            0.04135943545594316  0.04843680323513603  \\
            0.0016190157476957958  -0.0031482565291611584  \\
            0.01347682906204677  -0.016919060047496548  \\
            -0.003478611674711721  0.03250220769651045  \\
            0.06094867451459132  0.11254045976081167  \\
            -0.0718266998281311  -0.11690812708965007  \\
            0.008613480778120172  8.10727808855605e-6  \\
            0.03057556144179177  0.04021061365395865  \\
            0.04278342301839612  -0.05049045632754738  \\
            -0.06455862352822843  0.12110925579854213  \\
            -0.005238277280132437  -0.0512291807346891  \\
            8.116712123879239e-5  0.01142243388728827  \\
            -0.007271356004758875  0.06323761350627828  \\
            0.04676811993392116  -0.07835548280514049  \\
            -0.017316085347551417  -0.0019462453172429802  \\
            0.034328056097101614  0.052935952472953914  \\
            0.016807027569664432  -0.0186582891760872  \\
            -0.02047145557064797  0.09103420117555633  \\
            0.04386728550928934  -0.061934904955650655  \\
            -0.055083108437831076  -0.014264177115633032  \\
            0.008858201283941472  -0.004654452857448309  \\
            0.022432230442696974  -0.014888526014188755  \\
            0.13568531189809438  0.028837404190810295  \\
            -0.02758541440081439  0.01207527053851935  \\
            0.08181116733290343  0.12646241698996327  \\
            0.011358341678300632  0.00221179725958118  \\
            -0.025216935192627108  -0.0  \\
        }
        ;
    \addlegendentry {$v_3$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={969f24a8-2a41-44c1-9cbe-b3bf648c98f4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.010641022673905542  -0.008254814086070848  \\
            -0.050351349486490386  -0.001218581004265109  \\
            -0.02683641308626259  -0.005343487386516187  \\
            -0.012887943745529654  0.004873625860136035  \\
            0.07425530000404507  -0.00048094894977177005  \\
            -0.024067429711221337  -0.007667796371980794  \\
            0.048525749429555454  -0.0007157356469676187  \\
            -0.0012031246882213216  -0.0019491978321631216  \\
            -0.043282128153364144  0.0006796473891659115  \\
            0.0721370366781659  0.017664147919824506  \\
            -0.0035446718498223203  0.007712101425003444  \\
            0.03855041190363441  0.005111963975586765  \\
            0.03217239549571787  -0.007181517488104286  \\
            0.09823344272415994  0.0020057450192155525  \\
            -0.45666797449125657  -0.18981217561996255  \\
            0.11730328842329323  0.03202677098588356  \\
            -0.022264568200905978  -0.002743277623715332  \\
            0.041860521515767926  0.0022197594321512696  \\
            0.008092588668905365  -0.0011473346178125184  \\
            -0.026843060441853955  -0.002288870985608852  \\
            -0.07586760143592317  -0.009484014331967966  \\
            -0.37412041298584175  -0.12863317771810823  \\
            -0.00510089630247756  -0.0025281359418087507  \\
            -0.02305188575687413  -0.007776608449852577  \\
            -0.03870777151527878  -0.005248014911894701  \\
            -0.06651401445834837  -0.005285341667904484  \\
            -0.0028271549379149806  -0.009293880266222947  \\
            -0.008907331592402848  0.003165583332629376  \\
            0.13065594693362034  0.03226231856560796  \\
            -0.025415068988109888  -0.006923792014618863  \\
            -0.017194323910294004  0.006742073901417414  \\
            -0.031423376749876365  -0.0025722379525934666  \\
            0.1234296075853285  0.031456981614586176  \\
            -0.022150032693034123  -0.00727466432337125  \\
            -0.01774914345741877  -0.006888461259361425  \\
            -0.037007610826445686  -0.005023417932793005  \\
            -0.031308209163592934  0.001232129767338593  \\
            0.00545701628356361  -0.007590979881049507  \\
            -0.04142709439512864  0.002009921121825976  \\
            0.12473137591503339  0.03165250626760033  \\
            -0.019720083085016438  -0.009040743688832058  \\
            -0.048217982723256676  0.0016447370288377866  \\
            0.03618337620499527  0.011341483721426356  \\
            0.15831858921621847  0.04298777963997445  \\
            -0.015426509766703855  -0.0055019031080867425  \\
            0.030100363837823954  0.015936879107745598  \\
            -0.005654958227991917  -0.009433588450603523  \\
            -0.08206017463832317  -0.0034322298206194996  \\
            -0.026389110363705264  -0.007376269446796503  \\
            0.06459548825032156  0.021851813337541097  \\
            -0.025084726614831427  -0.005220236599768616  \\
            -0.023102597843272524  -0.006276758382646724  \\
            -0.3695210497820415  -0.14130382723243295  \\
            -0.0514907078648085  0.0008485398334869033  \\
            0.08253733591895118  0.00820509825190004  \\
            0.12377137883205763  0.0375589049305485  \\
            0.07722281704171809  0.024992822462744632  \\
            -0.02878542486101241  -0.002278547391129253  \\
            -0.014027348747317717  -0.005131989736278668  \\
            0.09982010382584876  0.03325621867964498  \\
            -0.0535735442663333  -0.0008207925928346155  \\
            -0.05981348914752399  -0.009360921460960748  \\
            0.12628480437292305  0.03430519082755077  \\
            -0.022822938760537072  -0.008422798269391057  \\
            -0.013457669888202213  -0.007832673443120036  \\
            0.18923150847792594  0.05367594893420378  \\
            -0.006035252868691217  -0.003265560980643815  \\
            -0.04181891027591788  -0.00884831978058732  \\
            0.07054715740473956  0.0036008098482983282  \\
            0.0099969152932841  -0.008323381231289383  \\
            -0.014301666590473404  -0.003152438315712956  \\
            -0.07615995364635884  -0.006306294361246474  \\
            -0.07599316752650254  -0.008346010860973564  \\
            0.05849066697280705  0.025210487618247106  \\
            -0.002590122672834575  -0.0024132956106455578  \\
            -0.020244685325445766  -0.007617888850075394  \\
            -0.03250278505713956  -0.003473212901612724  \\
            0.12148038333729633  0.04028166422187646  \\
            0.1319881381409361  0.03749288436356141  \\
            -0.00837038869527422  -0.0020319227182718433  \\
            0.050291266773477714  0.004748357002964929  \\
            -0.06603110143175586  -0.004427313976234932  \\
            0.13176537956562048  0.0383816682788048  \\
            0.05120826602534049  -0.005438933561733594  \\
            0.0038233442284524187  0.010763857251088069  \\
            0.05998106732350319  0.021310559421346735  \\
            0.08700113005986969  0.027525299200661556  \\
            -0.016320657756322656  -0.006104982637121925  \\
            0.06269986269047056  0.007025504837428382  \\
            -0.024775508545610885  -0.004096597003894193  \\
            0.09005978445159495  0.024403719007252443  \\
            0.07572146460781334  0.005150823959975556  \\
            -0.05570829870819479  -0.01158451721042136  \\
            -0.009090399955146083  -0.00418285668467271  \\
            -0.026797395435582946  -0.0026024541068834107  \\
            -0.12977834579988584  -0.04898653597461827  \\
            -0.030108862770990123  -0.00047289415388261473  \\
            0.14567077119647157  0.03828624335634023  \\
            -0.011061673576534013  -0.003397550659625442  \\
            -0.024182306749675888  -0.0071491160833864874  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^*_x v_3$}
\end{axis}
\end{tikzpicture}


==> eps_j75_vp2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\mathfrak{Re}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.3719537064228072}, xmax={0.3123813800737419}, xticklabels={{$-0.3$,$-0.2$,$-0.1$,$0.0$,$0.1$,$0.2$,$0.3$}}, xtick={{-0.30000000000000004,-0.2,-0.1,0.0,0.1,0.2,0.30000000000000004}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathfrak{Im}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.30504117044169904}, ymax={0.19832927273608786}, yticklabels={{$-0.3$,$-0.2$,$-0.1$,$0.0$,$0.1$}}, ytick={{-0.30000000000000004,-0.2,-0.1,0.0,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={8078465e-f9a7-486b-9375-b990969fb901}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.06915451106750525  0.0  \\
            -0.04557402820702599  0.0  \\
            -0.048441023163344324  0.0  \\
            -0.0008141800816343253  0.0  \\
            -0.0733803495895636  0.0  \\
            -0.07325777741335059  0.0  \\
            -0.07459171765945552  0.0  \\
            -0.07733335401793888  0.0  \\
            -0.02337737203357757  0.0  \\
            0.16201649949587202  0.0  \\
            0.026039322588727352  0.0  \\
            -0.044432886459991126  0.0  \\
            -0.08165875891529406  0.0  \\
            -0.08259848193742066  0.0  \\
            0.2930134059276131  0.0  \\
            0.12605827785086246  0.0  \\
            -0.040834584599182044  0.0  \\
            -0.06573660253847466  0.0  \\
            -0.07905400234777955  0.0  \\
            -0.0019258044017459346  0.0  \\
            -0.08003122232265812  0.0  \\
            0.25806734827450595  0.0  \\
            -0.08595940833315843  0.0  \\
            -0.07080037425259922  0.0  \\
            -0.057132015310715906  0.0  \\
            -0.08164844350748983  0.0  \\
            -0.07842584948364702  0.0  \\
            0.0057053224832556365  0.0  \\
            0.1485293409783491  0.0  \\
            -0.06686751079035157  0.0  \\
            0.006992993419161942  0.0  \\
            -0.08409219860830254  0.0  \\
            0.14614920412819554  0.0  \\
            -0.06836050363300956  0.0  \\
            -0.06122937909059421  0.0  \\
            -0.07273401329499476  0.0  \\
            -0.014858866891851792  0.0  \\
            -0.0763944905674136  0.0  \\
            -0.021296598144020584  0.0  \\
            0.1672147966629231  0.0  \\
            -0.07546329138046635  0.0  \\
            -0.03115186659542279  0.0  \\
            0.13771664234091954  0.0  \\
            0.16691956426924084  0.0  \\
            -0.09027713521681002  0.0  \\
            0.07162692981397983  0.0  \\
            -0.07798769660471624  0.0  \\
            -0.08553624028954657  0.0  \\
            -0.0606664978257445  0.0  \\
            0.1219520222993721  0.0  \\
            -0.03412703239761901  0.0  \\
            -0.059484579220807604  0.0  \\
            0.25806734827450595  0.0  \\
            -0.03292376391214036  0.0  \\
            -0.07211450336850016  0.0  \\
            0.12848849376406576  0.0  \\
            0.07310206347205321  0.0  \\
            0.012490648557592455  0.0  \\
            -0.09012912207660759  0.0  \\
            0.14824878727018803  0.0  \\
            -0.03536569101963376  0.0  \\
            -0.06960748593405967  0.0  \\
            0.1781563979267034  0.0  \\
            -0.07080037425259922  0.0  \\
            -0.07317698167789739  0.0  \\
            0.1834978339681342  0.0  \\
            -0.08927634862160572  0.0  \\
            0.06389784352954947  0.0  \\
            -0.07201701726462399  0.0  \\
            -0.07670874929985472  0.0  \\
            -0.07353659678619434  0.0  \\
            -0.08003122232265812  0.0  \\
            -0.08003122232265805  0.0  \\
            0.10989617333204292  0.0  \\
            -0.08741367278965409  0.0  \\
            -0.07585916884728919  0.0  \\
            -0.04843884715137081  0.0  \\
            0.13556601657874698  0.0  \\
            0.14370645787922182  0.0  \\
            -0.0845945783569652  0.0  \\
            -0.06254401693314521  0.0  \\
            -0.06424297381577238  0.0  \\
            0.16274247845435316  0.0  \\
            -0.07946211815578869  0.0  \\
            0.03789981337930327  0.0  \\
            0.10989617333204282  0.0  \\
            0.12985130637244285  0.0  \\
            -0.09205678262312925  0.0  \\
            -0.07064701500361203  0.0  \\
            -0.030989705705175383  0.0  \\
            0.1436358477224522  0.0  \\
            -0.04472827221378073  0.0  \\
            0.05108535252861634  0.0  \\
            -0.09000351699363764  0.0  \\
            0.007213936714742065  0.0  \\
            0.1615648140319731  0.0  \\
            -0.020943131110055253  0.0  \\
            0.1563065985498796  0.0  \\
            -0.08180339521917404  0.0  \\
            -0.06717913419878174  0.0  \\
        }
        ;
    \addlegendentry {$u_2$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={604416f6-e103-4e61-93cd-66074b8fdbc0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.033135965607851585  -0.057191484113944396  \\
            0.00656059873624953  0.054516096095652535  \\
            0.0027157303883698354  -0.04366276799695396  \\
            0.017532131181821058  -0.03240240220329975  \\
            -0.04194694739662647  -0.19208388090849987  \\
            -0.020508382169941733  -0.04480157628630062  \\
            0.05964617093011158  0.14140044557744186  \\
            -0.028624797255631634  -0.10775779126800887  \\
            -0.014743079497543131  0.04596497155391207  \\
            -0.0032538395813387026  0.010511223701003132  \\
            -0.007426266376003043  0.02913479630497028  \\
            -0.054292559875137814  -0.11655875488842014  \\
            -0.11579922584585767  -0.07130667418391357  \\
            -0.1441663177268749  -0.20820537953637733  \\
            -0.3525857322766784  -0.10926048243427443  \\
            0.0011495446623697755  0.05286020080261343  \\
            0.035246424617348136  -0.037414416969811196  \\
            -0.12660463624063145  0.08652970940882386  \\
            0.10991936956248116  -0.026154583105881386  \\
            -0.027853215327157774  -0.009452610839785177  \\
            -0.015466321047954102  -0.07710618905940989  \\
            -0.14378741646659213  -0.2515393318211172  \\
            0.09205783005059655  -0.05014278482871613  \\
            0.04726061953691248  0.011745289913360421  \\
            -0.04778137973343427  0.027902242133468938  \\
            -0.0021785495698748653  -0.0785730645470389  \\
            0.06588472454613513  0.04601071459043055  \\
            0.032636782684267236  0.016923327673359908  \\
            -0.03793364372241944  0.0021911312071211837  \\
            -0.04272836885514131  -0.017035188502324085  \\
            -0.006721412850207277  0.03763944036570889  \\
            0.03562731627592319  -0.09493563373969537  \\
            0.03086355345913931  0.02428323285258884  \\
            -0.046322912949873854  0.016609676600436107  \\
            0.02875456307829836  0.04371173784481305  \\
            0.002742347441505581  0.0756812898346134  \\
            -0.029889301897261498  -0.02721146896283954  \\
            0.08615052734169142  -0.010932129136920666  \\
            0.02620036972281917  -0.03861849270511544  \\
            -0.03194031519040593  0.0017760325181323095  \\
            -0.04197293082706423  -0.03224397888651211  \\
            -0.015781505890077353  -0.04679016974194909  \\
            0.003178483035656446  0.004627909516007374  \\
            -0.04110608653253999  -0.007383175092958032  \\
            -0.04210603574667024  -0.07020127256751886  \\
            -0.02732708704305597  -0.022284672332270227  \\
            -0.0687072939381787  -0.032768730502693647  \\
            0.0774056525432914  0.02498737275400088  \\
            0.03064839275224157  -0.03401359865166983  \\
            -0.013552210143974387  -0.02748117484429554  \\
            -0.031673899898682654  0.01995806114259007  \\
            0.00618121081092547  0.04599646506062713  \\
            0.18539154251821607  -0.22265855597723566  \\
            0.019310855656680857  0.05110560620374746  \\
            0.136742428916031  0.15225553421871676  \\
            -0.052424653510598  -0.00107140534425493  \\
            0.028675265726665546  -0.04747807652286321  \\
            -0.020151246539607776  0.006636334812262644  \\
            0.01946052794361157  0.08281048999710897  \\
            -0.008213186093241304  -0.027958215849259168  \\
            0.027078251178985144  0.047709357891509964  \\
            -0.06479102758280214  0.021602501556506733  \\
            0.0025545731800429906  -0.029664880341671477  \\
            -0.036679848380369376  0.03126569179968644  \\
            -0.0544005508034422  0.019762064054706846  \\
            0.04796856159711232  0.026302938969392637  \\
            -0.043668402883995996  0.09043129790318473  \\
            0.0022799176391216647  0.004211640597364907  \\
            0.1391273309286878  -0.11978204516561392  \\
            0.026096167507326937  0.09358888291132116  \\
            0.05552259953940475  0.07018919598911072  \\
            0.03141638502989288  -0.06951979976912487  \\
            -0.005572081888370552  -0.07718039662166995  \\
            0.0314913603031085  0.0250198574995734  \\
            -0.057403197476000235  0.09477448717531595  \\
            -0.03789390166923866  0.04263128113286651  \\
            0.030637981501371266  -0.04298181461340803  \\
            -0.0027740005676870584  0.04443082776553373  \\
            -0.0027272520783384346  -0.04335247513923151  \\
            -0.1079574693806013  -0.0069658337176479275  \\
            0.03218078814894789  0.17200810548102072  \\
            -0.06273046137801153  0.022706232405161043  \\
            -0.034160929986008844  0.013489791250008584  \\
            0.065361704839581  -0.15175875821758986  \\
            0.02910604040486871  0.015572636596543446  \\
            0.016779369783776685  0.03678664807207225  \\
            0.01895565613070808  -0.02356474571853098  \\
            0.07774535010009799  0.009116799815933193  \\
            -0.08074956218173751  0.15727518280310238  \\
            -0.03793164534999459  0.011724527257433113  \\
            -0.0026335653035497466  0.029096182996298462  \\
            0.15700578946844426  -0.05958077708366689  \\
            -0.005853611220874011  -0.008704723701402328  \\
            -0.07924978537906074  0.04840766998414695  \\
            -0.024312908537952243  0.008337723650644596  \\
            0.0820966637116459  0.048516421681342944  \\
            0.038052342356967896  -0.003164662551264583  \\
            0.010662025797648772  0.04222714467432536  \\
            -0.08573831982327793  -0.025658408779759195  \\
            0.045804951619431405  -0.0  \\
        }
        ;
    \addlegendentry {$v_2$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={6f96de50-e4cc-4123-b241-d97e106d1893}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.051607438483407334  0.041298067328890894  \\
            0.050301801128380653  0.02201760642143789  \\
            0.03894153411285334  0.01993412705978424  \\
            0.03501699023053575  0.01144996452027475  \\
            0.17190276760846282  0.09542118312679282  \\
            0.04875119825676163  0.007148121815940139  \\
            0.09252013606429106  0.12244090876324082  \\
            0.11003859922479571  0.017961828345983415  \\
            0.039233990471318175  0.028121717492346328  \\
            -0.0012211548501772675  0.010935359003960728  \\
            0.02866618012250246  0.009068401469041176  \\
            0.11427021329294051  0.05895713487713012  \\
            0.11722356279260916  0.06894011035585867  \\
            0.20278008857505087  0.15170248156278685  \\
            -0.22736075808529863  -0.2907948371442145  \\
            0.035995263637203005  0.038728068342116506  \\
            0.0417234207726434  0.03002174552763795  \\
            0.129233911192272  0.08255132176983034  \\
            0.0976563668041954  0.05682925342691214  \\
            0.026282679180921857  0.013205083521969026  \\
            0.049207693584465625  0.06134471754047929  \\
            -0.2569939232615513  -0.13379454396120632  \\
            0.09019135335512007  0.053427172150276786  \\
            0.04639225822004521  0.014807983367303193  \\
            0.0440461688989138  0.03348925754079555  \\
            0.06757657736823024  0.04014820969529196  \\
            0.06603549947781721  0.0457940563212887  \\
            0.035063709153274183  0.011049656281287276  \\
            0.03561090401366007  0.013252392137126074  \\
            0.04492441488080811  0.009884740762799547  \\
            0.03560417854575766  0.013937264144318166  \\
            0.09066580893188184  0.04540695221339726  \\
            0.036705060090640396  0.013963269446683241  \\
            0.047804640797227245  0.01167946656233674  \\
            0.048615993188038  0.01933975515817467  \\
            0.06734488253183504  0.03463877736430706  \\
            0.03483038053978264  0.020510460806016758  \\
            0.0698481388505094  0.05160099134549441  \\
            0.04103891705844626  0.022218340151717975  \\
            0.02264090441186092  0.022599280373076396  \\
            0.04864471661767836  0.020858874414338008  \\
            0.0473979593874984  0.013849525570935868  \\
            0.003709287530492671  -0.004214437911802594  \\
            0.0314657129262692  0.027461437225963916  \\
            0.07948740864899936  0.01956754411432183  \\
            0.035183141381834836  -0.002350078662774629  \\
            0.07205216585584691  0.02455539318656865  \\
            0.0776191514640476  0.02431606811968945  \\
            0.03824781964707498  0.02516650877212321  \\
            0.030291508721178997  0.00461539489143899  \\
            0.030883810093378546  0.021160113739752497  \\
            0.04442524626931334  0.013426826098280092  \\
            -0.2179562402094961  -0.19089770543642418  \\
            0.049518725445515305  0.023077867360251234  \\
            0.0894075554621987  0.18408293943860332  \\
            0.041777421906818206  0.03168815589360889  \\
            0.04164965189169763  0.03662983909473453  \\
            0.01921152924355432  0.009001712112957212  \\
            0.08055115366737306  0.027345951149313156  \\
            0.021091387544085363  0.02010650717407625  \\
            0.045137691349844244  0.031176968052371464  \\
            0.031951992158793345  0.06036236845766335  \\
            0.015809433412892558  0.025230790415308003  \\
            0.04177804850818114  0.024032257983134436  \\
            0.05702389626660192  0.009911324734668731  \\
            0.03970283509789014  0.037636583071704255  \\
            0.0858034332091569  0.052177772091334854  \\
            -0.004588092780554192  -0.0013730788759488068  \\
            0.11261329339002012  0.14499102974753655  \\
            0.09186831150850293  0.031624394124411564  \\
            0.07392712825271787  0.05043869547794737  \\
            0.062137179494081714  0.044260170953194046  \\
            0.055383374131307575  0.05404205389398705  \\
            0.03930075182494494  0.008552774347148637  \\
            0.07561898115578444  0.08098827192114871  \\
            0.05222188651466885  0.022940106442570725  \\
            0.04298690309138883  0.030630841655940332  \\
            0.028402589407949583  0.03427953398171395  \\
            0.03133925882054571  0.03007866122644649  \\
            0.10329767140154857  0.03213921463668773  \\
            0.14832817088504952  0.09285012223445355  \\
            0.05552777312511281  0.03697769850195359  \\
            0.020201271503891678  0.03067331470682392  \\
            0.15201365597875952  0.06476667006456911  \\
            0.032603705136808034  0.005164011035031906  \\
            0.039618372506919686  -0.008073988272357432  \\
            0.02728788284962571  0.013037852189290159  \\
            0.07318389616635836  0.02777720005656232  \\
            0.07040208475883145  0.16217127174657625  \\
            0.03032414669598924  0.025626556255731726  \\
            0.028954442269290368  0.003894072936718091  \\
            0.13268863166105063  0.1029291695896799  \\
            -0.006267594612249786  -0.008411553769631092  \\
            0.08669034489014357  0.033295872097742554  \\
            0.02412330957278288  0.008871363621508865  \\
            -0.0738333873651053  -0.0603517711052399  \\
            0.035929327799231754  0.01292591396422791  \\
            0.036336608035050545  0.02400961178285132  \\
            0.08255352882227734  0.034559055343243134  \\
            0.04392561515719057  0.012985912594840656  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^*_x v_2$}
\end{axis}
\end{tikzpicture}


==> eps_j75_vp3.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\mathfrak{Re}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.5144288972819216}, xmax={0.2156126850915664}, xticklabels={{$-0.4$,$-0.2$,$0.0$,$0.2$}}, xtick={{-0.4,-0.2,0.0,0.2}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathfrak{Im}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.23665708856963721}, ymax={0.20484043667759358}, yticklabels={{$-0.2$,$-0.1$,$0.0$,$0.1$,$0.2$}}, ytick={{-0.2,-0.1,0.0,0.1,0.2}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={20893950-848a-4db0-a46b-3d6da2011a17}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.010528756673004592  0.0  \\
            -0.051992716399703924  0.0  \\
            -0.027572730913456613  0.0  \\
            -0.013575819899227152  0.0  \\
            0.07915073382377599  0.0  \\
            -0.0238001394867336  0.0  \\
            0.05185839618890657  0.0  \\
            0.0006679516122829813  0.0  \\
            -0.045026527048576195  0.0  \\
            0.07301396055756497  0.0  \\
            -0.004676455287760109  0.0  \\
            0.04151346671632053  0.0  \\
            0.03469650696512883  0.0  \\
            0.10449171818402737  0.0  \\
            -0.49376734306380404  0.0  \\
            0.12120951221983545  0.0  \\
            -0.02279779428457682  0.0  \\
            0.045451283548962544  0.0  \\
            0.010503990759039385  0.0  \\
            -0.02847865900661073  0.0  \\
            -0.07847809718351707  0.0  \\
            -0.3957593514424213  0.0  \\
            -0.003054588573264211  0.0  \\
            -0.023000785485576148  0.0  \\
            -0.03968152379017007  0.0  \\
            -0.06816275607066771  0.0  \\
            -0.002117176832826272  0.0  \\
            -0.009827597617551068  0.0  \\
            0.13322131678480129  0.0  \\
            -0.025495708872888663  0.0  \\
            -0.01857045909309378  0.0  \\
            -0.03092063975611101  0.0  \\
            0.12550074516718848  0.0  \\
            -0.02203452990158877  0.0  \\
            -0.017756875273334076  0.0  \\
            -0.03737397422466864  0.0  \\
            -0.03285762985038437  0.0  \\
            0.006618076872411931  0.0  \\
            -0.04312955064439158  0.0  \\
            0.12766967016381  0.0  \\
            -0.01955871510090739  0.0  \\
            -0.050088189681226136  0.0  \\
            0.03508925484458402  0.0  \\
            0.16298099273657543  0.0  \\
            -0.013759070387609668  0.0  \\
            0.027761326587688658  0.0  \\
            -0.004758625664291402  0.0  \\
            -0.08426183749839955  0.0  \\
            -0.02692572877245403  0.0  \\
            0.06336567959439404  0.0  \\
            -0.02617575094221556  0.0  \\
            -0.02327811684537637  0.0  \\
            -0.3957593514424213  0.0  \\
            -0.05341978328682422  0.0  \\
            0.08835153298478922  0.0  \\
            0.12762998011273227  0.0  \\
            0.08021348658804034  0.0  \\
            -0.030760737707592092  0.0  \\
            -0.012266452916155416  0.0  \\
            0.10260779468925023  0.0  \\
            -0.05565532292250897  0.0  \\
            -0.0620892677213907  0.0  \\
            0.12946265459219725  0.0  \\
            -0.023000785485576068  0.0  \\
            -0.012721006742666187  0.0  \\
            0.19495113087344876  0.0  \\
            -0.003903288046546821  0.0  \\
            -0.045144133650589065  0.0  \\
            0.07531294655422857  0.0  \\
            0.01164490586038085  0.0  \\
            -0.01332918170219321  0.0  \\
            -0.07847809718351696  0.0  \\
            -0.0784780971835172  0.0  \\
            0.05684709604446589  0.0  \\
            -0.0005050652090789693  0.0  \\
            -0.01983070537028564  0.0  \\
            -0.03326566494775582  0.0  \\
            0.12650910133466453  0.0  \\
            0.13619257705310284  0.0  \\
            -0.006538890781701774  0.0  \\
            0.05425058627445117  0.0  \\
            -0.06824425691814803  0.0  \\
            0.13631018986290616  0.0  \\
            0.054890813906188475  0.0  \\
            0.0017342982349260305  0.0  \\
            0.05684709604446623  0.0  \\
            0.08835407159256918  0.0  \\
            -0.014688028379015497  0.0  \\
            0.06762041506600103  0.0  \\
            -0.025956552411765036  0.0  \\
            0.09014029629891249  0.0  \\
            0.08010801975905996  0.0  \\
            -0.05946380321695991  0.0  \\
            -0.007065024690860903  0.0  \\
            -0.028686884782438884  0.0  \\
            -0.14064263343351602  0.0  \\
            -0.03142120558448701  0.0  \\
            0.14952948087517615  0.0  \\
            -0.009483058594292895  0.0  \\
            -0.02423155604906183  0.0  \\
        }
        ;
    \addlegendentry {$u_3$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1ace3a2d-d332-4b47-8f5a-1d7405b21e84}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.03524877455475411  -0.011244132023410501  \\
            0.06746776301871672  0.04731383006043438  \\
            -0.014735307770189686  -0.029582492104602554  \\
            -0.04611469969493676  -0.03591256411762981  \\
            0.15166676472546134  -0.0413000770134964  \\
            -0.009020070863765923  -0.029770678011459273  \\
            -0.1032404646625865  0.05766969271763582  \\
            0.01182312061174772  -0.03273205270471746  \\
            0.06484321284136464  0.07353393299013875  \\
            -0.010012433167045821  -0.10472469620595246  \\
            0.07085832316248372  0.022125276743794105  \\
            0.023281764473893577  -0.011493843064023252  \\
            0.034017000518884774  -0.10629434860677849  \\
            0.18240956203697326  -0.1373506445926745  \\
            0.04311717299556653  0.19234522369889837  \\
            0.049440259773959994  -0.09920671938658401  \\
            -0.004724346871909729  -0.0319595085995775  \\
            -0.04786744387666281  -0.0507777517551524  \\
            0.023893964106178306  0.02345056493650583  \\
            -0.028887226826871903  0.03362687829314873  \\
            -0.07833478957294204  -0.05550915233974999  \\
            -0.06293044351720276  0.12217796076912178  \\
            0.029590228557525074  1.3111268273324105e-5  \\
            0.027489972343463096  0.01041462836124999  \\
            -0.02328766631285838  0.05037707398704988  \\
            -0.05434792083097375  -0.06211045228616264  \\
            0.0008936209052488005  0.05507903384576935  \\
            0.025100670457584323  -0.04311073059123603  \\
            0.0981122286537273  0.09080792203788304  \\
            -0.0268150491628808  -0.008829888959363432  \\
            0.08349626267282004  0.0327409365153587  \\
            -0.001264108528421831  -0.04387483996590087  \\
            -0.0018034694252520977  -0.14169483017175782  \\
            -0.028878283287360012  0.006042064097683296  \\
            0.010494219885116722  0.02719452165153441  \\
            0.018830174309525775  0.05285532336532028  \\
            -0.05939826873832967  0.030554901293978236  \\
            0.03014906030889106  0.04875033437561395  \\
            -0.04340308049904558  -0.08734871027496766  \\
            0.12304935691315666  0.06000493172353175  \\
            -0.01826616895671975  -0.028738428701334123  \\
            -0.09055008451211641  -0.028801046916147023  \\
            0.09223259794280078  0.04586194520259705  \\
            0.10624939537479082  0.1121519073320127  \\
            -0.005815568443289441  -0.029670406322552512  \\
            -0.0760173334739263  0.13093025334510322  \\
            -0.012908176412767333  -0.05165110148418923  \\
            0.09364396754859632  -0.040489252209158076  \\
            0.017332579271887805  -0.029076923036016097  \\
            -0.13198912940188862  0.11466250788154991  \\
            -0.008038772521817969  0.029666019948346764  \\
            0.007228508876642156  0.027728788975970416  \\
            -0.13387119457918317  -0.031083726946996584  \\
            0.10371126460193099  0.026547875890590055  \\
            -0.1198487414442132  0.11373845049999243  \\
            0.09388030182964004  0.11356711802600286  \\
            -0.08557719929194917  0.015715751889893156  \\
            0.008299144035072589  0.039927047322003965  \\
            -0.0030547352880115463  0.029662801356007823  \\
            -0.08935255852300103  0.11209085572677263  \\
            0.10390144551190028  0.0076036036734086565  \\
            -0.03775405090828032  0.06653658313919371  \\
            -0.07136696591412035  0.14077188109995162  \\
            -0.024248635405999478  0.016093736559580088  \\
            -0.0331709667138321  -0.007334106279864883  \\
            -0.082817757531979  -0.1966785412752615  \\
            -0.02372737200554931  0.01620514182241462  \\
            -0.04863438974412906  0.008693914225577581  \\
            0.09719941313872124  0.10623832641709162  \\
            -0.053672707610905285  0.04571745168814834  \\
            0.017797109924591433  0.024303920110012506  \\
            -0.03095737425419011  -0.08868676568660575  \\
            -0.06900106207057514  -0.06628357669995781  \\
            0.1045910487738705  -0.1983658885873375  \\
            -0.02867743916578687  0.012569731614124176  \\
            -0.024119323217920444  0.018279786087612857  \\
            -0.005508665246852949  -0.048755192932525365  \\
            0.10415370183117735  -0.08769150532769758  \\
            -0.07179124958890358  0.10888183586781432  \\
            -0.0277837102792126  -0.012503925105662016  \\
            -0.06635807387740662  0.0140516688360139  \\
            -0.03179349627986598  0.07870389473781728  \\
            0.1345956312574811  0.014464006849946082  \\
            0.13060070322441805  0.03604505419825071  \\
            0.02994414781720046  -0.09175995689653929  \\
            0.18027688590604554  -0.13420828997292236  \\
            -0.13550773558326315  -0.028061527969549308  \\
            0.028098864555496577  0.012980212351616135  \\
            -0.1081978978912157  -0.050506548125422934  \\
            -0.009750398411651276  0.030162648023009175  \\
            0.13859870733132143  -0.03357425072448765  \\
            0.031029587400764162  0.10897437698161166  \\
            0.012543923052198178  -0.03656383512921644  \\
            -0.03007905382455872  0.002407249484757181  \\
            -0.006049945002822877  0.04800760756831608  \\
            -6.580224240761157e-5  0.0051680815313533525  \\
            0.02474380758301728  -0.04934106511890489  \\
            0.06478936851759395  -0.12812906490143441  \\
            -0.019923003428643102  -0.013261754598790632  \\
            0.028360950850084072  -0.0  \\
        }
        ;
    \addlegendentry {$v_3$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={fb6ea45b-a914-4866-bfe0-03232cf6e7c4}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.00585914424637335  0.0365318633698304  \\
            0.07501040283873861  -0.034116521330691665  \\
            0.0330060622247632  -0.0016890798134324252  \\
            0.027079525659365146  -0.05179746209536581  \\
            -0.0692033750969952  0.14113609304070224  \\
            0.029889823128751263  0.008617042472989781  \\
            -0.08593264557020752  0.0812401835743766  \\
            0.025031269263482845  0.024178689259828676  \\
            0.08986918692359072  -0.03918431821891814  \\
            -0.02950880673957336  -0.10097891432452669  \\
            0.026112535060063873  -0.06948787912381114  \\
            -0.011378901090333706  0.023338157497425772  \\
            -0.031851170115105465  0.1069633013343351  \\
            -0.1294022673948933  0.1881316057593835  \\
            -0.07424806642709703  0.18260065804576459  \\
            -0.029006069954611025  -0.10698112152970393  \\
            0.03106102222206548  -0.008884961553824861  \\
            -0.027949285190109335  0.06394145536313106  \\
            0.0011426349122102934  0.03345960104373649  \\
            0.0332504230687  -0.0293197575576922  \\
            0.09509044890430787  0.013244311159584493  \\
            0.013154639767309712  0.13680149952235618  \\
            0.0151321856699423  0.025428306173284943  \\
            0.02675079293895713  0.01218844290647333  \\
            0.05545298957934478  0.0022651561775772905  \\
            0.08154127955711155  -0.012744587479807189  \\
            0.0010745329385018032  0.0550758014618923  \\
            0.017300958980317423  -0.04678948138088041  \\
            -0.05329846282857416  -0.12260245501763255  \\
            0.02789161821828231  0.004367085276014773  \\
            0.048405193457187856  -0.07550186786168622  \\
            0.043764732882441676  0.0033537602975718395  \\
            -0.044017563587746694  -0.1346964420286215  \\
            0.027424524788172654  0.010879210648224141  \\
            0.024185756183927265  0.016270213786689375  \\
            0.055309613839628104  0.009439665751016596  \\
            0.05187810599623849  -0.04207634062556568  \\
            -0.011871666228745237  0.056076951416750426  \\
            0.08258466454623968  -0.0518979553093562  \\
            -0.03744523809407831  -0.13167987777927542  \\
            0.02480757482033566  0.023326689523173776  \\
            0.07545584656943741  -0.057751479003632845  \\
            0.02189470927068549  -0.10065183479200224  \\
            -0.03349507650906042  -0.15081466833623702  \\
            0.025155630801374083  0.01677343395518364  \\
            -0.03374492107381112  -0.14758945264219014  \\
            0.018827823840958966  0.04979930072046148  \\
            0.09328980065615884  -0.04129873238046802  \\
            0.03135887652524258  0.0127478084600165  \\
            -0.018483318041156688  -0.17385910372524196  \\
            0.03042120554155557  -0.0043868960133188065  \\
            0.02823227490659719  0.004906702788218937  \\
            -0.03441935273750718  0.13305263235315573  \\
            0.09275491767468279  -0.05345410523801457  \\
            -0.1465857373711048  0.07624157361486308  \\
            -0.00917328080964569  -0.14706070953026087  \\
            -0.0003126953695454116  -0.08700772447159234  \\
            0.021363354078850066  -0.03473689683996119  \\
            0.02354432297387506  0.018299673430628795  \\
            0.021340022421159878  -0.14174922608335777  \\
            0.09686108532372836  -0.03835694615312947  \\
            0.07183445120135241  0.026311535045002166  \\
            -0.02770295191834815  -0.15537861109951984  \\
            0.023309718910996757  0.017425891075998845  \\
            0.025129938452346318  0.022860191185460302  \\
            -0.030080133118511515  -0.2112733186002507  \\
            0.013843767896312047  0.025178262334945523  \\
            0.028305255804878006  -0.04049321553255516  \\
            -0.11100500958141707  0.09171802310476293  \\
            0.007183582518728249  0.07013730158297031  \\
            0.024234901822120403  0.01789098063422032  \\
            0.09299776910356436  -0.013233154212999764  \\
            0.09560448309455719  0.0038002525217519303  \\
            0.006306089930629283  -0.224161875590942  \\
            0.004307585703345853  0.031013519235437468  \\
            0.02481365551025938  0.01732555430910004  \\
            0.04875427725226781  -0.005516763571031311  \\
            0.015857341247088458  -0.13522698857975357  \\
            -0.020800601207061266  -0.12875003956856365  \\
            0.024067495483121124  0.0186825683752843  \\
            -0.0346161115299844  0.05833153682477465  \\
            0.08220014978019065  -0.021172265554576332  \\
            -0.013413264807536173  -0.1347044014683931  \\
            -0.03553313362266147  0.13074091184407977  \\
            -0.0018106750217227914  -0.09650524925680887  \\
            -0.09021437837648755  -0.205846998092227  \\
            -0.003805471936543254  -0.1383304526784668  \\
            0.024091419261269047  0.01943284899285086  \\
            -0.10766501797211281  0.05163274558541535  \\
            0.030660584265459652  -0.00804886187274443  \\
            -0.027526394809092677  -0.1399254429131386  \\
            -0.07682266268624492  0.0832858249078888  \\
            0.010761584871308813  -0.03712751454048073  \\
            0.020248787636875532  0.022372548542785215  \\
            0.034983723499292255  -0.03342860016655928  \\
            0.0008450864711471023  -0.00509894356765258  \\
            0.04300196391404441  -0.034606759748763226  \\
            -0.03849209695885997  -0.1383223699086099  \\
            0.018412991951861683  0.015289274934964906  \\
            0.02719732623850884  0.008040458854879046  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^*_x v_3$}
\end{axis}
\end{tikzpicture}


==> eps_low_inc_A_vs_MTSF.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time in s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0004451955524441048}, xmax={6.572944792945349}, xticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, xtick={{0.001,0.01,0.1,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Synchronization error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.1890597477676506e-7}, ymax={0.019398701832023676}, yticklabels={{$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$}}, ytick={{1.0e-6,1.0e-5,0.0001,0.001,0.01}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={39b1d956-bddb-47ec-b155-c4916750e102}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0005841808319999999  0.013811699799985179  \\
            0.001119001426  0.013585005520758236  \\
            0.003449721252  0.01325155440993647  \\
            0.004918690322  0.012782396945729349  \\
            0.011006593954000003  0.011917698469847743  \\
            0.012750170967999998  0.010436445679375907  \\
            0.034162859  0.008032591455907736  \\
            0.056956712952  0.0051520550632098506  \\
            0.12378156240400001  0.0022236324668804906  \\
            0.210650504816  0.00030527914541205695  \\
        }
        ;
    \addlegendentry {PM $A_\theta$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2916e5cb-2521-405c-8b25-a7009759c30f}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.013986999814  0.0015215276983217947  \\
            0.04336160880400001  1.9722501175265034e-5  \\
            0.056912525623999996  2.2895715380746104e-6  \\
            0.10080563872  2.3573414465627387e-6  \\
            0.21790647754399997  2.242817198801299e-6  \\
            0.39799530254000004  2.2782155758249994e-6  \\
            0.7604354444979999  2.227404889155444e-6  \\
            1.4341331746859998  2.325012243377969e-6  \\
            2.681973575808  2.2004708793286232e-6  \\
            5.009143792448  2.289568521330181e-6  \\
        }
        ;
    \addlegendentry {iPM MTSF+GS}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={3a26cced-aa12-4b7a-a8ec-0258cd5959e7}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.008035773582  0.012418175309561328  \\
            0.01139447855  0.01012130151456096  \\
            0.020399859872000003  0.006489853303253338  \\
            0.0454268197  0.0027352540959325977  \\
            0.08375145960800001  0.0006221393461554647  \\
            0.136734392418  5.053563620170085e-6  \\
            0.24020164487399998  1.6732017253290396e-7  \\
            0.451519064736  1.6700965263436327e-7  \\
            0.8318211904720001  1.6700490049335332e-7  \\
            1.551052027666  1.670064198532511e-7  \\
        }
        ;
    \addlegendentry {iPM $\mathsf{D}^{-1}$+CG}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={9a07a0c9-1110-4172-be63-3e819901264e}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            3.015377219183949e-8  1.6941830300859323e-7  \\
            97044.10345952789  1.6941830300859323e-7  \\
        }
        ;
    \addlegendentry {Eigenvector $\mathsf{L}_\theta$}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={e7231d12-a968-4d2a-b78b-6e090a10e28b}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            3.015377219183949e-8  1.941183397449594e-7  \\
            97044.10345952789  1.941183397449594e-7  \\
        }
        ;
    \addlegendentry {Eigenvector $\mathsf{A}_\theta$}
\end{axis}
\end{tikzpicture}


==> eps_var.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\alpha$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.05989699999999987}, xmax={2.059997}, xticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$}}, xtick={{0.0,0.5,1.0,1.5,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Mean Squared Error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={2.111571656970211}, ymax={3.7320334500042955}, yticklabels={{$2.4$,$2.7$,$3.0$,$3.3$,$3.6$}}, ytick={{2.4000000000000004,2.7,3.0000000000000004,3.3000000000000007,3.6000000000000005}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={aedbd1c0-e9d8-47f7-b312-d24b499c3961}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  3.656515354509254  \\
            0.0203010101010101  3.6262777489326963  \\
            0.0405020202020202  3.606933726299654  \\
            0.0607030303030303  3.6451041066891263  \\
            0.08090404040404041  3.62539444813332  \\
            0.1011050505050505  3.6142040956450545  \\
            0.12130606060606061  3.6538042381077283  \\
            0.14150707070707072  3.6361577661182123  \\
            0.1617080808080808  3.633551787725294  \\
            0.1819090909090909  3.633714198049245  \\
            0.20211010101010102  3.6284746845403957  \\
            0.2223111111111111  3.6381820551126145  \\
            0.2425121212121212  3.599617265877428  \\
            0.2627131313131313  3.632494127111511  \\
            0.2829141414141414  3.651428120850686  \\
            0.3031151515151515  3.6376706634494296  \\
            0.3233161616161616  3.6169692257960824  \\
            0.3435171717171717  3.618276315588055  \\
            0.36371818181818183  3.599706595759012  \\
            0.38391919191919194  3.6607238752851865  \\
            0.40412020202020205  3.5400479023983435  \\
            0.4243212121212121  3.607153371988095  \\
            0.4445222222222222  3.660586871268952  \\
            0.4647232323232323  3.6141508534227262  \\
            0.4849242424242424  3.675698375597109  \\
            0.5051252525252525  3.648578455821654  \\
            0.5253262626262626  3.661088826019244  \\
            0.5455272727272727  3.6245238669751862  \\
            0.5657282828282828  3.6338372943356005  \\
            0.585929292929293  3.6771466029052684  \\
            0.606130303030303  3.6303076719267624  \\
            0.6263313131313132  3.651116245348832  \\
            0.6465323232323232  3.619192781763398  \\
            0.6667333333333333  3.6681813247560755  \\
            0.6869343434343435  3.6551068261596513  \\
            0.7071353535353535  3.596952951894854  \\
            0.7273363636363637  3.622997268721625  \\
            0.7475373737373737  3.5866560731264165  \\
            0.7677383838383839  3.6210883854567006  \\
            0.7879393939393939  3.6757124399070022  \\
            0.808140404040404  3.6582561877728934  \\
            0.8283414141414142  3.6371251278103323  \\
            0.8485424242424242  3.6159420014048633  \\
            0.8687434343434344  3.6665934925951844  \\
            0.8889444444444444  3.64750342853198  \\
            0.9091454545454546  3.653041767253915  \\
            0.9293464646464646  3.6501327490307154  \\
            0.9495474747474747  3.6045668402996744  \\
            0.9697484848484849  3.6589240618821415  \\
            0.9899494949494949  3.620882920545411  \\
            1.010150505050505  3.6474508304678195  \\
            1.0303515151515152  3.6189310526796454  \\
            1.0505525252525252  3.641519918806317  \\
            1.0707535353535353  3.61319289942654  \\
            1.0909545454545455  3.6120938127676823  \\
            1.1111555555555555  3.6077336191665657  \\
            1.1313565656565656  3.6028002921777236  \\
            1.1515575757575758  3.6528080466005823  \\
            1.171758585858586  3.6455282768350608  \\
            1.1919595959595959  3.673456374839514  \\
            1.212160606060606  3.5988272693578276  \\
            1.2323616161616162  3.6586646724146563  \\
            1.2525626262626262  3.646827372283269  \\
            1.2727636363636363  3.637808759468343  \\
            1.2929646464646465  3.6294148367415295  \\
            1.3131656565656566  3.6184262392672037  \\
            1.3333666666666666  3.5989900733044364  \\
            1.3535676767676768  3.6627031638189322  \\
            1.373768686868687  3.608297835040485  \\
            1.3939696969696969  3.6254266057677027  \\
            1.414170707070707  3.620547594775727  \\
            1.4343717171717172  3.6285015642224456  \\
            1.4545727272727274  3.608585608065989  \\
            1.4747737373737373  3.643299678051373  \\
            1.4949747474747475  3.6237949469219854  \\
            1.5151757575757576  3.633851578286496  \\
            1.5353767676767678  3.606506054387686  \\
            1.5555777777777777  3.633840235363414  \\
            1.575778787878788  3.6400854054280765  \\
            1.595979797979798  3.6407416851253194  \\
            1.616180808080808  3.626606053337029  \\
            1.6363818181818182  3.6243144363648425  \\
            1.6565828282828283  3.642265013336322  \\
            1.6767838383838385  3.632064739292441  \\
            1.6969848484848484  3.6861713237863496  \\
            1.7171858585858586  3.6170610467193383  \\
            1.7373868686868688  3.670626709346849  \\
            1.7575878787878787  3.661186308026435  \\
            1.7777888888888889  3.6186914946931177  \\
            1.797989898989899  3.6356370923213843  \\
            1.8181909090909092  3.634791093169123  \\
            1.8383919191919191  3.6287892628581178  \\
            1.8585929292929293  3.619138392252888  \\
            1.8787939393939395  3.644645848736741  \\
            1.8989949494949494  3.623257207394444  \\
            1.9191959595959596  3.6066580679886626  \\
            1.9393969696969697  3.6101764272124077  \\
            1.95959797979798  3.649652834883662  \\
            1.9797989898989898  3.6621002082752243  \\
            2.0  3.5920402174445107  \\
        }
        ;
    \addlegendentry {$\overline{f}$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={50cbc39e-d604-4165-8591-584fe312ef94}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  3.6562893867135755  \\
            0.0203010101010101  3.5811265894714763  \\
            0.0405020202020202  3.5164377080434965  \\
            0.0607030303030303  3.5096496165233275  \\
            0.08090404040404041  3.4459593158102892  \\
            0.1011050505050505  3.390763990528683  \\
            0.12130606060606061  3.385838987972034  \\
            0.14150707070707072  3.3233284791432807  \\
            0.1617080808080808  3.28466827340056  \\
            0.1819090909090909  3.2361308274767593  \\
            0.20211010101010102  3.200392376237466  \\
            0.2223111111111111  3.1737699716417476  \\
            0.2425121212121212  3.092259114855744  \\
            0.2627131313131313  3.0763851236626607  \\
            0.2829141414141414  3.0622024489556265  \\
            0.3031151515151515  2.9994933888255475  \\
            0.3233161616161616  2.9375736209789  \\
            0.3435171717171717  2.9197174625294045  \\
            0.36371818181818183  2.859157953690048  \\
            0.38391919191919194  2.8695642935488594  \\
            0.40412020202020205  2.7052992785824217  \\
            0.4243212121212121  2.7486780695252775  \\
            0.4445222222222222  2.775135056126292  \\
            0.4647232323232323  2.69395432912019  \\
            0.4849242424242424  2.7056321198991187  \\
            0.5051252525252525  2.666437543371882  \\
            0.5253262626262626  2.624569565264898  \\
            0.5455272727272727  2.574517152246117  \\
            0.5657282828282828  2.543117693092401  \\
            0.585929292929293  2.549935884770565  \\
            0.606130303030303  2.5001047164400156  \\
            0.6263313131313132  2.459360791498052  \\
            0.6465323232323232  2.4231016519186706  \\
            0.6667333333333333  2.444666011736298  \\
            0.6869343434343435  2.4109626950985357  \\
            0.7071353535353535  2.3256729331800017  \\
            0.7273363636363637  2.3374977447757304  \\
            0.7475373737373737  2.289754161957763  \\
            0.7677383838383839  2.286619707222839  \\
            0.7879393939393939  2.3359505397617637  \\
            0.808140404040404  2.298135127075198  \\
            0.8283414141414142  2.2522623955309675  \\
            0.8485424242424242  2.23500204837043  \\
            0.8687434343434344  2.2611098901714817  \\
            0.8889444444444444  2.214508315485115  \\
            0.9091454545454546  2.2392816131294166  \\
            0.9293464646464646  2.223283350049233  \\
            0.9495474747474747  2.166770312154957  \\
            0.9697484848484849  2.2076033670592787  \\
            0.9899494949494949  2.2026288706917105  \\
            1.010150505050505  2.1795671033544712  \\
            1.0303515151515152  2.2234133131961813  \\
            1.0505525252525252  2.201465701945477  \\
            1.0707535353535353  2.1635884750287344  \\
            1.0909545454545455  2.157433783188157  \\
            1.1111555555555555  2.1640551509811123  \\
            1.1313565656565656  2.1721264151435973  \\
            1.1515575757575758  2.170172848427336  \\
            1.171758585858586  2.1932944086935473  \\
            1.1919595959595959  2.273524697336275  \\
            1.212160606060606  2.1988059807884666  \\
            1.2323616161616162  2.286115537708871  \\
            1.2525626262626262  2.2693807427299033  \\
            1.2727636363636363  2.2980273867364716  \\
            1.2929646464646465  2.295168467479951  \\
            1.3131656565656566  2.2887060508199153  \\
            1.3333666666666666  2.2773331365296214  \\
            1.3535676767676768  2.3553123560754194  \\
            1.373768686868687  2.345157106511744  \\
            1.3939696969696969  2.40499318528986  \\
            1.414170707070707  2.3967745023869083  \\
            1.4343717171717172  2.428023623502608  \\
            1.4545727272727274  2.4362384837316893  \\
            1.4747737373737373  2.511719913191058  \\
            1.4949747474747475  2.506126472393597  \\
            1.5151757575757576  2.5414993392806053  \\
            1.5353767676767678  2.5580235694472604  \\
            1.5555777777777777  2.6136536524021987  \\
            1.575778787878788  2.6518885837226156  \\
            1.595979797979798  2.6857840595731317  \\
            1.616180808080808  2.718058194008658  \\
            1.6363818181818182  2.737518793747568  \\
            1.6565828282828283  2.779871048169457  \\
            1.6767838383838385  2.817933672593589  \\
            1.6969848484848484  2.894690252122269  \\
            1.7171858585858586  2.857565060647476  \\
            1.7373868686868688  2.966347703824968  \\
            1.7575878787878787  2.9812138428269046  \\
            1.7777888888888889  2.9844587804089224  \\
            1.797989898989899  3.0435254774572  \\
            1.8181909090909092  3.0859665914843184  \\
            1.8383919191919191  3.1154709497857205  \\
            1.8585929292929293  3.1437464172204996  \\
            1.8787939393939395  3.2057027137909877  \\
            1.8989949494949494  3.2343763671564028  \\
            1.9191959595959596  3.256824264635243  \\
            1.9393969696969697  3.3183237720141343  \\
            1.95959797979798  3.3951270039621297  \\
            1.9797989898989898  3.43944672296389  \\
            2.0  3.4340523402768603  \\
        }
        ;
    \addlegendentry {$\hat{f}$}
\end{axis}
\end{tikzpicture}


==> eps_vp2_error.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\eta$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Normalized Error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.0003681298247772795}, ymax={0.012639134514173832}, yticklabels={{$0.000$,$0.002$,$0.004$,$0.006$,$0.008$,$0.010$,$0.012$}}, ytick={{0.0,0.002,0.004,0.006,0.008,0.01,0.012}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1b32143e-2358-4c8b-8db6-1450e24d2bd8}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.9802322387695313e-10  \\
            0.010101010101010102  4.376930347992013e-5  \\
            0.020202020202020204  8.77029550710974e-5  \\
            0.030303030303030304  0.00013196511092512244  \\
            0.04040404040404041  0.00017671954993740558  \\
            0.050505050505050504  0.0002221295012790641  \\
            0.06060606060606061  0.000268357490065639  \\
            0.0707070707070707  0.00031556520514814074  \\
            0.08080808080808081  0.00036391339143136784  \\
            0.09090909090909091  0.0004135617672664646  \\
            0.10101010101010101  0.00046466896547949047  \\
            0.1111111111111111  0.0005173924945277543  \\
            0.12121212121212122  0.0005718887142052316  \\
            0.13131313131313133  0.0006283128183077135  \\
            0.1414141414141414  0.0006868188147495933  \\
            0.15151515151515152  0.0007475594918321181  \\
            0.16161616161616163  0.0008106863577162811  \\
            0.1717171717171717  0.0008763495386537451  \\
            0.18181818181818182  0.0009446976201956274  \\
            0.1919191919191919  0.0010158774144420513  \\
            0.20202020202020202  0.001090033635449247  \\
            0.21212121212121213  0.0011673084642188382  \\
            0.2222222222222222  0.0012478409843434209  \\
            0.23232323232323232  0.0013317664694733867  \\
            0.24242424242424243  0.0014192155044567816  \\
            0.25252525252525254  0.0015103129234713152  \\
            0.26262626262626265  0.001605176550939556  \\
            0.2727272727272727  0.0017039157347574717  \\
            0.2828282828282828  0.0018066296666524168  \\
            0.29292929292929293  0.0019134054916001419  \\
            0.30303030303030304  0.002024316217435435  \\
            0.31313131313131315  0.0021394184472693484  \\
            0.32323232323232326  0.0022587499711571543  \\
            0.3333333333333333  0.0023823272695234887  \\
            0.3434343434343434  0.0025101429987982953  \\
            0.35353535353535354  0.002642163548858565  \\
            0.36363636363636365  0.0027783267811756695  \\
            0.37373737373737376  0.002918540074596128  \\
            0.3838383838383838  0.0030626788206486637  \\
            0.3939393939393939  0.003210585520116171  \\
            0.40404040404040403  0.0033620696351960317  \\
            0.41414141414141414  0.0035169083449351226  \\
            0.42424242424242425  0.003674848334299115  \\
            0.43434343434343436  0.0038356087186211772  \\
            0.4444444444444444  0.003998885165826829  \\
            0.45454545454545453  0.004164355230718477  \\
            0.46464646464646464  0.004331684862054064  \\
            0.47474747474747475  0.004500535988695416  \\
            0.48484848484848486  0.0046705750408892474  \\
            0.494949494949495  0.004841482221872199  \\
            0.5050505050505051  0.005012961317554469  \\
            0.5151515151515151  0.005184749820254505  \\
            0.5252525252525253  0.005356629145823678  \\
            0.5353535353535354  0.005528434738219623  \\
            0.5454545454545454  0.0057000658741476  \\
            0.5555555555555556  0.0058714949914489955  \\
            0.5656565656565656  0.006042776353219889  \\
            0.5757575757575758  0.006214053806104608  \\
            0.5858585858585859  0.006385567273209754  \\
            0.5959595959595959  0.00655765741454862  \\
            0.6060606060606061  0.006730767566289473  \\
            0.6161616161616161  0.006905441617291085  \\
            0.6262626262626263  0.007082315901882353  \\
            0.6363636363636364  0.007262102532440338  \\
            0.6464646464646465  0.007445560999132357  \\
            0.6565656565656566  0.007633454593589587  \\
            0.6666666666666666  0.007826488701973243  \\
            0.6767676767676768  0.008025229840158727  \\
            0.6868686868686869  0.008230008037129337  \\
            0.696969696969697  0.008440810997553824  \\
            0.7070707070707071  0.008657185629246132  \\
            0.7171717171717171  0.00887816880075986  \\
            0.7272727272727273  0.009102271094971876  \\
            0.7373737373737373  0.009327531418331958  \\
            0.7474747474747475  0.009551645718877136  \\
            0.7575757575757576  0.009772153430390996  \\
            0.7676767676767676  0.009986648232937717  \\
            0.7777777777777778  0.010192972995691411  \\
            0.7878787878787878  0.01038936529576239  \\
            0.797979797979798  0.010574536059726242  \\
            0.8080808080808081  0.010747682083124826  \\
            0.8181818181818182  0.010908446639873382  \\
            0.8282828282828283  0.011056848171464764  \\
            0.8383838383838383  0.011193196109580965  \\
            0.8484848484848485  0.011318008139830533  \\
            0.8585858585858586  0.011431937510584144  \\
            0.8686868686868687  0.011535714125014944  \\
            0.8787878787878788  0.011630099805591891  \\
            0.8888888888888888  0.011715856235341368  \\
            0.898989898989899  0.011793723290398534  \\
            0.9090909090909091  0.01186440537324283  \\
            0.9191919191919192  0.011928563607595876  \\
            0.9292929292929293  0.01198681214621848  \\
            0.9393939393939394  0.012039717246877538  \\
            0.9494949494949495  0.012087798129232028  \\
            0.9595959595959596  0.012131528915012558  \\
            0.9696969696969697  0.012171341175112888  \\
            0.9797979797979798  0.012207626768921993  \\
            0.98989898989899  0.012240740775180751  \\
            1.0  0.012271004391373328  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={b8275374-a7ef-4d74-8164-6468bd177031}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.015707963267948967  -0.01337539416372839  \\
            0.015707963267948967  0.025646398853124943  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={d41a8cb3-c0a8-4761-93b0-a13dbd620354}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.1111111111111111  -0.01337539416372839  \\
            0.1111111111111111  0.025646398853124943  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={60ebe3d3-549d-4290-916b-2b5d7bcec329}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.7474747474747475  -0.01337539416372839  \\
            0.7474747474747475  0.025646398853124943  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> eps_vp3_error.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\eta$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.030000000000000027}, xmax={1.03}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Normalized Error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.0003418962134452653}, ymax={0.011738447191774672}, yticklabels={{$0.0000$,$0.0025$,$0.0050$,$0.0075$,$0.0100$}}, ytick={{0.0,0.0025,0.005,0.0075,0.01}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2efb4b6a-e0ff-4c52-ac49-861845a694cc}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0  2.9802322387695313e-10  \\
            0.010101010101010102  9.823394250516223e-5  \\
            0.020202020202020204  0.00019661646314805822  \\
            0.030303030303030304  0.0002952933489735607  \\
            0.04040404040404041  0.0003944049470999772  \\
            0.050505050505050504  0.0004940837918059813  \\
            0.06060606060606061  0.0005944526247101727  \\
            0.0707070707070707  0.0006956229020976689  \\
            0.08080808080808081  0.0007976938555565078  \\
            0.09090909090909091  0.0009007521413834047  \\
            0.10101010101010101  0.001004872082895361  \\
            0.1111111111111111  0.0011101164798040526  \\
            0.12121212121212122  0.0012165379319115871  \\
            0.13131313131313133  0.001324180601888436  \\
            0.1414141414141414  0.001433082324675123  \\
            0.15151515151515152  0.0015432769595194128  \\
            0.16161616161616163  0.0016547968747839816  \\
            0.1717171717171717  0.0017676754550514043  \\
            0.18181818181818182  0.001881949524004754  \\
            0.1919191919191919  0.0019976615842133665  \\
            0.20202020202020202  0.0021148617853208136  \\
            0.21212121212121213  0.0022336095442306897  \\
            0.2222222222222222  0.0023539747538638537  \\
            0.23232323232323232  0.0024760385301379017  \\
            0.24242424242424243  0.0025998934594930415  \\
            0.25252525252525254  0.002725643321244374  \\
            0.26262626262626265  0.0028534022701724032  \\
            0.2727272727272727  0.002983293475252169  \\
            0.2828282828282828  0.0031154472205345072  \\
            0.29292929292929293  0.003249998484414739  \\
            0.30303030303030304  0.0033870840243339553  \\
            0.31313131313131315  0.003526839005880385  \\
            0.32323232323232326  0.0036693932286684535  \\
            0.3333333333333333  0.003814867016505693  \\
            0.3434343434343434  0.003963366856133741  \\
            0.35353535353535354  0.004114980886819415  \\
            0.36363636363636365  0.00426977436142941  \\
            0.37373737373737376  0.004427785217021132  \\
            0.3838383838383838  0.0045890199076996365  \\
            0.3939393939393939  0.004753449662446989  \\
            0.40404040404040403  0.004921007333618477  \\
            0.41414141414141414  0.005091584995714861  \\
            0.42424242424242425  0.005265032437266754  \\
            0.43434343434343436  0.005441156660375875  \\
            0.4444444444444444  0.0056197224630465566  \\
            0.45454545454545453  0.005800454130636278  \\
            0.46464646464646464  0.0059830382077871004  \\
            0.47474747474747475  0.0061671272655012535  \\
            0.48484848484848486  0.0063523445248144204  \\
            0.494949494949495  0.006538289154130575  \\
            0.5050505050505051  0.006724542026352555  \\
            0.5151515151515151  0.006910671707642314  \\
            0.5252525252525253  0.0070962404531860375  \\
            0.5353535353535354  0.007280810005631535  \\
            0.5454545454545454  0.007463947025765102  \\
            0.5555555555555556  0.007645228027764383  \\
            0.5656565656565656  0.007824243737484082  \\
            0.5757575757575758  0.008000602836284046  \\
            0.5858585858585859  0.008173935090391375  \\
            0.5959595959595959  0.008343893893719449  \\
            0.6060606060606061  0.008510158269248646  \\
            0.6161616161616161  0.00867243438107847  \\
            0.6262626262626263  0.008830456608022954  \\
            0.6363636363636364  0.008983988222999574  \\
            0.6464646464646465  0.009132821713542306  \\
            0.6565656565656566  0.009276778770382306  \\
            0.6666666666666666  0.00941570996529935  \\
            0.6767676767676768  0.009549494137528078  \\
            0.6868686868686869  0.009678037510115528  \\
            0.696969696969697  0.009801272563122911  \\
            0.7070707070707071  0.009919156698218303  \\
            0.7171717171717171  0.01003167073748197  \\
            0.7272727272727273  0.010138817306608865  \\
            0.7373737373737373  0.010240619157819653  \\
            0.7474747474747475  0.010337117489759306  \\
            0.7575757575757576  0.010428370319981823  \\
            0.7676767676767676  0.010514450960265294  \\
            0.7777777777777778  0.010595446636342966  \\
            0.7878787878787878  0.01067145728236246  \\
            0.797979797979798  0.010742594527396548  \\
            0.8080808080808081  0.010808980877652488  \\
            0.8181818181818182  0.010870749084702275  \\
            0.8282828282828283  0.01092804167805385  \\
            0.8383838383838383  0.010981010630539155  \\
            0.8484848484848485  0.011029817117900189  \\
            0.8585858585858586  0.011074631329959936  \\
            0.8686868686868687  0.011115632289906389  \\
            0.8787878787878788  0.011153007640257206  \\
            0.8888888888888888  0.011186953358514868  \\
            0.898989898989899  0.011217673371716187  \\
            0.9090909090909091  0.01124537904627619  \\
            0.9191919191919192  0.011270288537026116  \\
            0.9292929292929293  0.011292625986548422  \\
            0.9393939393939394  0.011312620572416256  \\
            0.9494949494949495  0.011330505405553644  \\
            0.9595959595959596  0.011346516287653142  \\
            0.9696969696969697  0.011360890339583835  \\
            0.9797979797979798  0.01137386451622983  \\
            0.98989898989899  0.011385674026478743  \\
            1.0  0.011396550680306183  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6811a3ab-eafd-4821-ae73-5b0c9a0afb6c}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.015707963267948967  -0.012422239618665204  \\
            0.015707963267948967  0.02381879059699461  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={8cb5e512-ab99-4e56-8b4e-3e89960af784}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.1111111111111111  -0.012422239618665204  \\
            0.1111111111111111  0.02381879059699461  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={1154f757-5a9a-4f82-b85b-e97f7d8af806}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.7474747474747475  -0.012422239618665204  \\
            0.7474747474747475  0.02381879059699461  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> epsilon_sm_approx.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time in s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0006409864611518314}, xmax={0.767198326372942}, xticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$}}, xtick={{0.001,0.01,0.1}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Approximation error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-13}, ymax={8.912509381337459e-5}, yticklabels={{$10^{-10}$,$10^{-5}$}}, ytick={{1.0e-10,1.0e-5}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b3c8ed41-5cc1-49b8-a2fc-dae1b71eab76}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0024888612440000005  3.5771575130541316e-5  \\
            0.003938334589999999  2.5236174683473e-5  \\
            0.0055863218514  2.068343433673873e-5  \\
            0.010645435071400002  1.5974659227380132e-5  \\
            0.018653469546600004  1.2596916273156303e-5  \\
            0.027633077271000003  9.901723751359812e-6  \\
            0.036698266087000005  7.594811951292838e-6  \\
            0.06554787482959999  5.953844240362148e-6  \\
            0.10967975443320001  4.608828981604624e-6  \\
            0.19018408853840002  3.5729288623049988e-6  \\
        }
        ;
    \addlegendentry {MTSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2e64e27c-e53b-4fbb-aec9-13cd76b3200f}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0045992621394  3.549923373715207e-5  \\
            0.007307466370799998  2.5244813893101607e-5  \\
            0.008752054223799998  2.056206731583079e-5  \\
            0.014165958974200005  1.5987519673998344e-5  \\
            0.017723993555800004  1.2611327955454784e-5  \\
            0.022050524307800003  9.89654205515569e-6  \\
            0.04358923002739999  7.6132465876118415e-6  \\
            0.0704586143956  5.955537848716836e-6  \\
            0.11603293021380001  4.608168934999005e-6  \\
            0.1870521408996  3.560096025888562e-6  \\
        }
        ;
    \addlegendentry {MTSF+GS}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={3bbe6e3f-5b20-4130-b38d-4e8677fa1d82}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0007833642137999998  5.4127684491883725e-5  \\
            0.0018375166840000003  1.0104891157628804e-5  \\
            0.0024759155474000003  4.171839967540631e-6  \\
            0.0038349307125999997  1.7829030605063885e-6  \\
            0.005397654371399998  3.2283448545597917e-7  \\
            0.008196981080199998  1.3997177347482448e-8  \\
            0.016770241755399998  7.950451362984964e-11  \\
            0.021239833911199997  6.180589722191574e-13  \\
            0.02133251967839999  6.180589722191574e-13  \\
            0.019867141064999996  6.180589722191574e-13  \\
        }
        ;
    \addlegendentry {CG}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={bf04491b-eb78-40a2-b838-0c18cdbed0a8}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0011277352828000001  6.4949911195634e-5  \\
            0.0018518709881999997  2.0023804396564604e-5  \\
            0.003110688280200001  9.341681291850752e-6  \\
            0.0052443270414000015  2.465675943722226e-6  \\
            0.0083624365004  3.3093994838188014e-7  \\
            0.010870971756199999  1.0696168302992578e-8  \\
            0.018749775943999996  2.159442269886342e-11  \\
            0.022108081976799993  7.531177721886595e-13  \\
            0.0228177663518  7.531177721886595e-13  \\
            0.023127968319000002  7.531177721886595e-13  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^{-1}$+CG}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={719cabc3-9936-48b8-bd7a-e955d9d961a9}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.06354264776600002  2.1501552698155275e-5  \\
            0.07948069751699999  4.087577155187896e-6  \\
            0.0740346127344  8.366620887789885e-7  \\
            0.0731329089826  4.9788481281972815e-8  \\
            0.08450445685980003  4.866229581621992e-10  \\
            0.10494994346000001  6.036660239555044e-13  \\
            0.09905871235959998  4.775160804470074e-13  \\
            0.097464296797  4.775160804470074e-13  \\
            0.09907990184759999  4.775160804470074e-13  \\
            0.101761656415  4.775160804470074e-13  \\
        }
        ;
    \addlegendentry {ILU+CG}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={9bc4e3c8-2fd3-410c-99e4-6197b4afa283}, draw opacity={1.0}, line width={2}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6277587507322  1.1220184543019654e-22  \\
            0.6277587507322  79432.82347242805  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> epsilon_sm_rec.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time in s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0006409864611518314}, xmax={0.767198326372942}, xticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$}}, xtick={{0.001,0.01,0.1}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Reconstruction error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0997991146504256e-5}, ymax={7.754622933176754e-5}, yticklabels={{$10^{-4.75}$,$10^{-4.50}$,$10^{-4.25}$}}, ytick={{1.778279410038923e-5,3.1622776601683795e-5,5.623413251903491e-5}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={b1b1fd17-2394-4d4c-9560-ae92f6899348}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0024888612440000005  3.757367767388053e-5  \\
            0.003938334589999999  2.783607097948061e-5  \\
            0.0055863218514  2.3740097318526403e-5  \\
            0.010645435071400002  1.9805036225341802e-5  \\
            0.018653469546600004  1.737857173406998e-5  \\
            0.027633077271000003  1.5496862158868473e-5  \\
            0.036698266087000005  1.4111863466271537e-5  \\
            0.06554787482959999  1.3320856451374987e-5  \\
            0.10967975443320001  1.274634018888923e-5  \\
            0.19018408853840002  1.2447017167906485e-5  \\
        }
        ;
    \addlegendentry {MTSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d35f2991-e7ff-4f9a-b882-d60fb44f452f}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0045992621394  1.4632564949154881e-5  \\
            0.007307466370799998  1.3256158816498423e-5  \\
            0.008752054223799998  1.2784626131100828e-5  \\
            0.014165958974200005  1.2422167179744988e-5  \\
            0.017723993555800004  1.2244331192629438e-5  \\
            0.022050524307800003  1.216219473858343e-5  \\
            0.04358923002739999  1.2043383271196862e-5  \\
            0.0704586143956  1.1991024098335343e-5  \\
            0.11603293021380001  1.1946293937492802e-5  \\
            0.1870521408996  1.1942340535117412e-5  \\
        }
        ;
    \addlegendentry {MTSF+GS}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a232b713-8b8d-46d8-a4ac-cd16ccf439a6}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0007833642137999998  6.361647290914555e-5  \\
            0.0018375166840000003  1.933947039695572e-5  \\
            0.0024759155474000003  1.3208287000665083e-5  \\
            0.0038349307125999997  1.1623056939324702e-5  \\
            0.005397654371399998  1.1791518191254855e-5  \\
            0.008196981080199998  1.1908180167935733e-5  \\
            0.016770241755399998  1.1909911067167423e-5  \\
            0.021239833911199997  1.190990117453827e-5  \\
            0.02133251967839999  1.190990117453827e-5  \\
            0.019867141064999996  1.190990117453827e-5  \\
        }
        ;
    \addlegendentry {CG}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={54df9c93-5cc9-4503-bb82-2f4e10aca732}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0011277352828000001  7.337594129390192e-5  \\
            0.0018518709881999997  2.4065613672349394e-5  \\
            0.003110688280200001  1.4795941078779359e-5  \\
            0.0052443270414000015  1.172702975473843e-5  \\
            0.0083624365004  1.1837794912682663e-5  \\
            0.010870971756199999  1.1909020681023072e-5  \\
            0.018749775943999996  1.1909902515471647e-5  \\
            0.022108081976799993  1.1909901133903607e-5  \\
            0.0228177663518  1.1909901133903607e-5  \\
            0.023127968319000002  1.1909901133903607e-5  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^{-1}$+CG}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={58c12f49-f501-43de-b2c5-3db7cdc3c1f6}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.06354264776600002  2.8522947173585084e-5  \\
            0.07948069751699999  1.184313015838389e-5  \\
            0.0740346127344  1.179657135566754e-5  \\
            0.0731329089826  1.1900710390870126e-5  \\
            0.08450445685980003  1.1909914300869334e-5  \\
            0.10494994346000001  1.1909901125211424e-5  \\
            0.09905871235959998  1.190990114215093e-5  \\
            0.097464296797  1.190990114215093e-5  \\
            0.09907990184759999  1.190990114215093e-5  \\
            0.101761656415  1.190990114215093e-5  \\
        }
        ;
    \addlegendentry {ILU+CG}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={01b60970-d393-4454-9047-cde19b57ff66}, draw opacity={1.0}, line width={2}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6277587507322  1.55978969320479e-6  \\
            0.6277587507322  0.0005467741884377193  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={b30fca0b-d0ca-4ef0-a6fa-76aa2a351476}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            5.3553772115533e-7  1.1909901133883183e-5  \\
            918.2616290081387  1.1909901133883183e-5  \\
        }
        ;
    \addlegendentry {$\Vert f_* - f_\top \Vert_2 / n$}
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={911be4de-e7d1-441a-b063-2a8c5acaea7a}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            5.3553772115533e-7  5.006031420606175e-5  \\
            918.2616290081387  5.006031420606175e-5  \\
        }
        ;
    \addlegendentry {$\Vert g - f_\top \Vert_2 / n$}
\end{axis}
\end{tikzpicture}


==> intro.tikz <==
\begin{tikzpicture}[every node/.style={circle,inner sep=1pt,thick,draw,scale=1.2},
	                        every edge/.style={very thick,draw}]
	                        
	       \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

            \node (1) at (0,0){};
            \node (2) [right of=1]{};
            \node (3) [right of=2]{};
            \node (4) [right of=3]{};
            \node (5) [below of=1]{};
            \node (6) [right of=5]{};
            \node (7) [right of=6]{};
            \node (8) [right of=7]{};
            
            \path (1) edge[dashed] (5);
            \path (6) edge[dashed] (7);
            \path (8) edge[-{>[scale=0.75]},color=blue] (7);

            \node (3) [right of=2,color=blue,fill]{};
            \path (3) edge[-{>[scale=0.75]},color=blue] (2); \node (2) [right of=1,color=blue,fill]{};
            \path (2) edge[dashed,color=black] (6); \node (6) [right of=5,color=black]{};
            \path (6) edge[dashed,color=black] (5); \node (5) [below of=1,color=black]{};
            
            \path (2) edge[-{>[scale=0.75]},color=blue] (1); \node (1) [left of=2, color=blue,fill,shape=rectangle,very thick,inner sep=2pt,fill]{};
            
            \path (7) edge[-{>[scale=0.75]},color=blue] (3); \node (7) [below of=3,color=blue,fill]{};

            \path (3) edge[dashed,color=black] (4); \node (4) [right of=3,color=black]{};
            \path (4) edge[dashed,color=black] (8); \node (8) [below of=4,color=blue,very thick,inner sep=2pt,fill]{};
            
            
            \centerarc[-{>[scale=0.5]}](1/2,1/10)(0:120:0.2);
            
            \centerarc[-{>[scale=0.5]}](1.8,1/3)(0:(-100):0.2);
            
            \centerarc[-{>[scale=0.5]}](2.5,(-1/2)(0:(-70):0.2);
            
            \centerarc[-{>[scale=0.5]}](2.8,-1.1)(0:(80):0.2);
            
            
            % use these offsets for large nodes
            \draw[thick,-{stealth[scale=0.3]}] (1)++(-1/5,1/4) -- +(120:0.25);
            \node[above left =0.125 and 0.075 of 1,scale=0.3,fill,thick] (c1){};

            \draw[thick,-{stealth[scale=0.3]}] (2)++(-1/5,1/4) -- +(0:0.25);
            \node[above left=0.175 and 0.11 of 2,scale=0.3,fill,thick] (c2){};
            
            
            \draw[thick,-{stealth[scale=0.3]}] (3)++(-1/5,1/4) -- +(100:0.25);
            \node[above left=0.185 and 0.12 of 3,scale=0.3,fill,thick] (c3){};
            
            \draw[thick,-{stealth[scale=0.3]}] (7)++(-1/5,1/4) -- +(170:0.25);
            \node[above left=0.175 and 0.11 of 7,scale=0.3,fill,thick] (c7){};
            
            \draw[thick,-{stealth[scale=0.3]}] (8)++(-1/5,1/4) -- +(90:0.25);
            \node[above left=0.125 and 0.075 of 8,scale=0.3,fill,thick] (c8){};
            
            \node[color=white,scale=0.001] (20) at (0,-(2.125){};
            
        \end{tikzpicture}

==> intro_noisy.tikz <==
\begin{tikzpicture}[every node/.style={circle,inner sep=1pt,thick,draw,scale=1.2},
	                        every edge/.style={very thick,draw}]


            \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

            \node (1) at (0,0){};
            \node (3) [right of=2]{};
            \node (4) [right of=3]{};
            \node (5) [below of=1]{};
            \node (6) [right of=5]{};
            \node (7) [right of=6]{};
            \node (8) [right of=7]{};
            
            \path (3) edge[dashed] (7);
            \path (3) edge[dashed] (4);
            \path (4) edge[dashed] (8);
            \path (6) edge[dashed] (7);
            \path (7) edge[dashed] (8);

            \node (5) [below of=1,color=blue,very thick, inner sep=2pt,fill,shape=rectangle]{};
            
            \path (3) edge[-{>[scale=0.75]},color=blue] (2); 
            \path (3) edge[dashed,-{>[scale=0.75]},color=purple] (2);
            \node (2) [right of=1,color=blue,fill]{};
            \path (2) edge[-{>[scale=0.75]},color=blue] (6); \node (6) [right of=5,color=blue,fill]{};
            \path (6) edge[-{>[scale=0.75]},color=blue] (5); \node (5) [below of=1,color=blue,fill]{};

            \path (2) edge[-{>[scale=0.75]},color=purple] (1); \node (1) [left of=2,color=purple,fill]{};
            \path (1) edge[-{>[scale=0.75]},color=purple] (5); \node (5) [below of=1,color=blue,fill]{};

            \node (3) [right of=2,color=blue,very thick, inner sep=2pt,fill]{};
            
            
            \centerarc[-{>[scale=0.5]}](1/2,1/10)(0:120:0.2);
            
            \centerarc[-{>[scale=0.5]}](1.8,1/3)(0:(-90):0.2);
            
            \centerarc[-{>[scale=0.5]}](1.4,-(1/5 + 1/2)(0:(110):0.2);
            
            \centerarc[-{>[scale=0.5]}](1/2-1/10,-9/10)(0:(-70):0.2);
            
            \centerarc[-{>[scale=0.5]}](0.075,-(1/2 + 1/5)(0:(60):0.2);
            
            \draw[thick,-{stealth[scale=0.3]}] (1)++(-1/5,1/4) -- +(120:0.25);
            \node[above left =0.175 and 0.12 of 1,scale=0.3,fill,thick] (c1){};

            \draw[thick,-{stealth[scale=0.3]}] (2)++(-1/5,1/4) -- +(0:0.25);
            \node[above left=0.175 and 0.12 of 2,scale=0.3,fill,thick] (c2){};
            
            \draw[thick,-{stealth[scale=0.3]}] (3)++(-1/5,1/4) -- +(90:0.25);
            \node[above left=0.125 and 0.075 of 3,scale=0.3,fill,thick] (c3){};
            
            \draw[thick,-{stealth[scale=0.3]}] (6)++(-1/5,1/4) -- +(110:0.25);
            \node[above left=0.175 and 0.12 of 6,scale=0.3,fill,thick] (c6){};
            
            \draw[color=blue,thick,-{stealth[scale=0.3]}] (5)++(-1/4,1/4) -- +(40:0.25);
            \node[above left=0.175 and 0.15 of 5,scale=0.3,fill,thick] (c5){};
            
            \draw[color=purple,thick,-{stealth[scale=0.3]}] (5)++(-1/4,1/4) -- +(180:0.25);
            \node[above left=0.175 and 0.15 of 5,scale=0.3,fill,thick] (c5b){};
            

        \end{tikzpicture}

==> intro_tree.tikz <==
\begin{tikzpicture}[every node/.style={circle,inner sep=1pt,thick,draw,scale=1.2},
	                        every edge/.style={very thick,draw}]
	                        
	       \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }

            \node (1) at (0,0){};
            \node (2) [right of=1]{};
            \node (3) [right of=2]{};
            \node (4) [right of=3]{};
            \node (5) [below of=1]{};
            \node (6) [right of=5]{};
            \node (7) [right of=6]{};
            \node (8) [right of=7]{};
            
            \path (1) edge[dashed] (5);
            \path (6) edge[dashed] (7);
            \path (7) edge[dashed] (8);

            \node (3) [right of=2,color=blue,very thick, inner sep=2pt,fill]{};
            \path (3) edge[-{>[scale=0.75]},color=blue] (2); \node (2) [right of=1,color=blue,fill]{};
            \path (2) edge[-{>[scale=0.75]},color=blue] (6); \node (6) [right of=5,color=blue,fill]{};
            \path (6) edge[-{>[scale=0.75]},color=blue] (5); \node (5) [below of=1,color=blue,fill]{};
            
            \path (2) edge[-{>[scale=0.75]},color=blue] (1); \node (1) [left of=2, color=blue,fill]{};
            
            \path (3) edge[-{>[scale=0.75]},color=blue] (7); \node (7) [below of=3,color=blue,fill]{};

            \path (3) edge[-{>[scale=0.75]},color=blue] (4); \node (4) [right of=3,color=blue,fill]{};
            \path (4) edge[-{>[scale=0.75]},color=blue] (8); \node (8) [below of=4,color=blue,fill]{};
            
            
            \centerarc[-{>[scale=0.5]}](1/2,1/10)(0:120:0.2);
            
            \centerarc[-{>[scale=0.5]}](1.8,1/3)(0:(-90):0.2);
            
            \centerarc[-{>[scale=0.5]}](2.8,1/3)(0:(-80):0.2);
            
            \centerarc[-{>[scale=0.5]}](3.7,-(1/5 + 1/2)(0:(60):0.2);
            
            \centerarc[-{>[scale=0.5]}](2.5,(-1/2)(0:(-75):0.2);
            
            \centerarc[-{>[scale=0.5]}](1.4,-(1/5 + 1/2)(0:(110):0.2);
            
            \centerarc[-{>[scale=0.5]}](1/2-1/10,-9/10)(0:(-70):0.2);
            
            
            
            \draw[thick,-{stealth[scale=0.3]}] (1)++(-1/5,1/4) -- +(120:0.25);
            \node[above left =0.175 and 0.12 of 1,scale=0.3,fill,thick] (c1){};

            \draw[thick,-{stealth[scale=0.3]}] (2)++(-1/5,1/4) -- +(0:0.25);
            \node[above left=0.175 and 0.12 of 2,scale=0.3,fill,thick] (c2){};
            
            \draw[thick,-{stealth[scale=0.3]}] (3)++(-1/5,1/4) -- +(90:0.25);
            \node[above left=0.125 and 0.075 of 3,scale=0.3,fill,thick] (c3){};
            
            \draw[thick,-{stealth[scale=0.3]}] (4)++(-1/5,1/4) -- +(10:0.25);
            \node[above left=0.175 and 0.12 of 4,scale=0.3,fill,thick] (c4){};
            
            \draw[thick,-{stealth[scale=0.3]}] (8)++(-1/5,1/4) -- +(70:0.25);
            \node[above left=0.175 and 0.12 of 8,scale=0.3,fill,thick] (c8){};
            
            \draw[thick,-{stealth[scale=0.3]}] (7)++(-1/4,1/4) -- +(25:0.25);
            \node[above left=0.175 and 0.15 of 7,scale=0.3,fill,thick] (c7){};
            
            \draw[thick,-{stealth[scale=0.3]}] (6)++(-1/5,1/4) -- +(110:0.25);
            \node[above left=0.175 and 0.12 of 6,scale=0.3,fill,thick] (c6){};
            
            \draw[thick,-{stealth[scale=0.3]}] (5)++(-1/4,1/4) -- +(40:0.25);
            \node[above left=0.175 and 0.15 of 5,scale=0.3,fill,thick] (c5){};
            
            
            
            \node[color=white,scale=0.001] (20) at (0,-(2.125){};
            
            
        \end{tikzpicture}

==> mtsf.tikz <==
\begin{tikzpicture}[every node/.style={circle,inner sep=1pt,thick,draw},
	                        every edge/.style={very thick,draw}]
	        \node (1) at (0,0){};
            \node (2) [right of=1]{};
            \node (3) [right of=2]{};
            \node (4) [right of=3]{};
            \node (5) [below of=1]{};
            \node (6) [right of=5]{};
            \node (7) [right of=6]{};
            \node (8) [right of=7,color=purple,fill,very thick,inner sep=2pt,label={right:\emph{root}}]{};
            \node (9) [below of=5]{};
            \node (10) [right of=9]{};
            \node (11) [right of=10]{};
            \node (12) [right of=11]{};
            \node (13) [below of=9]{};
            \node (14) [right of=13]{};
            \node (15) [right of=14]{};
            \node (16) [right of=15]{};
            \path [-,color=purple] (1) edge (2);
            \path [-,color=black] (2) edge[dashed] (3);
            \path [-,color=purple] (3) edge (4);
            \path [-,color=purple] (5) edge (6);
            \path [-,color=black] (6) edge[dashed] (7);
            \path [-,color=purple] (7) edge (8);
            \path [-,color=black] (9) edge[dashed] (10);
            \path [-,color=purple] (10) edge (11);
            \path [-,color=black] (11) edge[dashed] (12);
            \path [-,color=purple] (13) edge (14);
            \path [-,color=purple] (14) edge (15);
            \path [-,color=black] (15) edge[dashed] (16);
            \path [-,color=purple] (1) edge (5);
            \path [-,color=purple] (2) edge (6);
            \path [-,color=black] (3) edge[dashed] (7);
            \path [-,color=purple] (4) edge (8);
            \path [-,color=purple] (5) edge (9);
            \path [-,color=black] (6) edge[dashed] (10);
            \path [-,color=black] (7) edge[dashed] (11);
            \path [-,color=purple] (8) edge (12);
            \path [-,color=black] (9) edge[dashed] (13);
            \path [-,color=purple] (10) edge (14);
            \path [-,color=purple] (11) edge (15);
            \path [-,color=purple] (12) edge (16);
            \textbf{}
            \node[label={above:\emph{unicycle}},fill=white,scale=0.0001] (a) at (0,-0.5){};
            \node[label={below:\emph{unicycle}},fill=white,scale=0.0001] (b) at (1,-2.5){};
            \node[label={above:\emph{rooted tree}},fill=white,scale=0.0001] (c) at (3,-0.65){};
        \end{tikzpicture}

==> mtsf_bis.tikz <==
%bis
\begin{tikzpicture}[every node/.style={circle,inner sep=1pt,thick,draw}, every edge/.style={very thick,draw}]
	        \node (1) at (0,0){};
            \node (2) [right of=1]{};
            \node (3) [right of=2]{};
            \node (4) [right of=3]{};
            \node (5) [below of=1]{};
            \node (6) [right of=5]{};
            \node (7) [right of=6]{};
            \node (8) [right of=7,color=purple,fill,very thick,inner sep=2pt,label={right:$r$}]{};
            \node (9) [below of=5]{};
            \node (10) [right of=9]{};
            \node (11) [right of=10]{};
            \node (12) [right of=11]{};
            \node (13) [below of=9]{};
            \node (14) [right of=13]{};
            \node (15) [right of=14]{};
            \node (16) [right of=15]{};
            \path [-,color=purple] (1) edge (2);
            \path [-,color=black] (2) edge[dashed] (3);
            \path [-,color=purple] (3) edge (4);
            \path [-,color=purple] (5) edge (6);
            \path [-,color=black] (6) edge[dashed] (7);
            \path [-,color=purple] (7) edge (8);
            \path [-,color=black] (9) edge[dashed] (10);
            \path [-,color=purple] (10) edge (11);
            \path [-,color=black] (11) edge[dashed] (12);
            \path [-,color=purple] (13) edge (14);
            \path [-,color=purple] (14) edge (15);
            \path [-,color=black] (15) edge[dashed] (16);
            \path [-,color=purple] (1) edge (5);
            \path [-,color=purple] (2) edge (6);
            \path [-,color=black] (3) edge[dashed] (7);
            \path [-,color=purple] (4) edge (8);
            \path [-,color=purple] (5) edge (9);
            \path [-,color=black] (6) edge[dashed] (10);
            \path [-,color=black] (7) edge[dashed] (11);
            \path [-,color=purple] (8) edge (12);
            \path [-,color=black] (9) edge[dashed] (13);
            \path [-,color=purple] (10) edge (14);
            \path [-,color=purple] (11) edge (15);
            \path [-,color=purple] (12) edge (16);
            
            \node[color=white,scale=0.0001] (20) at (0,-(3 + 1/4){};
        \end{tikzpicture}

==> mtsf_propagation.tikz <==
\begin{tikzpicture}[every node/.style={circle,inner sep=1pt,thick,draw},
	                        every edge/.style={very thick,draw}]
         
	        \node[color=teal,fill,label={above:\small}] (1) at (0,0){};
            \node[color=teal,fill] (2) [right of=1]{};
            \node (3) [right of=2]{};
            \node[label={right:\small}] (4) [right of=3]{};
            \node[color=teal,fill] (5) [below of=1]{};
            \node[color=teal,fill] (6) [right of=5]{};
            \node (7) [right of=6]{};
            \node (8) [right of=7]{};
            \node[color=teal,fill] (9) [below of=5]{};
            \node[color=teal,fill] (10) [right of=9]{};
            \node[color=teal,fill] (11) [right of=10]{};
            \node (12) [right of=11]{};
            \node[color=teal,fill] (13) [below of=9]{};
            \node[color=teal,fill] (14) [right of=13]{};
            \node[color=teal,fill] (15) [right of=14]{};
            \node (16) [right of=15]{};   

            \node (8) [right of=7,color=blue,fill,very thick,inner sep=2pt]{};
            \path [-,color=black] (2) edge[dashed] (3);
            \path [-,color=black] (6) edge[dashed] (7);
            \path [-,color=black] (9) edge[dashed] (10);
            \path [-,color=black] (11) edge[dashed] (12);
            \path [-,color=black] (15) edge[dashed] (16);
            \path [-,color=black] (3) edge[dashed] (7);
            \path [-,color=black] (6) edge[dashed] (10);
            \path [-,color=black] (7) edge[dashed] (11);
            \path [-,color=black] (9) edge[dashed] (13);
            
            \node (8) [right of=7,color=blue,fill,very thick,inner sep=2pt,label={right:\footnotesize}]{};
            \path [-,color=black] (2) edge[dashed] (3);
            \path [-,color=black] (6) edge[dashed] (7);
            \path [-,color=black] (9) edge[dashed] (10);
            \path [-,color=black] (11) edge[dashed] (12);
            \path [-,color=black] (15) edge[dashed] (16);
            \path [-,color=black] (3) edge[dashed] (7);
            \path [-,color=black] (6) edge[dashed] (10);
            \path [-,color=black] (7) edge[dashed] (11);
            \path [-,color=black] (9) edge[dashed] (13);

            
            \node (8) [right of=7,color=blue,fill,very thick,inner sep=2pt]{};
            \path [{<[scale=0.75]}-,color=blue] (4) edge (8);\node (4) [right of=3,color=blue,fill]{};
            \path [-{>[scale=0.75]},color=blue] (4) edge (3);\node (3) [right of=2,color=blue,fill]{};
            \path [{<[scale=0.75]}-,color=blue] (7) edge (8);\node (7) [right of=6,color=blue,fill]{};
            \path [{<[scale=0.75]}-,color=blue] (12) edge (8);\node (12) [right of=11,color=blue,fill]{};
            \path [-{>[scale=0.75]},color=blue] (12) edge (16);\node (16) [right of=15,color=blue,fill]{};

            \node (1) at (0,0)[color=teal,fill]{};
            \node (2) [right of=1,color=teal,fill]{};
            \node (5) [below of=1,color=teal,fill]{};
            \node (6) [right of=5,color=teal,fill]{};
            \node (9) [below of=5,color=teal,fill]{};
            \node (10) [right of=9,color=teal,fill]{};
            \node (11) [right of=10,color=teal,fill]{};
            \node (13) [below of=9,color=teal,fill]{};
            \node (14) [right of=13,color=teal,fill]{};
            \node (15) [right of=14,color=teal,fill]{};
            
            \path [-,color=teal] (1) edge (2);
            \path [-,color=teal] (5) edge (6);
            \path [-,color=teal] (10) edge (11);
            \path [-,color=teal] (13) edge (14);
            \path [-,color=teal] (14) edge (15);
            \path [-,color=teal] (1) edge (5);
            \path [-,color=teal] (2) edge (6);
            \path [-,color=teal] (5) edge (9);
            \path [-,color=teal] (10) edge (14);
            \path [-,color=teal] (11) edge (15);
            
            \node[above left=0.175 and 0.12 of 1,scale=0.3,fill,thick] (c5){};
            \node[above left=0.175 and 0.12 of 2,scale=0.3,fill,thick] (c5){};
            \node[above left=0.175 and 0.12 of 5,scale=0.3,fill,thick] (c5){};
            \node[above left=0.175 and 0.12 of 6,scale=0.3,fill,thick] (c5){};
            \node[above left=0.175 and 0.12 of 9,scale=0.3,fill,thick] (c5){};
            \node[above left=0.175 and 0.12 of 10,scale=0.3,fill,thick] (c5){};
            \node[above left=0.175 and 0.12 of 11,scale=0.3,fill,thick] (c5){};
            \node[above left=0.175 and 0.12 of 13,scale=0.3,fill,thick] (c5){};
            \node[above left=0.175 and 0.12 of 14,scale=0.3,fill,thick] (c5){};
            \node[above left=0.175 and 0.12 of 15,scale=0.3,fill,thick] (c5){};
            
            \node[above left=0.175 and 0.12 of 3,scale=0.3,fill,thick] (c5){};
            \node[above left=0.175 and 0.12 of 4,scale=0.3,fill,thick] (c5){};
            \node[above left=0.175 and 0.12 of 7,scale=0.3,fill,thick] (c5){};
            \node[above left=0.18 and 0.095 of 8,scale=0.3,fill,thick] (c5){};
            \node[above left=0.28 and 0.19 of 12,scale=0.3,fill,thick] (c5){};
            \node[above left=0.175 and 0.135 of 16,scale=0.3,fill,thick] (c5){};
            
            \draw[thick,-{stealth[scale=0.3]}] (3)++(-1/5,1/4) -- +(130:0.25);
            \draw[thick,-{stealth[scale=0.3]}] (4)++(-1/5,1/4) -- +(20:0.25);
            \draw[thick,-{stealth[scale=0.3]}] (7)++(-1/5,1/4) -- +(170:0.25);
            \draw[thick,-{stealth[scale=0.3]}] (8)++(-1/5,1/4) -- +(90:0.25);
            \draw[thick,-{stealth[scale=0.3]}] (12)++(-1/4,1/3) -- +(-50:0.25);
            \draw[thick,-{stealth[scale=0.3]}] (16)++(-1/5,1/4) -- +(-110:0.25);
        
            \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
    
            \centerarc[-{>[scale=0.5]}](3.1,-0.4)(0:(-70):0.2);
            \centerarc[-{>[scale=0.5]}](2.4,1/10)(0:(110):0.2);
            \centerarc[-{>[scale=0.5]}](3.3,-1.4)(0:(-140):0.2);
            \centerarc[-{>[scale=0.5]}](3.05,-2.4)(0:(-60):0.2);
            \centerarc[-{>[scale=0.5]}](2.4,-0.9)(0:(80):0.2);

            
            
            \node[color=white,scale=0.001] (20) at (0,-3.6){};
        \end{tikzpicture}

==> mtsf_propagation_bis.tikz <==
%bis
\begin{tikzpicture}[every node/.style={circle,inner sep=1pt,thick,draw},
	                        every edge/.style={very thick,draw}]
         
	        \node[cross out,very thick,color=teal,line width=2.8pt,inner sep=2pt] (1) at (0,0){};
            \node[color=white,scale=0.0001,label={above:\footnotesize $\tilde{f}(j,\phi,g) = 0$}] (20) at (0,-1/2){};
            
            \node[cross out,very thick,color=teal,line width=2.8pt,inner sep=2pt] (2) [right of=1]{};
            \node (3) [right of=2]{};
            \node[label={right:\footnotesize $\ \ \tilde{f}(i,\phi,g) = \psi_{(r,i)}(g(r))$}] (4) [right of=3]{};
            \node[cross out,very thick,color=teal,line width=2.8pt,inner sep=2pt] (5) [below of=1]{};
            \node[cross out,very thick,color=teal,line width=2.8pt,inner sep=2pt] (6) [right of=5]{};
            \node (7) [right of=6]{};
            \node (8) [right of=7]{};
            \node[cross out,very thick,color=teal,line width=2.8pt,inner sep=2pt] (9) [below of=5]{};
            \node[cross out,very thick,color=teal,line width=2.8pt,inner sep=2pt] (10) [right of=9]{};
            \node[cross out,very thick,color=teal,line width=2.8pt,inner sep=2pt] (11) [right of=10]{};
            \node (12) [right of=11]{};
            \node[cross out,very thick,color=teal,line width=2.8pt,inner sep=2pt] (13) [below of=9]{};
            \node[cross out,very thick,color=teal,line width=2.8pt,inner sep=2pt] (14) [right of=13]{};
            \node[cross out,very thick,color=teal,line width=2.8pt,inner sep=2pt] (15) [right of=14]{};
            \node (16) [right of=15]{};   

            \node (8) [right of=7,color=blue,fill,very thick,inner sep=2pt]{};
            \path [-,color=black] (2) edge[dashed] (3);
            \path [-,color=black] (6) edge[dashed] (7);
            \path [-,color=black] (9) edge[dashed] (10);
            \path [-,color=black] (11) edge[dashed] (12);
            \path [-,color=black] (15) edge[dashed] (16);
            \path [-,color=black] (3) edge[dashed] (7);
            \path [-,color=black] (6) edge[dashed] (10);
            \path [-,color=black] (7) edge[dashed] (11);
            \path [-,color=black] (9) edge[dashed] (13);
            
            \node (8) [right of=7,color=blue,fill,very thick,inner sep=2pt,label={right:\footnotesize $\ \ \tilde{f}(r,\phi,g) = g(r)$}]{};
            \path [-,color=black] (2) edge[dashed] (3);
            \path [-,color=black] (6) edge[dashed] (7);
            \path [-,color=black] (9) edge[dashed] (10);
            \path [-,color=black] (11) edge[dashed] (12);
            \path [-,color=black] (15) edge[dashed] (16);
            \path [-,color=black] (3) edge[dashed] (7);
            \path [-,color=black] (6) edge[dashed] (10);
            \path [-,color=black] (7) edge[dashed] (11);
            \path [-,color=black] (9) edge[dashed] (13);

            
            \node (8) [right of=7,color=blue,fill,very thick,inner sep=2pt]{};
            \path [<-,color=blue] (4) edge (8);\node (4) [right of=3,color=blue,fill]{};
            \path [->,color=blue] (4) edge (3);\node (3) [right of=2,color=blue,fill]{};
            \path [<-,color=blue] (7) edge (8);\node (7) [right of=6,color=blue,fill]{};
            \path [<-,color=blue] (12) edge (8);\node (12) [right of=11,color=blue,fill]{};
            \path [->,color=blue] (12) edge (16);\node (16) [right of=15,color=blue,fill]{};

            \node (1) at (0,0)[color=teal,fill]{};
            \node (2) [right of=1,color=teal,fill]{};
            \node (5) [below of=1,color=teal,fill]{};
            \node (6) [right of=5,color=teal,fill]{};
            \node (9) [below of=5,color=teal,fill]{};
            \node (10) [right of=9,color=teal,fill]{};
            \node (11) [right of=10,color=teal,fill]{};
            \node (13) [below of=9,color=teal,fill]{};
            \node (14) [right of=13,color=teal,fill]{};
            \node (15) [right of=14,color=teal,fill]{};
            
            \path [-,color=teal] (1) edge (2);
            \path [-,color=teal] (5) edge (6);
            \path [-,color=teal] (10) edge (11);
            \path [-,color=teal] (13) edge (14);
            \path [-,color=teal] (14) edge (15);
            \path [-,color=teal] (1) edge (5);
            \path [-,color=teal] (2) edge (6);
            \path [-,color=teal] (5) edge (9);
            \path [-,color=teal] (10) edge (14);
            \path [-,color=teal] (11) edge (15);
            
        \end{tikzpicture}

==> new_param_variation.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{24 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Mean degree}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{24 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={45.5}, xmax={204.5}, xticklabels={{$50$,$100$,$150$,$200$}}, xtick={{50.0,100.0,150.0,200.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Time in ms}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{24 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.7490744253997002}, ymax={4.135511650350301}, yticklabels={{$1$,$2$,$3$,$4$}}, ytick={{1.0,2.0,3.0,4.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9786c281-1979-44be-9ce8-9ed3198ad1df}, draw opacity={1.0}, line width={2}, dotted, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            50.0  2.4319999259599996  \\
            100.0  2.5600396339000002  \\
            150.0  2.61139626255  \\
            200.0  2.91035164684  \\
        }
        ;
    \addlegendentry {MTSF, $q' = 10^{-3}$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={8f7fd9d9-74bc-4805-b319-f12409d82fd5}, draw opacity={1.0}, line width={2}, dashed, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            50.0  2.25428107808  \\
            100.0  2.34928887878  \\
            150.0  2.6937036674100003  \\
            200.0  2.5295756079500005  \\
        }
        ;
    \addlegendentry {MTSF, $q' = 10^{-1}$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2aae0a22-45f3-43bf-b818-f9a80093a32a}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            50.0  1.73808417128  \\
            100.0  1.82200154652  \\
            150.0  1.9336663219999999  \\
            200.0  1.6747914454000001  \\
        }
        ;
    \addlegendentry {MTSF, $q' = 1$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={c409a1b5-2f5e-470f-a454-b61c2fcfb49e}, draw opacity={1.0}, line width={2}, dotted, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            50.0  0.8965733432899999  \\
            100.0  1.80619606815  \\
            150.0  2.66841359052  \\
            200.0  3.9768822379900004  \\
        }
        ;
    \addlegendentry {$\mathsf{L}_\theta f$, $q' = 10^{-3}$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={c94a4cc6-9123-4adb-8570-53fd3a887cd4}, draw opacity={1.0}, line width={2}, dashed, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            50.0  0.8449169883700001  \\
            100.0  1.75095113286  \\
            150.0  2.6715416945999997  \\
            200.0  3.95557313557  \\
        }
        ;
    \addlegendentry {$\mathsf{L}_\theta f$, $q' = 10^{-1}$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={1542edaa-72f9-4d97-9fbb-a3fa9d399e4a}, draw opacity={1.0}, line width={2}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            50.0  0.8864710292  \\
            100.0  1.84298632954  \\
            150.0  3.01535530646  \\
            200.0  4.03966908738  \\
        }
        ;
    \addlegendentry {$\mathsf{L}_\theta f$, $q' = 1$}
\end{axis}
\end{tikzpicture}


==> new_phantom_m10.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{24 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={m}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.7299999999999995}, xmax={10.27}, xticklabels={{$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$}}, xtick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{24pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Image Reconstruction Error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={40.130096301235625}, ymax={51.48631343031269}, yticklabels={{$42$,$44$,$46$,$48$,$50$}}, ytick={{42.0,44.0,46.0,48.0,50.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1291ddd6-d984-4a4b-b473-4c24a6273d1b}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  51.164911058735036  \\
            2.0  45.32179551097983  \\
            3.0  42.324470662923886  \\
            4.0  41.507491200527745  \\
            5.0  40.830849233588545  \\
            6.0  40.80938130702225  \\
            7.0  40.622668978395915  \\
            8.0  40.62200570360175  \\
            9.0  40.63847911303608  \\
            10.0  40.703173970567235  \\
        }
        ;
    \addlegendentry {MTSF}
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={3a606e8d-2c74-42a7-a3c0-19eeea1c20e7}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.45149867281327  \\
            19.81  40.45149867281327  \\
        }
        ;
    \addlegendentry {Exact}
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={3a606e8d-2c74-42a7-a3c0-19eeea1c20e7}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.45149867281327  \\
            19.81  40.45149867281327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={3a606e8d-2c74-42a7-a3c0-19eeea1c20e7}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.45149867281327  \\
            19.81  40.45149867281327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={3a606e8d-2c74-42a7-a3c0-19eeea1c20e7}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.45149867281327  \\
            19.81  40.45149867281327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={3a606e8d-2c74-42a7-a3c0-19eeea1c20e7}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.45149867281327  \\
            19.81  40.45149867281327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={3a606e8d-2c74-42a7-a3c0-19eeea1c20e7}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.45149867281327  \\
            19.81  40.45149867281327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={3a606e8d-2c74-42a7-a3c0-19eeea1c20e7}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.45149867281327  \\
            19.81  40.45149867281327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={3a606e8d-2c74-42a7-a3c0-19eeea1c20e7}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.45149867281327  \\
            19.81  40.45149867281327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={3a606e8d-2c74-42a7-a3c0-19eeea1c20e7}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.45149867281327  \\
            19.81  40.45149867281327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={3a606e8d-2c74-42a7-a3c0-19eeea1c20e7}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.45149867281327  \\
            19.81  40.45149867281327  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> param_variation.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Mean degree $\overline{d}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{18 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={45.5}, xmax={204.5}, xticklabels={{$50$,$100$,$150$,$200$}}, xtick={{50.0,100.0,150.0,200.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Time in $s$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{18 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0008061727049441472}, ymax={0.0042338136957352935}, yticklabels={{$10^{-3.00}$,$10^{-2.75}$,$10^{-2.50}$}}, ytick={{0.001,0.0017782794100389228,0.0031622776601683794}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={51967298-26c5-4b34-bf4f-dfd579a891f2}, draw opacity={1.0}, line width={2}, dotted, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            50.0  0.00243199992596  \\
            100.0  0.0025600396339000003  \\
            150.0  0.00261139626255  \\
            200.0  0.0029103516468400002  \\
        }
        ;
    \addlegendentry {MTSF, $q' = 10^{-3}$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9490e10f-3fee-4bb9-93ba-68be00693247}, draw opacity={1.0}, line width={2}, dashed, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            50.0  0.00225428107808  \\
            100.0  0.00234928887878  \\
            150.0  0.00269370366741  \\
            200.0  0.0025295756079500007  \\
        }
        ;
    \addlegendentry {MTSF, $q' = 10^{-1}$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={26f8c326-51bc-4a3d-b726-f365def1ccf4}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            50.0  0.00173808417128  \\
            100.0  0.0018220015465199998  \\
            150.0  0.001933666322  \\
            200.0  0.0016747914454  \\
        }
        ;
    \addlegendentry {MTSF, $q' = 1$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={c3171fa2-ac05-4db1-8b2e-a027ef44e734}, draw opacity={1.0}, line width={2}, dotted, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            50.0  0.00089657334329  \\
            100.0  0.00180619606815  \\
            150.0  0.00266841359052  \\
            200.0  0.00397688223799  \\
        }
        ;
    \addlegendentry {$\mathsf{L}_\theta f, q' = 10^{-3}$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={c4552ee0-f74f-4505-bedb-d5afe40354a5}, draw opacity={1.0}, line width={2}, dashed, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            50.0  0.00084491698837  \\
            100.0  0.00175095113286  \\
            150.0  0.0026715416945999994  \\
            200.0  0.00395557313557  \\
        }
        ;
    \addlegendentry {$\mathsf{L}_\theta f, q' = 10^{-1}$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={6dcdf865-b8b2-400c-9203-31e400c029ff}, draw opacity={1.0}, line width={2}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            50.0  0.0008864710292  \\
            100.0  0.0018429863295400001  \\
            150.0  0.00301535530646  \\
            200.0  0.00403966908738  \\
        }
        ;
    \addlegendentry {$\mathsf{L}_\theta f, q' = 1$}
\end{axis}
\end{tikzpicture}


==> phantom_m10.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{12 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$m$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.7299999999999995}, xmax={10.27}, xticklabels={{$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$}}, xtick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{12 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Image reconstruction error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={39.90543284216721}, ymax={51.99612428375571}, yticklabels={{$40.0$,$42.5$,$45.0$,$47.5$,$50.0$}}, ytick={{40.0,42.5,45.0,47.5,50.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{12 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c2a1ccda-255a-4e0d-9afa-44efacdcf5f0}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  51.6539349033334  \\
            2.0  49.47489107843865  \\
            3.0  44.17221034965469  \\
            4.0  42.73176099973086  \\
            5.0  42.18823073021167  \\
            6.0  41.220724954060735  \\
            7.0  41.656334539684046  \\
            8.0  41.264862178177204  \\
            9.0  41.17020507556423  \\
            10.0  40.92914205628179  \\
        }
        ;
    \addlegendentry {MTSF}
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={1df2ad4c-860a-43de-9c0d-c94d8cfef57c}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.24762222258953  \\
            19.81  40.24762222258953  \\
        }
        ;
    \addlegendentry {Exact}
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={1df2ad4c-860a-43de-9c0d-c94d8cfef57c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.24762222258953  \\
            19.81  40.24762222258953  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={1df2ad4c-860a-43de-9c0d-c94d8cfef57c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.24762222258953  \\
            19.81  40.24762222258953  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={1df2ad4c-860a-43de-9c0d-c94d8cfef57c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.24762222258953  \\
            19.81  40.24762222258953  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={1df2ad4c-860a-43de-9c0d-c94d8cfef57c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.24762222258953  \\
            19.81  40.24762222258953  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={1df2ad4c-860a-43de-9c0d-c94d8cfef57c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.24762222258953  \\
            19.81  40.24762222258953  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={1df2ad4c-860a-43de-9c0d-c94d8cfef57c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.24762222258953  \\
            19.81  40.24762222258953  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={1df2ad4c-860a-43de-9c0d-c94d8cfef57c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.24762222258953  \\
            19.81  40.24762222258953  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={1df2ad4c-860a-43de-9c0d-c94d8cfef57c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.24762222258953  \\
            19.81  40.24762222258953  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={1df2ad4c-860a-43de-9c0d-c94d8cfef57c}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            -8.809999999999999  40.24762222258953  \\
            19.81  40.24762222258953  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> sbm_j12_vp2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\mathfrak{Re}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.12356724413879444}, xmax={0.12265764109311089}, xticklabels={{$-0.10$,$-0.05$,$0.00$,$0.05$,$0.10$}}, xtick={{-0.10000000000000002,-0.05000000000000001,0.0,0.05000000000000001,0.10000000000000002}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathfrak{Im}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.11933727463724304}, ymax={0.11494959340361043}, yticklabels={{$-0.10$,$-0.05$,$0.00$,$0.05$,$0.10$}}, ytick={{-0.10000000000000002,-0.05000000000000001,0.0,0.05000000000000001,0.10000000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.07608995376068818  0.0  \\
        }
        ;
    \addlegendentry {$u_2$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11276049503057212  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10976636087531187  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0976952173251805  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10939397004957573  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09661371502449706  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10405690675032528  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1111120716655738  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08692345016339634  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1007830968878392  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10835564168192395  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10820935380404759  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0766883529238038  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09397505295807874  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11306095410394026  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.086194893051286  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0728561694092902  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09467089161937137  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11166102833763987  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09387088142300691  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09876602127829513  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08822669921229044  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09712755004004701  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08813754883415635  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07241217956789665  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11568901226579281  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11162532157397767  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11021451017317459  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10974624081865349  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10177731698856235  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11159959327485625  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10729072722151965  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11025921064432673  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10513519827601507  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09856471535950431  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1107562087756848  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11521595080697787  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11170216240666744  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08495468172564602  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08456878161985955  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08710268872667705  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0940008917391514  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07856195947613594  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11107957792421212  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08527960733937046  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1136812369464355  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0974391428198674  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09733436656807108  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10748476532843196  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08679707279336633  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09942949996269207  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09473825041285776  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.05630209709288386  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10698465622346427  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0880266204756462  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10878370986403578  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09245019877068995  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09971451955646254  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.07311895723702401  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09854039197413025  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11380317808903366  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10982389382748507  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08531975603771869  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10229627404312965  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09451106256405394  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0776535878979773  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09982731743439233  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09129677759384487  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10901452177002724  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.104876796752891  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08319093780554122  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1137389732696371  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08779723534759389  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10318070940787863  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10028898131018017  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09295133443054651  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11121505948857703  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11659861531147635  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09505922837693677  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11513463944051834  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11149534612678992  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09821239447311274  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10869701489763041  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08964162837050935  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0983769235985573  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11233651660369012  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10039528371332138  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1165112711556156  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08016480791482285  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10063315626047407  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11171027212156148  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.06797099232284178  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10991440344393823  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.07101232447435242  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11010416422028796  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11566908107988715  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10735960548960292  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09699477839977255  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11289389045926806  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={cde634f1-be97-48a2-9b9f-2d7588204a8d}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11150776047569529  0.0  \\
        }
        ;
    \addplot+[mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (-0.11150776047569529,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.07573385909830392  -0.008131121766265365  \\
        }
        ;
    \addlegendentry {$v_2$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.002337578064171864  -0.11270651422099247  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10955773542758789  -0.006915947737136686  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03447518162300868  0.09141216486040382  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09414082645913  -0.05551838624440406  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.06327994928676507  0.07289636617669085  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03561134054506518  0.09763189536831977  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.06658659740967608  0.08883679545529555  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07447011830363161  -0.044657167811368886  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09454706486211194  0.03448891792057945  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10315751136727633  -0.03253047149838734  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10773912426692021  0.008048897681640299  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.030071482682935618  0.07069288120357929  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09377444734077521  0.005458084317237899  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11199609325318086  0.015206026590518704  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08580684787279838  -0.006900160294529822  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07203072695086538  -0.010127514238151619  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09460038046728504  0.0012462275971631997  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07985285483028803  0.07802761743661489  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09385285191994891  -0.002181944864686  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0985960789999905  -0.005711068358416021  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08203027025900225  -0.03250212093744371  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09615075755578115  0.012663907299370331  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08538841803395529  0.02194437839467627  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.039362393175228994  0.06057137771204291  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.039739638470461705  -0.10872478771795747  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09504169795780135  0.058494980153010884  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07619966534367231  -0.07958602571209489  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.036438496175668314  -0.10352547439814361  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06989163565128266  0.07394600249314925  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11109852722364379  0.010551244641148243  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0014703968035767983  -0.10719346250580124  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08686057856768147  0.0678020981033934  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10109757192136361  -0.028440484452092723  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09457348597526885  -0.027690335500695093  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1026002137622518  0.041502140131300734  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0390387175331735  0.10831883298735985  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10676898584861665  0.032858770689050194  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04436721778526073  0.07239192517173929  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08028856892705165  -0.02628968689756316  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.018188926567559074  -0.08507344158134142  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03559878835026881  0.08708068922454879  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.061459628128184084  0.04903849178720483  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10173775497449161  0.04440190978491832  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.030526676488099192  -0.0794842240572417  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10269273386963451  0.04866441867187701  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08109001702098491  -0.053801948869783504  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0681305734518047  0.06942651542358932  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10359179375989891  -0.028241594549422083  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08638301159220978  0.007652549629535263  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.06824579704502161  -0.07231307255620292  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09443451313784011  0.009583019989872021  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.051253616354792524  -0.023353103705726734  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07469321584465917  -0.07651379082935199  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.012503187921643597  -0.08706994067100157  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06314948309716309  -0.08861256904712121  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.005999439138688002  0.09224371114991109  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09585832768973761  0.027657355988273683  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0721566310703712  0.012233961517238037  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09624585194476673  -0.021563239360111734  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11076071306727878  -0.026356164433265675  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06735697046490483  0.08673049164020187  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.084685363009432  0.010440130700704936  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08566728934551696  -0.05602502169339985  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09397796971914912  -0.010200590074707538  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07506789372422194  0.0198614267402341  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09976944924033436  -0.00361808466776355  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.05460451425635446  -0.07344860848726437  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0500738753484511  -0.09684351888049635  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.05641287199511514  0.08837998195275822  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.014233048264460283  -0.08206335481887558  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09648446933763229  0.06066042075496654  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.056931872649246006  -0.06690125263348956  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08326050530303017  0.061059972884038756  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.061029702212814924  -0.07970408713762847  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09117083793371016  0.019184455293641323  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.025532569869277925  0.10821145139371846  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07723402649539925  0.08763064817031173  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.025069988736831746  -0.09171786215560869  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.06617297760271633  0.09432062269888257  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1115253275594601  0.0029408018457500696  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09365563679895905  0.02977212867598755  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.05276926843676131  0.09507468402260212  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08939021035059116  0.006634886174626147  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09745688222772501  0.01330952420777007  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08158481064134203  -0.07718008878118791  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08710350232045368  -0.05002104763142827  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.056826771258955744  0.10191463034975809  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.052594323728886304  0.06065585573624119  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.095090045238814  -0.03311972861960334  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11166495774478959  0.0025361500877341364  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.005314439773743354  0.06783193442000492  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07158795826745454  -0.08351980924964049  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013263361606958658  0.06963013147021618  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08669420778767843  0.06783527102373865  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.06950299233487106  0.09259973925933651  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08889001657224099  -0.06024320669305181  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0965648652692378  -0.009902657891586498  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.035311645789560864  0.10733947691164226  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={44ce6c24-af58-48c4-8b64-a6a97c6ce3ea}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11157252470296924  -0.0  \\
        }
        ;
    \addplot+[mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (-0.11157252470296924,-0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.03636474888632475  -0.06692785364505668  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^*_x v_2$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04990392173112749  -0.10108323904043824  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04693153008397736  -0.09923789200250516  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03899563519621267  -0.08957713138993112  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.047623024957303  -0.09837089971890549  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04158644220118503  -0.08711371883090087  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.044700155646230845  -0.09381924458142839  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04581434298511148  -0.10112762806576088  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03522403252860136  -0.07936831036070807  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04396418503192412  -0.09053056593135607  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04592528944492624  -0.0979314633649313  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04879671779799797  -0.0963918252956906  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.030609619000669434  -0.07046154091593035  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.040155296527395176  -0.08491754718124439  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0493449717254041  -0.10168294800046768  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03996400008346232  -0.07624503951920278  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.030622008935603136  -0.06597942663029083  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04107425610915092  -0.0852272876070739  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04748331881676668  -0.10104514803555424  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.040020894685422324  -0.0849202371963169  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04668071499156626  -0.08703283256244754  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03803565894959007  -0.07961558737124053  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03980441051870465  -0.08843614436358067  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03717656950326907  -0.07994148083091054  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.028198719389684143  -0.06650655621213697  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.052154530331168625  -0.10334516580862953  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04993521117166089  -0.09980511880181653  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04809533873212438  -0.0991320476908255  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04902101863314684  -0.09819484500254357  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04694671105356088  -0.09027102713485619  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.05174676755492304  -0.09887610207910122  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04680726906407479  -0.09644521778453244  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.048819051120607776  -0.09878554987455417  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04463405986019815  -0.09506514032315559  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.043079337329173684  -0.08862883066437631  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.048179836018042724  -0.09963902298202447  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.048701609780182314  -0.10433189469762982  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04750399756593293  -0.10110729630246042  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.035981461822765674  -0.07690497545134718  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03879124130115552  -0.07505092628236745  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03714443351994605  -0.07866777339327888  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03580405052350517  -0.086996494952038  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03532914085952675  -0.07024180644421206  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.048531797138897895  -0.09983368693114855  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.039663028159785826  -0.07534231247172404  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.048633326447681424  -0.10270746220662139  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04130937472815796  -0.08811229268506776  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04385336548201057  -0.08682567833673888  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.048527358221207434  -0.09578070213335245  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03710307955836606  -0.07838333812015094  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0398814985385322  0.09108312330585729  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04017999438871689  0.0859958114946877  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.021287841815945605  0.052145262804534416  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.044533148354068075  0.097212321122218  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03998520051297897  0.07834977993965608  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04648179250792803  0.09838438683967918  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03867545749241465  0.08395894535092423  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04056099849067828  0.09115126839037628  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.029834867395020025  0.06682910974532348  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03861770136378786  0.09075742641598387  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.049496533594221924  0.10253134215917324  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04719908549005486  0.09915334577947271  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03346052489197686  0.07849203979411205  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.043425770133836195  0.09269244849413391  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.038267218310248416  0.08643801729101219  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03346481538740024  0.0700697586083753  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04569957038406691  0.08876138127076705  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03771264825257588  0.0833912898788917  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.045393081227291465  0.0991238029852658  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04296146471463212  0.09564384918164123  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03580092473671936  0.07520151364848238  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.05034527606077338  0.10224623537274413  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0357532584920839  0.08024163653913216  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.047410834014670944  0.09172156153243786  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.040606357498785606  0.09180680687894746  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0406089052876419  0.08385154635299158  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04830409457080406  0.10014162363652523  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.05028880791601008  0.10542893884426435  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04028974009374039  0.0861243717935809  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04807860070790302  0.10470764530388688  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04821558718382497  0.10060717745399585  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04445898610650421  0.08764220732329692  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04609523716131153  0.09848360444455236  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.038531236508364604  0.08093191727748486  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04180413162221707  0.08903595850833658  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.046034695247038876  0.10243853896443439  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04189293669123305  0.09129133134103826  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04816458420163124  0.10628286145813673  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03516225080097856  0.07217279156443707  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04467777791260087  0.09023818087787551  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04511873861652537  0.10217531145568787  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.028608570404856686  0.06173300816142813  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.047822948142949934  0.09906240425568051  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03019938496030396  0.06412697652077402  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.046978209396110644  0.0995517830113174  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04944527686498011  0.10469260838351346  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04520331603822619  0.09740297335309268  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03713034247246172  0.08968931656368863  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0444918267794234  0.10387084760346466  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={52b6a410-0154-43b9-80d0-025f3f886666}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.049048060296060035  0.10021335265217277  \\
        }
        ;
    \addplot+[mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (0.049048060296060035,0.10021335265217277)
        }
        ;
\end{axis}
\end{tikzpicture}


==> sbm_j75_vp2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\mathfrak{Re}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.12356724413879444}, xmax={0.12265764109311089}, xticklabels={{$-0.10$,$-0.05$,$0.00$,$0.05$,$0.10$}}, xtick={{-0.10000000000000002,-0.05000000000000001,0.0,0.05000000000000001,0.10000000000000002}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathfrak{Im}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.12788798129306925}, ymax={0.11818775511102192}, yticklabels={{$-0.10$,$-0.05$,$0.00$,$0.05$,$0.10$}}, ytick={{-0.10000000000000002,-0.05000000000000001,0.0,0.05000000000000001,0.10000000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.07608995376068818  0.0  \\
        }
        ;
    \addlegendentry {$u_2$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11276049503057212  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10976636087531187  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0976952173251805  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10939397004957573  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09661371502449706  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10405690675032528  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1111120716655738  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08692345016339634  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1007830968878392  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10835564168192395  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10820935380404759  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0766883529238038  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09397505295807874  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11306095410394026  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.086194893051286  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0728561694092902  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09467089161937137  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11166102833763987  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09387088142300691  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09876602127829513  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08822669921229044  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09712755004004701  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08813754883415635  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07241217956789665  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11568901226579281  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11162532157397767  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11021451017317459  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10974624081865349  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10177731698856235  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11159959327485625  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10729072722151965  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11025921064432673  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10513519827601507  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09856471535950431  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1107562087756848  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11521595080697787  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11170216240666744  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08495468172564602  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08456878161985955  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08710268872667705  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0940008917391514  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07856195947613594  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11107957792421212  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08527960733937046  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1136812369464355  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0974391428198674  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09733436656807108  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10748476532843196  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08679707279336633  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09942949996269207  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09473825041285776  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.05630209709288386  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10698465622346427  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0880266204756462  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10878370986403578  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09245019877068995  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09971451955646254  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.07311895723702401  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09854039197413025  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11380317808903366  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10982389382748507  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08531975603771869  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10229627404312965  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09451106256405394  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0776535878979773  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09982731743439233  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09129677759384487  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10901452177002724  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.104876796752891  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08319093780554122  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1137389732696371  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08779723534759389  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10318070940787863  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10028898131018017  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09295133443054651  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11121505948857703  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11659861531147635  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09505922837693677  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11513463944051834  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11149534612678992  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09821239447311274  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10869701489763041  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08964162837050935  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0983769235985573  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11233651660369012  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10039528371332138  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.1165112711556156  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08016480791482285  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10063315626047407  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11171027212156148  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.06797099232284178  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10991440344393823  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.07101232447435242  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11010416422028796  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11566908107988715  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10735960548960292  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09699477839977255  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11289389045926806  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={652c5e0a-9eae-4fbc-8ee2-6db1fb000659}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11150776047569529  0.0  \\
        }
        ;
    \addplot+[mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (-0.11150776047569529,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.07879938940033612  -0.010317795539797925  \\
        }
        ;
    \addlegendentry {$v_2$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0042564999175582294  0.11122334747694387  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1090573481805144  0.015897081329601968  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.05621702427356656  -0.07936219433382886  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09124334355697804  0.050877551299824575  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06473611523178933  -0.06623901870674304  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.02725780068355413  -0.09384969324688545  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0776253378710897  -0.07279834022910088  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.07882039153262016  0.02521159526292743  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08748071768111254  -0.03409996163095527  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09109789128780685  0.04002738834351129  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09903842039144577  -0.01570139029781327  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.01055539779600388  -0.08278288600459827  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09174613690724162  0.0022837289518055108  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10972369952745469  -0.018261379115518794  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0806149753624115  -0.007181192199776506  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.06726511114755611  0.0006284024472423787  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09151532524875468  -0.004723004995377165  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.07135795865577793  -0.08463804001304943  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09407080786022796  -0.006171247513864597  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09714500082318135  -0.015269813665789186  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08393014923585254  0.027466736676897544  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08967802884250174  0.006430103725473925  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08827600689110669  -0.011734189009109487  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.052329576050001055  -0.03813158688730095  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04776313932451544  0.10874768183308867  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09080464738121248  -0.06235018037557515  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.07799697324040065  0.07545962036345465  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04109601631518662  0.10165119750165208  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0781167042147375  -0.06254827549778469  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10794025260548919  -0.027523230512560067  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.004121975542227242  0.10279313692827081  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08540226397448071  -0.06440161985189118  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09818670162414918  0.017127345215217134  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09417682294281635  0.02519864631449907  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09787123683086141  -0.04265750839702739  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.025484891884290903  -0.10829162207579045  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10986422555819302  -0.021657792432001378  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03525707888734209  -0.07463418326948387  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07931028547940755  0.01432343184230525  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.010709410112846344  0.08134911007858692  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0016292965067635163  -0.09723343362941667  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0673059157578125  -0.046377923336291614  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09720411297087135  -0.04493266924749503  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.039095058614830515  0.06819182256179832  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09617988419778412  -0.05633241083078595  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07048740781522872  0.058311744437782656  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06083378020235913  -0.07171634838319287  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10038382207510856  0.018422675865241624  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08172997654725721  -0.014120136249959695  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04892209159799079  0.08649984541102713  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10375953240584865  0.0007520391334512749  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.039060449783044626  0.04228653058992596  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08288926637635396  0.06289728906683369  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0031125879142805918  0.08499908133278955  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.07009910547045559  0.08457111834645481  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.00719593224709983  -0.09150659039104139  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.08985343613190433  -0.04850872759032744  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.07147703923639372  -0.026518625243801767  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.10213975029106491  -0.00903506168692841  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11191539973990675  0.030599693277354685  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.061478170246919706  -0.09029317885537679  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.07798019857911473  -0.03573743901346318  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08217530182384082  0.06569779217456831  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09465391979311683  -0.009847293350751867  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.07367454926454975  -0.02366327178557553  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09863037515497022  0.015291715068072717  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0749090665494591  0.07014755905015164  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.06389026373626673  0.08874439134794021  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07129978960373545  -0.07491929954530333  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.022296807280659477  0.08504023459543386  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10461272867483044  -0.06924190200613009  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04252124904255587  0.07922846473869334  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.07710698262942435  -0.0729690706234576  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04335797588857693  0.0954645237439811  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10166436073142376  -0.019410208498762866  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.021772185556110213  -0.10738310162235708  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.07878019577443707  -0.09972754102137536  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.034435388022409814  0.08969441968101452  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08111802364697566  -0.08726630318422864  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.11433649918047611  -0.007662442100451048  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09359044294701908  -0.0380069169013856  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04300295434084802  -0.10191915093082039  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08923391037193203  -0.0007991056738079782  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09504701811143147  -0.022637476254516814  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.064047704526852  0.09022574300917889  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08008795807291363  0.06406182105237843  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04139936538661845  -0.11789207721520956  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.055946892044385674  -0.06518423004826944  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.09673858844836594  0.03640191400639345  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.10849516278897595  0.022819943499213385  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.013576003731571465  -0.06984347438362852  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.07677340364142526  0.08401114803232393  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.005588171151971113  -0.06452528474046254  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0798830501937637  -0.07362273053803937  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08020144851341542  -0.09041618475410375  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08208667678304485  0.07084856476328621  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08944555712785329  0.04624561298165783  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06753791799991676  -0.0963699244070406  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={55c7743d-c2be-4b45-ab3b-f0f0c96d3536}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11443191422754605  0.0  \\
        }
        ;
    \addplot+[mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (0.11443191422754605,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.053285191209207994  0.05896175940781466  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^*_x v_2$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.05101296885601379  0.09892637577522254  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03882856698175609  0.10314341846724495  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.015006540923055978  0.09609118293152519  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04323504186814579  0.0951031236310495  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.034901081010243265  0.0857921136168832  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03602588444406923  0.09084540863830946  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.026442640323644823  0.1030828705092515  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01539263545738895  0.08131018036342766  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03915639159626287  0.08533733266510768  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03224217800880646  0.0941353258449546  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.05252223483063742  0.08541988772711179  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.011186283804284387  0.08269999814106527  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.032216987659767146  0.0859338976275256  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.045542515486810306  0.10148225208540412  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.049100678444352334  0.06433869092852805  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.020147962667793843  0.06417982290148488  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03658652092801997  0.08401659370597733  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03721178791780337  0.10426331531622564  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0324723576819568  0.08850393874810528  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06380691992050411  0.07482643493166172  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03314198530370642  0.08185536258889466  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.019655372825481535  0.08773346801585041  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.027665856790996066  0.08464599785199722  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.002344296902043918  0.06470631128531198  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.060125895587142805  0.10243169656921512  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.05414711630686032  0.09592246230442814  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04360139653918436  0.09938108653004996  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.05340952264137572  0.09575631259461874  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.05798084378474099  0.0815642568722907  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.06626729321497866  0.08953922157548823  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04246250177906061  0.093703551824828  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04898136802996908  0.09508912092046656  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03299672841770419  0.0940488715704723  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.040556392016488946  0.08865339712775065  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.043899317149661485  0.09732056296198899  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03520117315945703  0.10553403495724849  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.03684763627334954  0.1057424216272547  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.02667752937475219  0.07811294611285893  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.046486627396581194  0.06583521516527241  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.029011848597169612  0.07675077730237065  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0018585962153780894  0.09722932089951729  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.041752298936680164  0.07026907998890261  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04473952171151371  0.09729316286966778  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04684383359448063  0.06312054757818111  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.038736462489498115  0.10451505684879724  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.029907474984034923  0.0864539018203746  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.04836636101415427  0.08065158746966442  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.05365912532160422  0.0868159259016638  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.029170191939041072  0.07764191661964652  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.016906992386552713  -0.09792725826293128  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.033496950641736405  -0.09820672291469495  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0005706088979349731  -0.057563389511668714  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.028880125402431945  -0.099963182267807  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04646386573379693  -0.07124353452780112  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03956090149139505  -0.10247484432443046  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.026093189834105093  -0.08800217594003024  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.020740740098460685  -0.09998279020566944  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.017571110500186563  -0.07418531322716378  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.009590351429016623  -0.10208910857028607  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04693493774657232  -0.10610612398130789  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04069322842290751  -0.10137299800853962  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.00821375914652436  -0.08538506941123872  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03537050885145988  -0.09908535325688103  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.019372098254744067  -0.09317218215618918  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.029665251460875744  -0.07146931157283937  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.05578083806871423  -0.08276645188290466  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.024971150177305397  -0.09954139817597632  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.030499186019798848  -0.10501110630850334  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.023541095696257335  -0.10070937521063014  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.030939634342143366  -0.08229051064206466  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.05803911242427383  -0.11121926732011281  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.018451046124259362  -0.08800434728983499  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.06013006852745966  -0.08748912444840501  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.019727792979799524  -0.10297671363451895  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04335908609199159  -0.0939807857498636  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.044453556753511654  -0.10014509408797558  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.048463697721913335  -0.11748690006782778  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03184290226457219  -0.09064719767062186  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03445030477009648  -0.1140557667681932  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04529426646047824  -0.10526147200945356  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.05257590283710212  -0.08625236915141325  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0358806743013453  -0.104639116109518  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03303435535431744  -0.0828978931968032  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.032664691310523644  -0.09208370607570482  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.024850404753816516  -0.107820455110748  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.028030211056329447  -0.09865244656354627  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03146329064275073  -0.12092357365899119  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.03801250589533291  -0.07703303169400214  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04813935766133175  -0.09146614719263933  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.020482608518894024  -0.10896060259642204  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.022392776345124533  -0.06753504541238903  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.04619464084627922  -0.10401001710163078  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.021494079134321012  -0.06109619128742017  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.038293065075149256  -0.10166242829721564  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.042519981199717595  -0.1131344775385201  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.033911689308002084  -0.10299387827720234  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0017644731574493686  -0.10067795709308958  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.013063569598358936  -0.1169524512241237  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a243be22-449c-42e7-a5ba-bf4c08bd19ba}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            -0.0503050678808999  -0.10278162841324567  \\
        }
        ;
    \addplot+[mark={square*}, mark size={3.0 pt}, mark repeat={100}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (-0.0503050678808999,-0.10278162841324567)
        }
        ;
\end{axis}
\end{tikzpicture}


==> sbm_sm_rec.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time in s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0005072062585816689}, xmax={29.96859881093156}, xticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$}}, xtick={{0.001,0.01,0.1,1.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Reconstruction error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.2380800501890885e-5}, ymax={5.1227198587161644e-5}, yticklabels={{$10^{-4.6}$,$10^{-4.4}$}}, ytick={{2.511886431509577e-5,3.9810717055349695e-5}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={ca16e326-5717-483f-a32b-01a8bfe4d56d}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0018632655327999994  4.6094464976668066e-5  \\
            0.0031035786361999994  3.703798719748985e-5  \\
            0.0035661654758000006  3.3427748851838466e-5  \\
            0.006236014886400001  3.037312198118292e-5  \\
            0.014701249190199998  2.839496305657054e-5  \\
            0.0198615820652  2.7063528520967498e-5  \\
            0.037151265315399994  2.6135139695583426e-5  \\
            0.05817498278879999  2.5632358022505907e-5  \\
            0.0902285040462  2.5302460260476415e-5  \\
            0.14888378976519998  2.5109264571537557e-5  \\
        }
        ;
    \addlegendentry {MTSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5db64c47-b5ba-4959-ad96-ebe5d2db0d91}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0035923954207999994  2.5133541744194787e-5  \\
            0.0047632793134  2.5015963683811668e-5  \\
            0.0051625295425999996  2.4898923068404737e-5  \\
            0.008456681195200003  2.4848430639316365e-5  \\
            0.0173042123938  2.4848612472597792e-5  \\
            0.019383968835199997  2.4829322898094675e-5  \\
            0.0363502558686  2.481909403400939e-5  \\
            0.05355877232620001  2.481131585552164e-5  \\
            0.09120776561720005  2.481391371753439e-5  \\
            0.15565105202340007  2.4809616634883226e-5  \\
        }
        ;
    \addlegendentry {MTSF+GS}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={d49e3ee1-1ca5-482c-86f8-f7284b99881d}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0006921919472000001  4.6871982105904135e-5  \\
            0.0011996587718  2.4471087108297717e-5  \\
            0.0016507676502  2.2911508373741305e-5  \\
            0.0034622247486  2.4724078285459098e-5  \\
            0.0067802581064  2.480345581010339e-5  \\
            0.007848105523799997  2.4803558772118917e-5  \\
            0.009274831255199996  2.480355877517328e-5  \\
            0.009763153799600001  2.480355877517328e-5  \\
            0.0100140809376  2.480355877517328e-5  \\
            0.009952526642999998  2.480355877517328e-5  \\
        }
        ;
    \addlegendentry {CG}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={f62245d5-5197-4814-9be4-ad5fd3654ca8}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0012555345316000003  4.781039436785612e-5  \\
            0.0016766699342000005  2.3393586122956167e-5  \\
            0.0023740661493999995  2.315072797187092e-5  \\
            0.004954432405399997  2.4796055914647865e-5  \\
            0.007583537448399998  2.480355868447636e-5  \\
            0.0084280318778  2.4803558775212996e-5  \\
            0.008709491735399998  2.4803558775212996e-5  \\
            0.009477852047200001  2.4803558775212996e-5  \\
            0.009945041298599999  2.4803558775212996e-5  \\
            0.008809355617  2.4803558775212996e-5  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^{-1}$+CG}
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={b6ae2df4-ca8d-4682-b28f-2e37c59d0dd5}, draw opacity={1.0}, line width={2}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            21.959603747652  9.778013339011141e-6  \\
            21.959603747652  0.00011725344117458102  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={b883f92b-179c-4747-8d32-6f84d468a8af}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            8.584258155258685e-9  2.4803558775335395e-5  \\
            1.7707133922243495e6  2.4803558775335395e-5  \\
        }
        ;
    \addlegendentry {$\Vert f_* - f_\top \Vert_2 / n$}
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={2c887e9e-4ca6-4c4d-8976-2e7511fc8000}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            8.584258155258685e-9  5.004060375021011e-5  \\
            1.7707133922243495e6  5.004060375021011e-5  \\
        }
        ;
    \addlegendentry {$\Vert g - f_\top \Vert_2 / n$}
\end{axis}
\end{tikzpicture}


==> sbm_var.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={$\alpha$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.05989699999999987}, xmax={2.059997}, xticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$}}, xtick={{0.0,0.5,1.0,1.5,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Mean Squared Error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.9166582899540574}, ymax={2.95824282468001}, yticklabels={{$1.0$,$1.5$,$2.0$,$2.5$}}, ytick={{1.0,1.5,2.0,2.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={358e4004-db5c-498b-9ca8-36f0c9ac0aa0}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  2.858553618197946  \\
            0.0203010101010101  2.8501945067515093  \\
            0.0405020202020202  2.840767968996046  \\
            0.0607030303030303  2.8655114046525805  \\
            0.08090404040404041  2.8634463069808467  \\
            0.1011050505050505  2.847790107890935  \\
            0.12130606060606061  2.868804404327533  \\
            0.14150707070707072  2.87333265501246  \\
            0.1617080808080808  2.8230934356261153  \\
            0.1819090909090909  2.842902950497303  \\
            0.20211010101010102  2.877450479864955  \\
            0.2223111111111111  2.8677844722201806  \\
            0.2425121212121212  2.868163486635882  \\
            0.2627131313131313  2.876966132558859  \\
            0.2829141414141414  2.8482749399583644  \\
            0.3031151515151515  2.876854693132592  \\
            0.3233161616161616  2.891714311056717  \\
            0.3435171717171717  2.8554887118298966  \\
            0.36371818181818183  2.818183832915487  \\
            0.38391919191919194  2.868097608321053  \\
            0.40412020202020205  2.8294439136375433  \\
            0.4243212121212121  2.8680326356466237  \\
            0.4445222222222222  2.8492615841591955  \\
            0.4647232323232323  2.86263112902715  \\
            0.4849242424242424  2.865381245986749  \\
            0.5051252525252525  2.8894004324019473  \\
            0.5253262626262626  2.8401777289937953  \\
            0.5455272727272727  2.8504205977402504  \\
            0.5657282828282828  2.8674858133166103  \\
            0.585929292929293  2.86137698269727  \\
            0.606130303030303  2.8375886927415928  \\
            0.6263313131313132  2.8528889802866053  \\
            0.6465323232323232  2.8298686380792866  \\
            0.6667333333333333  2.8959197606024736  \\
            0.6869343434343435  2.819716012552616  \\
            0.7071353535353535  2.8604615540224847  \\
            0.7273363636363637  2.9004621303009737  \\
            0.7475373737373737  2.850837392261412  \\
            0.7677383838383839  2.8285964201712694  \\
            0.7879393939393939  2.8487046175258173  \\
            0.808140404040404  2.8778346230743734  \\
            0.8283414141414142  2.8639892930798565  \\
            0.8485424242424242  2.8650400909038303  \\
            0.8687434343434344  2.8464259890397967  \\
            0.8889444444444444  2.8757025644032703  \\
            0.9091454545454546  2.869945167574323  \\
            0.9293464646464646  2.8238503423963306  \\
            0.9495474747474747  2.8599465650049725  \\
            0.9697484848484849  2.8629349432674753  \\
            0.9899494949494949  2.88497407389627  \\
            1.010150505050505  2.8247744562207053  \\
            1.0303515151515152  2.8707109457227378  \\
            1.0505525252525252  2.837914275152851  \\
            1.0707535353535353  2.838113657934184  \\
            1.0909545454545455  2.8458865434999696  \\
            1.1111555555555555  2.8673368228972023  \\
            1.1313565656565656  2.8724862610038144  \\
            1.1515575757575758  2.8394327635688468  \\
            1.171758585858586  2.853501356838095  \\
            1.1919595959595959  2.84303503507953  \\
            1.212160606060606  2.826780553447257  \\
            1.2323616161616162  2.8174169588618936  \\
            1.2525626262626262  2.894493764734726  \\
            1.2727636363636363  2.8511307587693553  \\
            1.2929646464646465  2.8461946429796194  \\
            1.3131656565656566  2.828818488744543  \\
            1.3333666666666666  2.846766157258264  \\
            1.3535676767676768  2.844622280405416  \\
            1.373768686868687  2.8449365201044365  \\
            1.3939696969696969  2.8591030246738276  \\
            1.414170707070707  2.835404629907939  \\
            1.4343717171717172  2.871936364752913  \\
            1.4545727272727274  2.825270209783645  \\
            1.4747737373737373  2.876972545208207  \\
            1.4949747474747475  2.8657783597299846  \\
            1.5151757575757576  2.8481445272342745  \\
            1.5353767676767678  2.878247358329982  \\
            1.5555777777777777  2.8615506863784432  \\
            1.575778787878788  2.826203756797964  \\
            1.595979797979798  2.8330990605775055  \\
            1.616180808080808  2.8841572301591265  \\
            1.6363818181818182  2.8532880103606106  \\
            1.6565828282828283  2.8691444056996787  \\
            1.6767838383838385  2.8603741939821736  \\
            1.6969848484848484  2.8769287841681814  \\
            1.7171858585858586  2.867360521910083  \\
            1.7373868686868688  2.8783533010236395  \\
            1.7575878787878787  2.8622294025428223  \\
            1.7777888888888889  2.888574489989097  \\
            1.797989898989899  2.8464900796018267  \\
            1.8181909090909092  2.873185743418711  \\
            1.8383919191919191  2.8407825010563728  \\
            1.8585929292929293  2.8571285585671475  \\
            1.8787939393939395  2.838315860605283  \\
            1.8989949494949494  2.8633594508303952  \\
            1.9191959595959596  2.889742307055516  \\
            1.9393969696969697  2.876192121898294  \\
            1.95959797979798  2.8601070370403123  \\
            1.9797989898989898  2.8572675317221417  \\
            2.0  2.843868014150874  \\
        }
        ;
    \addlegendentry {$\overline{f}$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={7ea96021-b4d3-4660-8b69-10d180e204f4}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  2.8583031509245234  \\
            0.0203010101010101  2.79967315316257  \\
            0.0405020202020202  2.740387364445668  \\
            0.0607030303030303  2.713658337289882  \\
            0.08090404040404041  2.6613167519264698  \\
            0.1011050505050505  2.5972544818689065  \\
            0.12130606060606061  2.56596815231999  \\
            0.14150707070707072  2.5202806244939446  \\
            0.1617080808080808  2.428841057517344  \\
            0.1819090909090909  2.3962177622377236  \\
            0.20211010101010102  2.374664944252314  \\
            0.2223111111111111  2.3181685193101993  \\
            0.2425121212121212  2.268904120313465  \\
            0.2627131313131313  2.227405915624536  \\
            0.2829141414141414  2.1577223495096565  \\
            0.3031151515151515  2.1295710166060497  \\
            0.3233161616161616  2.0928448072038344  \\
            0.3435171717171717  2.0214452859206498  \\
            0.36371818181818183  1.9513518334623456  \\
            0.38391919191919194  1.9356304892080658  \\
            0.40412020202020205  1.8669523575750695  \\
            0.4243212121212121  1.8420696566054278  \\
            0.4445222222222222  1.7876152804637724  \\
            0.4647232323232323  1.748957621911045  \\
            0.4849242424242424  1.7061375952616635  \\
            0.5051252525252525  1.671677708312138  \\
            0.5253262626262626  1.6073587896909518  \\
            0.5455272727272727  1.568965258538204  \\
            0.5657282828282828  1.5356771654606378  \\
            0.585929292929293  1.4920070253854145  \\
            0.606130303030303  1.44306269721424  \\
            0.6263313131313132  1.4100716313509996  \\
            0.6465323232323232  1.3608339777119314  \\
            0.6667333333333333  1.3468066506849916  \\
            0.6869343434343435  1.289050097893638  \\
            0.7071353535353535  1.2670061265627202  \\
            0.7273363636363637  1.2406588097025906  \\
            0.7475373737373737  1.1964878195424995  \\
            0.7677383838383839  1.1646070702287947  \\
            0.7879393939393939  1.1394022835847517  \\
            0.808140404040404  1.1154640395987274  \\
            0.8283414141414142  1.090863839695486  \\
            0.8485424242424242  1.0673229893918117  \\
            0.8687434343434344  1.0459347450331626  \\
            0.8889444444444444  1.0275341802987021  \\
            0.9091454545454546  1.0152873581885626  \\
            0.9293464646464646  0.9953181860301472  \\
            0.9495474747474747  0.9902187927316467  \\
            0.9697484848484849  0.98085432974817  \\
            0.9899494949494949  0.9799467465307229  \\
            1.010150505050505  0.9744389843330937  \\
            1.0303515151515152  0.9787250048970485  \\
            1.0505525252525252  0.9837911505192652  \\
            1.0707535353535353  0.987394698521106  \\
            1.0909545454545455  0.9992662827690788  \\
            1.1111555555555555  1.0117516860927551  \\
            1.1313565656565656  1.0329098600405389  \\
            1.1515575757575758  1.0474778852112752  \\
            1.171758585858586  1.0670620973834217  \\
            1.1919595959595959  1.0888494862058213  \\
            1.212160606060606  1.1147404775999346  \\
            1.2323616161616162  1.1387843921378513  \\
            1.2525626262626262  1.1811055143553075  \\
            1.2727636363636363  1.2062784760248557  \\
            1.2929646464646465  1.2349938865288412  \\
            1.3131656565656566  1.2602870583158199  \\
            1.3333666666666666  1.3009726850151828  \\
            1.3535676767676768  1.3365092893876795  \\
            1.373768686868687  1.3750624290465914  \\
            1.3939696969696969  1.4168035523574667  \\
            1.414170707070707  1.448429606566997  \\
            1.4343717171717172  1.5031022255401496  \\
            1.4545727272727274  1.5239590252254758  \\
            1.4747737373737373  1.5864917327793218  \\
            1.4949747474747475  1.6248041368485784  \\
            1.5151757575757576  1.6608553328789533  \\
            1.5353767676767678  1.7147858715360893  \\
            1.5555777777777777  1.7530691046297882  \\
            1.575778787878788  1.7813904813236956  \\
            1.595979797979798  1.8287638194778295  \\
            1.616180808080808  1.906998210242358  \\
            1.6363818181818182  1.9360134731905092  \\
            1.6565828282828283  1.9887393566919591  \\
            1.6767838383838385  2.0318792176707627  \\
            1.6969848484848484  2.0928446614224625  \\
            1.7171858585858586  2.134572277590235  \\
            1.7373868686868688  2.1868699405676635  \\
            1.7575878787878787  2.2233288017349673  \\
            1.7777888888888889  2.2913435941173246  \\
            1.797989898989899  2.3092176004885028  \\
            1.8181909090909092  2.3784205760169277  \\
            1.8383919191919191  2.4008380605339035  \\
            1.8585929292929293  2.4593260281964953  \\
            1.8787939393939395  2.500929216992307  \\
            1.8989949494949494  2.5694900878711335  \\
            1.9191959595959596  2.638210767579694  \\
            1.9393969696969697  2.6763582875583753  \\
            1.95959797979798  2.7223265683221602  \\
            1.9797989898989898  2.7599408548472524  \\
            2.0  2.8031991333835315  \\
        }
        ;
    \addlegendentry {$\hat{f}$}
\end{axis}
\end{tikzpicture}


==> synchro_dc-sbm-1_m_10.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time in s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.006043832282038058}, xmax={1.8389775445473278}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$}}, xtick={{0.01,0.1,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Synchronization error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0006442071539341557}, ymax={0.015524066596529228}, yticklabels={{$10^{-3.0}$,$10^{-2.7}$,$10^{-2.4}$,$10^{-2.1}$}}, ytick={{0.000999999999999999,0.001995262314968879,0.003981071705534969,0.007943282347242805}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4b05899d-2dcb-479a-b27c-2d53526b8fd2}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.016402781409000002  0.011659783413536485  \\
            0.022556058421  0.008246108408293441  \\
            0.05330395903  0.005699018319234661  \\
            0.07389146191700001  0.0036638853038811737  \\
            0.108238108144  0.0029434193777324587  \\
            0.176377905014  0.00269279696574805  \\
            0.290245381918  0.002647996304986796  \\
            0.48983266563299993  0.0026060011335052695  \\
            0.800428992772  0.002609023182839089  \\
            1.3539869637439998  0.002643204621866625  \\
        }
        ;
    \addlegendentry {MTSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={f5d4ff7f-2caa-431c-99c8-8df018ba6c46}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.01458272129  0.01304025261026671  \\
            0.034885042754  0.009073435337657953  \\
            0.04298569170199999  0.005220993175062114  \\
            0.07288861890000001  0.002671657073694884  \\
            0.12614286677900002  0.0017773678044581361  \\
            0.203393383066  0.0011197160567019398  \\
            0.351366752418  0.0011010845658657943  \\
            0.55178428512  0.0010855228808962958  \\
            0.9269922318920001  0.0010819794077980796  \\
            1.5642111199029998  0.0010804984530414098  \\
        }
        ;
    \addlegendentry {MTSF+GS}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={4087658b-33c6-49cb-a375-e2117bb3ae54}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0071054806529999995  0.013016309911467938  \\
            0.013845808090999999  0.010122157714029694  \\
            0.015308878737000002  0.008434005613508586  \\
            0.033181721866000005  0.005392636804020183  \\
            0.060401774627000006  0.0038118572546766887  \\
            0.097562559217  0.0024030287221361293  \\
            0.162155727399  0.0013501271469343356  \\
            0.259009026194  0.001094529792965911  \\
            0.43625156005999993  0.0011603801783743903  \\
            0.739117310739  0.0013294246548541933  \\
        }
        ;
    \addlegendentry {CG}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={f8079c49-e413-484e-8e94-24cf81d6091f}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.008622651865  0.012707024454883491  \\
            0.014581169878  0.008193506535305392  \\
            0.022564600163999998  0.004797050285122201  \\
            0.03795175675799999  0.0024302843295938644  \\
            0.06234046987400001  0.0015959040788273533  \\
            0.104775799138  0.0008031568837606334  \\
            0.18251523656200003  0.0007405406534502072  \\
            0.299331454202  0.0007166304495081781  \\
            0.48758448288100004  0.0007094557511862463  \\
            0.8302779494610001  0.0007091209017708323  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^{-1}$+CG}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={a78a2a42-453b-441b-9f3a-9665855cab09}, draw opacity={1.0}, line width={2}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4724971809197989  2.6732870192191075e-5  \\
            1.4724971809197989  0.3740980556048076  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={0666fb08-f63d-493f-87d6-cf87676fd7bc}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            1.98631618758547e-5  0.0007049173234658236  \\
            559.551994750079  0.0007049173234658236  \\
        }
        ;
    \addlegendentry {Lanczos}
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={294a8047-c5d1-4268-bbe1-89c4f588c0ee}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            1.98631618758547e-5  0.007499861943655  \\
            559.551994750079  0.007499861943655  \\
        }
        ;
    \addlegendentry {UST}
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={78f11543-29e9-4df4-aa66-f680822405d0}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            1.98631618758547e-5  0.00892078843738502  \\
            559.551994750079  0.00892078843738502  \\
        }
        ;
    \addlegendentry {MST}
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={07ac05d7-816f-473f-a2a4-d59b3cde6616}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            1.98631618758547e-5  0.014187074748659163  \\
            559.551994750079  0.014187074748659163  \\
        }
        ;
    \addlegendentry {INIT}
\end{axis}
\end{tikzpicture}


==> synchro_dc-sbm-1_m_3.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time in s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.0021277792327956207}, xmax={0.9423146612067719}, xticklabels={{$10^{-2}$,$10^{-1}$}}, xtick={{0.01,0.1}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Synchronization error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.611359259560328e-7}, ymax={0.019502218382088245}, yticklabels={{$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$}}, ytick={{1.0e-6,1.0e-5,0.0001,0.001,0.01}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={041398aa-b51b-4994-ae2f-75dbb2107d0e}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0046705604820000005  0.008686652487748237  \\
            0.008416819834  0.004183995427468419  \\
            0.013907035558000002  0.0018348784612005513  \\
            0.023401954143  0.0004851294064529898  \\
            0.035898794178  4.1660190292582606e-5  \\
            0.066927784113  2.7653182992550277e-6  \\
            0.100100904148  2.167225604419944e-6  \\
            0.17424697905400002  2.2131322145875844e-6  \\
            0.2822955594120001  2.1998032385565318e-6  \\
            0.4832036361340001  2.184739005850969e-6  \\
        }
        ;
    \addlegendentry {MTSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={54bb0b85-5750-41ea-93b8-ebfa98df25b8}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.005674544235000001  0.012211297231884063  \\
            0.010530471602999998  0.005275736780100094  \\
            0.018065939633999998  0.002202887209585264  \\
            0.036916780969  0.00027786540990502883  \\
            0.057120603344  1.2853470095726844e-5  \\
            0.09077679611000002  9.991777591771025e-7  \\
            0.15548648254800002  8.286434602702403e-7  \\
            0.23934622861699997  8.440592601841838e-7  \\
            0.410749413763  8.408852827410356e-7  \\
            0.6683488518759999  8.414481823236334e-7  \\
        }
        ;
    \addlegendentry {MTSF+GS}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={1faf13bc-355e-4fb8-b41a-680201d9114e}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0025282556259999998  0.014023412770707394  \\
            0.005126584819  0.013833616473043105  \\
            0.008049903511  0.013587345286662169  \\
            0.012035150307  0.013023916279315434  \\
            0.022766071897  0.012060294126193178  \\
            0.034651565537  0.00893579024525956  \\
            0.055506213217  0.007110530876012129  \\
            0.099553593075  0.0053615238234072885  \\
            0.168880074135  0.0032369996222746844  \\
            0.269906280022  0.0022286996306729906  \\
        }
        ;
    \addlegendentry {CG}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={c8663ab1-1305-420e-81d4-22ab98139cb4}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0032269939759999996  0.011270646401856842  \\
            0.005834909417999999  0.009229001794565064  \\
            0.009474263947000001  0.005226298480270944  \\
            0.014296385713000001  0.0013657339987716921  \\
            0.022980205689000003  9.598296996849958e-5  \\
            0.038504830681  1.819493216205884e-6  \\
            0.07302786220000002  3.59001021678901e-7  \\
            0.11490119261199999  3.587473804489455e-7  \\
            0.18671515696699997  3.587466639781862e-7  \\
            0.31045266161900004  3.5874742478760314e-7  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^{-1}$+CG}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={b222051c-b413-424a-b7db-b10d51f711fb}, draw opacity={1.0}, line width={2}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7930517572097003  3.496626408795895e-12  \\
            0.7930517572097003  1456.4695394945293  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={e01db4a3-ebf0-4cf2-967a-f728fbd0f075}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            4.804599408140652e-6  3.5874717742548226e-7  \\
            417.3162831176688  3.5874717742548226e-7  \\
        }
        ;
    \addlegendentry {Lanczos}
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={c9f2deaa-0680-49b9-bc53-16489cd9bbd6}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            4.804599408140652e-6  4.207570846773708e-6  \\
            417.3162831176688  4.207570846773708e-6  \\
        }
        ;
    \addlegendentry {UST}
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={6c1d00b7-85d3-489a-b1d4-6d17c35f5703}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            4.804599408140652e-6  4.934642101852744e-6  \\
            417.3162831176688  4.934642101852744e-6  \\
        }
        ;
    \addlegendentry {MST}
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={cf783415-1062-4704-9be8-28f2cbdbc70a}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            4.804599408140652e-6  0.014195894670990023  \\
            417.3162831176688  0.014195894670990023  \\
        }
        ;
    \addlegendentry {INIT}
\end{axis}
\end{tikzpicture}


==> synchro_dc-sbm-2_m_3.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time in s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.005428825317378703}, xmax={5.637834997834219}, xticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$}}, xtick={{0.01,0.1,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Synchronization error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.6624062095675226e-7}, ymax={0.01966235093602683}, yticklabels={{$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$}}, ytick={{1.0e-6,1.0e-5,0.0001,0.001,0.01}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={25a32976-16bd-4d06-bb11-68bc7f460832}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.006608088682999999  0.010827284563930348  \\
            0.012068248981000002  0.008103730972056265  \\
            0.016879869275  0.006351157238420957  \\
            0.035044367476  0.00397333390831057  \\
            0.054836947079  0.0022191041048478357  \\
            0.0792687409  0.0012387922163756928  \\
            0.12908069631  0.0005930494254431584  \\
            0.23610516155800002  0.00010235795701398552  \\
            0.391968194463  3.310357461553486e-6  \\
            0.651779185752  2.7253212691303198e-6  \\
        }
        ;
    \addlegendentry {MTSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={c646a102-88ac-4c08-b864-e4ed870b6d51}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.015697876993  0.011076010180942399  \\
            0.027485749566000004  0.009215338174847881  \\
            0.047737550991  0.008141307598022568  \\
            0.060054653719  0.004644799290736786  \\
            0.12048406364  0.002487776125858023  \\
            0.20933003916000004  0.0013923576584211623  \\
            0.348464586348  0.0007371631899453715  \\
            0.5672367111979999  4.831206386478666e-5  \\
            0.951702740349  6.707582205370875e-7  \\
            1.585951095636  5.589462730597256e-7  \\
        }
        ;
    \addlegendentry {MTSF+GS}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={01c08a08-e24f-4b81-b97d-3fd599b9f9d2}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.033088881105  0.012904164271516496  \\
            0.06513883593000001  0.010806417053814103  \\
            0.093181147848  0.010632545754465294  \\
            0.164845609081  0.00973900903739228  \\
            0.251491738175  0.008422588759011649  \\
            0.42017940498  0.007859275263190435  \\
            0.705267546528  0.00592466281153705  \\
            1.144013031602  0.00458521672791227  \\
            1.9373489781259998  0.0028884797649704388  \\
            3.240290258841  0.0017858531510396142  \\
        }
        ;
    \addlegendentry {CG}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={ecd63170-ef3d-48d4-94dd-cd62cac2a45b}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.036036935393  0.011017703448371816  \\
            0.068222722663  0.008278193596791083  \\
            0.102718855102  0.006398804803375937  \\
            0.16620855132600004  0.004961980949183161  \\
            0.26719546712799996  0.002500208261950412  \\
            0.421986480429  0.001370010006452308  \\
            0.715060075683  0.000775999613976676  \\
            1.165517914117  0.00026625980752375715  \\
            1.968191756392  3.3228516670340665e-6  \\
            3.269026459334  2.3137904188041418e-7  \\
        }
        ;
    \addlegendentry {$\mathsf{D}^{-1}$+CG}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={c4188726-a9d1-4982-ab40-c59b8a674515}, draw opacity={1.0}, line width={2}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            4.631720734951001  1.4055259285119312e-12  \\
            4.631720734951001  2325.5931198190856  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={b721aaf5-c361-49e3-97fb-4700e5a8a444}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            5.227564186950089e-6  2.3137143788589083e-7  \\
            5854.89154735812  2.3137143788589083e-7  \\
        }
        ;
    \addlegendentry {Lanczos}
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={55e6c193-c705-4549-942d-62e27a4592ac}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            5.227564186950089e-6  5.832146511560719e-6  \\
            5854.89154735812  5.832146511560719e-6  \\
        }
        ;
    \addlegendentry {UST}
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={7289d881-f6b9-4cdb-a55b-62b0bdeb1409}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            5.227564186950089e-6  1.7807319430348323e-5  \\
            5854.89154735812  1.7807319430348323e-5  \\
        }
        ;
    \addlegendentry {MST}
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={c3b32c70-ef67-48fc-bfde-c2389cf63a05}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            5.227564186950089e-6  0.014127419784142713  \\
            5854.89154735812  0.014127419784142713  \\
        }
        ;
    \addlegendentry {INIT}
\end{axis}
\end{tikzpicture}


==> synchro_sbm_m_3.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time in s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.002189373058032559}, xmax={0.95302500379188}, xticklabels={{$10^{-2}$,$10^{-1}$}}, xtick={{0.01,0.1}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Synchronization error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{26}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0504623430889254e-7}, ymax={0.01986266905288291}, yticklabels={{$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$}}, ytick={{1.0e-6,1.0e-5,0.0001,0.001,0.01}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9c065489-19c0-4ab3-9942-71532fc4b54e}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.005681567802999999  0.010422692018115343  \\
            0.016713973929  0.0027586597330407415  \\
            0.014599942036000003  0.0002543994787824047  \\
            0.031590042108  3.155617078671295e-6  \\
            0.042031800004  2.9712887510049194e-6  \\
            0.08165307396800002  2.8963578945038506e-6  \\
            0.121003535637  2.932057406792036e-6  \\
            0.219096121088  2.9194090953072887e-6  \\
            0.349378944161  2.9103331446503153e-6  \\
            0.585481999194  2.9389958942837966e-6  \\
        }
        ;
    \addlegendentry {MTSF}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={edce6e72-39fd-4498-b696-3283a616bff7}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.007322013163  0.010448891323361197  \\
            0.017208105498  0.0002929687124857236  \\
            0.021547074993000005  6.334460929811613e-6  \\
            0.040516150264  5.157434085060216e-7  \\
            0.067025487626  4.988460393440432e-7  \\
            0.102837393134  5.128940828347162e-7  \\
            0.18451912050699998  5.030098817150264e-7  \\
            0.28378461446599995  5.114593439871678e-7  \\
            0.47747465626700003  5.072012364520493e-7  \\
            0.8024568970500001  5.099104621425057e-7  \\
        }
        ;
    \addlegendentry {MTSF+GS}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={31289e83-fd50-4ffe-8160-f459e3c19853}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.002600173635  0.012600370826404292  \\
            0.006360069229000001  0.00354314678763278  \\
            0.009696482066000002  0.0005670499705015211  \\
            0.014126114924  0.00019300884795538307  \\
            0.021070721022  4.420703461431297e-7  \\
            0.043484741309  1.4816616268023843e-7  \\
            0.064917256267  1.481564727378065e-7  \\
            0.116633751214  1.481566315133989e-7  \\
            0.194676557835  1.4815654007780595e-7  \\
            0.328078463513  1.4815656852954447e-7  \\
        }
        ;
    \addlegendentry {CG}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={5d642798-8c3b-42eb-93a0-173c57c26dda}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.003758201219  0.01097858692875285  \\
            0.009939622277999997  0.0023197501511695293  \\
            0.011694377462999998  0.00027758211658324627  \\
            0.018816214784  3.808628017660969e-6  \\
            0.030766436396  1.4847966922174548e-7  \\
            0.042634281892000005  1.481565890314398e-7  \\
            0.08406393480700002  1.481568490275853e-7  \\
            0.12049487110799999  1.4815657866191927e-7  \\
            0.21524706479400002  1.4815627368038462e-7  \\
            0.366345566834  1.4815620355627265e-7  \\
        }
        ;
        \addlegendentry {$\mathsf{D}^{-1}$+CG}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={8bf7f6ef-c767-49fe-9714-2bce0f1c148f}, draw opacity={1.0}, line width={2}, dotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.05804593942225003  5.555502794261763e-13  \\
            0.05804593942225003  3755.73312551342  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={817cf13c-0b77-4c3b-afcf-60212252a7a3}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            5.029620805505748e-6  1.4815649077734294e-7  \\
            414.84782802100506  1.4815649077734294e-7  \\
        }
        ;
    \addlegendentry {Lanczos}
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={32a397e6-e4b7-448e-859e-0b1f46b36091}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            5.029620805505748e-6  6.81084865426725e-6  \\
            414.84782802100506  6.81084865426725e-6  \\
        }
        ;
    \addlegendentry {UST}
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={d48c1074-fb06-4867-b65c-2c03ca9f5a44}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            5.029620805505748e-6  5.9118849496604846e-6  \\
            414.84782802100506  5.9118849496604846e-6  \\
        }
        ;
    \addlegendentry {MST}
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={aae346d1-0467-4cf3-867e-678105fe6224}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            5.029620805505748e-6  0.01408309970993977  \\
            414.84782802100506  0.01408309970993977  \\
        }
        ;
    \addlegendentry {INIT}
\end{axis}
\end{tikzpicture}

